Frank-Wolfe Methods in Probability Space

We introduce a new class of Frank-Wolfe algorithms for minimizing differentiable functionals over probability measures. This framework can be shown to encompass a diverse range of tasks in areas such as artificial intelligence, reinforcement learning, and optimization. Concrete computational complexities for these algorithms are established and demonstrate that these methods enjoy convergence in regimes that go beyond convexity and require minimal regularity of the underlying functional. Novel techniques used to obtain these results also lead to the development of new complexity bounds and duality theorems for a family of distributionally robust optimization problems. The performance of our method is demonstrated on several nonparametric estimation problems.

==> PFD_deconv_convergence.tikz <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{tikzpicture}[]%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.696000in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.793431in}}%
\pgfpathlineto{\pgfqpoint{1.048113in}{3.746462in}}%
\pgfpathlineto{\pgfqpoint{1.070772in}{3.699324in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{3.650770in}}%
\pgfpathlineto{\pgfqpoint{1.116090in}{3.595431in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{3.539940in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{3.482783in}}%
\pgfpathlineto{\pgfqpoint{1.184066in}{3.422119in}}%
\pgfpathlineto{\pgfqpoint{1.206725in}{3.361186in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{3.298393in}}%
\pgfpathlineto{\pgfqpoint{1.252042in}{3.233596in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{3.168589in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{3.106972in}}%
\pgfpathlineto{\pgfqpoint{1.320018in}{3.047254in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{2.987305in}}%
\pgfpathlineto{\pgfqpoint{1.365336in}{2.928297in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{2.869103in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{1.433312in}{2.759932in}}%
\pgfpathlineto{\pgfqpoint{1.455971in}{2.710103in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{2.658694in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.602205in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{2.544348in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{2.489021in}}%
\pgfpathlineto{\pgfqpoint{1.569265in}{2.443799in}}%
\pgfpathlineto{\pgfqpoint{1.591923in}{2.398093in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{2.349629in}}%
\pgfpathlineto{\pgfqpoint{1.637241in}{2.297094in}}%
\pgfpathlineto{\pgfqpoint{1.659899in}{2.243533in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{2.194710in}}%
\pgfpathlineto{\pgfqpoint{1.705217in}{2.149436in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{2.103551in}}%
\pgfpathlineto{\pgfqpoint{1.750535in}{2.066941in}}%
\pgfpathlineto{\pgfqpoint{1.773193in}{2.033167in}}%
\pgfpathlineto{\pgfqpoint{1.795852in}{1.998354in}}%
\pgfpathlineto{\pgfqpoint{1.818511in}{1.945978in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.888766in}}%
\pgfpathlineto{\pgfqpoint{1.863828in}{1.830655in}}%
\pgfpathlineto{\pgfqpoint{1.886487in}{1.800929in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.768849in}}%
\pgfpathlineto{\pgfqpoint{1.931805in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{1.954463in}{1.704351in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{1.999781in}{1.631685in}}%
\pgfpathlineto{\pgfqpoint{2.022440in}{1.593254in}}%
\pgfpathlineto{\pgfqpoint{2.045098in}{1.550992in}}%
\pgfpathlineto{\pgfqpoint{2.067757in}{1.519373in}}%
\pgfpathlineto{\pgfqpoint{2.090416in}{1.495962in}}%
\pgfpathlineto{\pgfqpoint{2.113074in}{1.467040in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{1.413210in}}%
\pgfpathlineto{\pgfqpoint{2.181051in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.367838in}}%
\pgfpathlineto{\pgfqpoint{2.226368in}{1.353987in}}%
\pgfpathlineto{\pgfqpoint{2.249027in}{1.333433in}}%
\pgfpathlineto{\pgfqpoint{2.271686in}{1.299210in}}%
\pgfpathlineto{\pgfqpoint{2.294345in}{1.259481in}}%
\pgfpathlineto{\pgfqpoint{2.317003in}{1.219355in}}%
\pgfpathlineto{\pgfqpoint{2.339662in}{1.195951in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{2.384980in}{1.142798in}}%
\pgfpathlineto{\pgfqpoint{2.407638in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{2.430297in}{1.169038in}}%
\pgfpathlineto{\pgfqpoint{2.452956in}{1.157218in}}%
\pgfpathlineto{\pgfqpoint{2.475614in}{1.112110in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.057573in}}%
\pgfpathlineto{\pgfqpoint{2.520932in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{2.543591in}{1.030977in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{2.611567in}{1.002216in}}%
\pgfpathlineto{\pgfqpoint{2.634226in}{0.988128in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{2.679543in}{0.981680in}}%
\pgfpathlineto{\pgfqpoint{2.702202in}{0.970524in}}%
\pgfpathlineto{\pgfqpoint{2.724861in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{2.747519in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{2.770178in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{0.916217in}}%
\pgfpathlineto{\pgfqpoint{2.815496in}{0.913136in}}%
\pgfpathlineto{\pgfqpoint{2.838155in}{0.903746in}}%
\pgfpathlineto{\pgfqpoint{2.860813in}{0.890460in}}%
\pgfpathlineto{\pgfqpoint{2.883472in}{0.866346in}}%
\pgfpathlineto{\pgfqpoint{2.906131in}{0.864890in}}%
\pgfpathlineto{\pgfqpoint{2.928790in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{2.951448in}{0.879365in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{3.019424in}{0.799248in}}%
\pgfpathlineto{\pgfqpoint{3.042083in}{0.798769in}}%
\pgfpathlineto{\pgfqpoint{3.064742in}{0.795119in}}%
\pgfpathlineto{\pgfqpoint{3.087401in}{0.783053in}}%
\pgfpathlineto{\pgfqpoint{3.110059in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{3.132718in}{0.782153in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.776782in}}%
\pgfpathlineto{\pgfqpoint{3.178036in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{3.200694in}{0.809089in}}%
\pgfpathlineto{\pgfqpoint{3.223353in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{3.246012in}{0.778122in}}%
\pgfpathlineto{\pgfqpoint{3.268671in}{0.742332in}}%
\pgfpathlineto{\pgfqpoint{3.291329in}{0.737890in}}%
\pgfpathlineto{\pgfqpoint{3.313988in}{0.760362in}}%
\pgfpathlineto{\pgfqpoint{3.336647in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{3.359306in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{3.381964in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{3.404623in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{3.427282in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{3.449940in}{0.796777in}}%
\pgfpathlineto{\pgfqpoint{3.472599in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{3.495258in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{3.517917in}{0.750221in}}%
\pgfpathlineto{\pgfqpoint{3.540575in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{3.563234in}{0.756041in}}%
\pgfpathlineto{\pgfqpoint{3.585893in}{0.768994in}}%
\pgfpathlineto{\pgfqpoint{3.608552in}{0.773215in}}%
\pgfpathlineto{\pgfqpoint{3.631210in}{0.774172in}}%
\pgfpathlineto{\pgfqpoint{3.653869in}{0.766247in}}%
\pgfpathlineto{\pgfqpoint{3.676528in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{3.699187in}{0.772198in}}%
\pgfpathlineto{\pgfqpoint{3.721845in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{3.744504in}{0.774375in}}%
\pgfpathlineto{\pgfqpoint{3.767163in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{3.789822in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{3.812481in}{0.770839in}}%
\pgfpathlineto{\pgfqpoint{3.835139in}{0.784840in}}%
\pgfpathlineto{\pgfqpoint{3.857798in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{3.880457in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{3.903116in}{0.740051in}}%
\pgfpathlineto{\pgfqpoint{3.925774in}{0.709116in}}%
\pgfpathlineto{\pgfqpoint{3.948433in}{0.713375in}}%
\pgfpathlineto{\pgfqpoint{3.971092in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{0.709554in}}%
\pgfpathlineto{\pgfqpoint{4.016409in}{0.757671in}}%
\pgfpathlineto{\pgfqpoint{4.039068in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{4.061727in}{0.811468in}}%
\pgfpathlineto{\pgfqpoint{4.084385in}{0.790091in}}%
\pgfpathlineto{\pgfqpoint{4.107044in}{0.766234in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.774704in}}%
\pgfpathlineto{\pgfqpoint{4.152362in}{0.808766in}}%
\pgfpathlineto{\pgfqpoint{4.175020in}{0.836709in}}%
\pgfpathlineto{\pgfqpoint{4.197679in}{0.837025in}}%
\pgfpathlineto{\pgfqpoint{4.220338in}{0.805495in}}%
\pgfpathlineto{\pgfqpoint{4.242997in}{0.759917in}}%
\pgfpathlineto{\pgfqpoint{4.265655in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{4.288314in}{0.763605in}}%
\pgfpathlineto{\pgfqpoint{4.310973in}{0.753020in}}%
\pgfpathlineto{\pgfqpoint{4.333632in}{0.749425in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{0.732782in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{0.713914in}}%
\pgfpathlineto{\pgfqpoint{4.401608in}{0.726728in}}%
\pgfpathlineto{\pgfqpoint{4.424267in}{0.717346in}}%
\pgfpathlineto{\pgfqpoint{4.446926in}{0.712829in}}%
\pgfpathlineto{\pgfqpoint{4.469584in}{0.746050in}}%
\pgfpathlineto{\pgfqpoint{4.492243in}{0.763186in}}%
\pgfpathlineto{\pgfqpoint{4.514902in}{0.768776in}}%
\pgfpathlineto{\pgfqpoint{4.537560in}{0.770309in}}%
\pgfpathlineto{\pgfqpoint{4.560219in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{4.582878in}{0.768506in}}%
\pgfpathlineto{\pgfqpoint{4.605537in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{4.628195in}{0.798699in}}%
\pgfpathlineto{\pgfqpoint{4.650854in}{0.784274in}}%
\pgfpathlineto{\pgfqpoint{4.673513in}{0.758372in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{0.726114in}}%
\pgfpathlineto{\pgfqpoint{4.718830in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{4.764148in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{4.786807in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{4.809465in}{0.778840in}}%
\pgfpathlineto{\pgfqpoint{4.832124in}{0.778034in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{0.787767in}}%
\pgfpathlineto{\pgfqpoint{4.877442in}{0.765920in}}%
\pgfpathlineto{\pgfqpoint{4.900100in}{0.772040in}}%
\pgfpathlineto{\pgfqpoint{4.922759in}{0.818868in}}%
\pgfpathlineto{\pgfqpoint{4.945418in}{0.836727in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{0.819228in}}%
\pgfpathlineto{\pgfqpoint{4.990735in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{5.013394in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{0.726372in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{5.081370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{0.728821in}}%
\pgfpathlineto{\pgfqpoint{5.126688in}{0.756044in}}%
\pgfpathlineto{\pgfqpoint{5.149346in}{0.758067in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{0.759218in}}%
\pgfpathlineto{\pgfqpoint{5.194664in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{5.217323in}{0.731862in}}%
\pgfpathlineto{\pgfqpoint{5.239981in}{0.761359in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{0.781439in}}%
\pgfpathlineto{\pgfqpoint{5.285299in}{0.792854in}}%
\pgfpathlineto{\pgfqpoint{5.307958in}{0.797088in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{5.353275in}{0.785157in}}%
\pgfpathlineto{\pgfqpoint{5.375934in}{0.775741in}}%
\pgfpathlineto{\pgfqpoint{5.398593in}{0.755210in}}%
\pgfpathlineto{\pgfqpoint{5.421252in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{5.443910in}{0.774960in}}%
\pgfpathlineto{\pgfqpoint{5.466569in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{5.489228in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{5.511887in}{0.753627in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.731251in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{5.511887in}{0.997744in}}%
\pgfpathlineto{\pgfqpoint{5.489228in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{5.466569in}{0.993236in}}%
\pgfpathlineto{\pgfqpoint{5.443910in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{5.421252in}{0.974807in}}%
\pgfpathlineto{\pgfqpoint{5.398593in}{0.988355in}}%
\pgfpathlineto{\pgfqpoint{5.375934in}{0.980015in}}%
\pgfpathlineto{\pgfqpoint{5.353275in}{0.982791in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{0.988902in}}%
\pgfpathlineto{\pgfqpoint{5.307958in}{0.995765in}}%
\pgfpathlineto{\pgfqpoint{5.285299in}{1.012545in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{1.002542in}}%
\pgfpathlineto{\pgfqpoint{5.239981in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{5.217323in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{5.194664in}{0.948835in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{0.934905in}}%
\pgfpathlineto{\pgfqpoint{5.149346in}{0.937179in}}%
\pgfpathlineto{\pgfqpoint{5.126688in}{0.947957in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{5.081370in}{1.026127in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{1.011448in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{1.008019in}}%
\pgfpathlineto{\pgfqpoint{5.013394in}{1.012834in}}%
\pgfpathlineto{\pgfqpoint{4.990735in}{1.013544in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{4.945418in}{1.023243in}}%
\pgfpathlineto{\pgfqpoint{4.922759in}{1.015226in}}%
\pgfpathlineto{\pgfqpoint{4.900100in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{4.877442in}{1.013251in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{0.959980in}}%
\pgfpathlineto{\pgfqpoint{4.832124in}{0.938289in}}%
\pgfpathlineto{\pgfqpoint{4.809465in}{0.947359in}}%
\pgfpathlineto{\pgfqpoint{4.786807in}{0.973992in}}%
\pgfpathlineto{\pgfqpoint{4.764148in}{1.013050in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{0.993052in}}%
\pgfpathlineto{\pgfqpoint{4.718830in}{0.974961in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{4.673513in}{0.994807in}}%
\pgfpathlineto{\pgfqpoint{4.650854in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{4.628195in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{4.605537in}{1.029003in}}%
\pgfpathlineto{\pgfqpoint{4.582878in}{1.011314in}}%
\pgfpathlineto{\pgfqpoint{4.560219in}{0.998882in}}%
\pgfpathlineto{\pgfqpoint{4.537560in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{4.514902in}{1.003570in}}%
\pgfpathlineto{\pgfqpoint{4.492243in}{1.004599in}}%
\pgfpathlineto{\pgfqpoint{4.469584in}{1.006790in}}%
\pgfpathlineto{\pgfqpoint{4.446926in}{1.025066in}}%
\pgfpathlineto{\pgfqpoint{4.424267in}{1.019469in}}%
\pgfpathlineto{\pgfqpoint{4.401608in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{1.034313in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{4.333632in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{4.310973in}{1.063591in}}%
\pgfpathlineto{\pgfqpoint{4.288314in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{4.265655in}{1.019900in}}%
\pgfpathlineto{\pgfqpoint{4.242997in}{1.011943in}}%
\pgfpathlineto{\pgfqpoint{4.220338in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{4.197679in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{4.175020in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{4.152362in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{4.107044in}{0.985169in}}%
\pgfpathlineto{\pgfqpoint{4.084385in}{0.995036in}}%
\pgfpathlineto{\pgfqpoint{4.061727in}{1.007383in}}%
\pgfpathlineto{\pgfqpoint{4.039068in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{4.016409in}{1.016950in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{1.029611in}}%
\pgfpathlineto{\pgfqpoint{3.971092in}{1.026449in}}%
\pgfpathlineto{\pgfqpoint{3.948433in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{3.925774in}{1.034785in}}%
\pgfpathlineto{\pgfqpoint{3.903116in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{3.880457in}{0.997343in}}%
\pgfpathlineto{\pgfqpoint{3.857798in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{3.835139in}{0.985781in}}%
\pgfpathlineto{\pgfqpoint{3.812481in}{0.995478in}}%
\pgfpathlineto{\pgfqpoint{3.789822in}{1.005009in}}%
\pgfpathlineto{\pgfqpoint{3.767163in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{3.744504in}{0.976876in}}%
\pgfpathlineto{\pgfqpoint{3.721845in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{3.699187in}{1.023306in}}%
\pgfpathlineto{\pgfqpoint{3.676528in}{1.065471in}}%
\pgfpathlineto{\pgfqpoint{3.653869in}{1.063659in}}%
\pgfpathlineto{\pgfqpoint{3.631210in}{1.029775in}}%
\pgfpathlineto{\pgfqpoint{3.608552in}{1.004773in}}%
\pgfpathlineto{\pgfqpoint{3.585893in}{1.009168in}}%
\pgfpathlineto{\pgfqpoint{3.563234in}{1.032749in}}%
\pgfpathlineto{\pgfqpoint{3.540575in}{1.064633in}}%
\pgfpathlineto{\pgfqpoint{3.517917in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{3.495258in}{0.991585in}}%
\pgfpathlineto{\pgfqpoint{3.472599in}{0.966047in}}%
\pgfpathlineto{\pgfqpoint{3.449940in}{0.997018in}}%
\pgfpathlineto{\pgfqpoint{3.427282in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{3.404623in}{1.060583in}}%
\pgfpathlineto{\pgfqpoint{3.381964in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{3.359306in}{1.049810in}}%
\pgfpathlineto{\pgfqpoint{3.336647in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{3.313988in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{3.291329in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{3.268671in}{1.023374in}}%
\pgfpathlineto{\pgfqpoint{3.246012in}{1.008885in}}%
\pgfpathlineto{\pgfqpoint{3.223353in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{3.200694in}{1.014826in}}%
\pgfpathlineto{\pgfqpoint{3.178036in}{1.041571in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{1.072405in}}%
\pgfpathlineto{\pgfqpoint{3.132718in}{1.064210in}}%
\pgfpathlineto{\pgfqpoint{3.110059in}{1.053258in}}%
\pgfpathlineto{\pgfqpoint{3.087401in}{1.050611in}}%
\pgfpathlineto{\pgfqpoint{3.064742in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{3.042083in}{1.062423in}}%
\pgfpathlineto{\pgfqpoint{3.019424in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{1.090011in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{1.103653in}}%
\pgfpathlineto{\pgfqpoint{2.951448in}{1.109271in}}%
\pgfpathlineto{\pgfqpoint{2.928790in}{1.094054in}}%
\pgfpathlineto{\pgfqpoint{2.906131in}{1.091527in}}%
\pgfpathlineto{\pgfqpoint{2.883472in}{1.100020in}}%
\pgfpathlineto{\pgfqpoint{2.860813in}{1.118643in}}%
\pgfpathlineto{\pgfqpoint{2.838155in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{2.815496in}{1.159757in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{2.770178in}{1.176737in}}%
\pgfpathlineto{\pgfqpoint{2.747519in}{1.192639in}}%
\pgfpathlineto{\pgfqpoint{2.724861in}{1.215983in}}%
\pgfpathlineto{\pgfqpoint{2.702202in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{2.679543in}{1.243747in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{2.634226in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{2.611567in}{1.241171in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{1.249799in}}%
\pgfpathlineto{\pgfqpoint{2.543591in}{1.264818in}}%
\pgfpathlineto{\pgfqpoint{2.520932in}{1.285236in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.308782in}}%
\pgfpathlineto{\pgfqpoint{2.475614in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{2.452956in}{1.373805in}}%
\pgfpathlineto{\pgfqpoint{2.430297in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{2.407638in}{1.396728in}}%
\pgfpathlineto{\pgfqpoint{2.384980in}{1.401446in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.409361in}}%
\pgfpathlineto{\pgfqpoint{2.339662in}{1.423940in}}%
\pgfpathlineto{\pgfqpoint{2.317003in}{1.446729in}}%
\pgfpathlineto{\pgfqpoint{2.294345in}{1.466972in}}%
\pgfpathlineto{\pgfqpoint{2.271686in}{1.489975in}}%
\pgfpathlineto{\pgfqpoint{2.249027in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{2.226368in}{1.540009in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.568526in}}%
\pgfpathlineto{\pgfqpoint{2.181051in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{1.674495in}}%
\pgfpathlineto{\pgfqpoint{2.113074in}{1.707656in}}%
\pgfpathlineto{\pgfqpoint{2.090416in}{1.725395in}}%
\pgfpathlineto{\pgfqpoint{2.067757in}{1.748646in}}%
\pgfpathlineto{\pgfqpoint{2.045098in}{1.776634in}}%
\pgfpathlineto{\pgfqpoint{2.022440in}{1.807686in}}%
\pgfpathlineto{\pgfqpoint{1.999781in}{1.842570in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{1.882998in}}%
\pgfpathlineto{\pgfqpoint{1.954463in}{1.928554in}}%
\pgfpathlineto{\pgfqpoint{1.931805in}{1.977923in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.012520in}}%
\pgfpathlineto{\pgfqpoint{1.886487in}{2.045073in}}%
\pgfpathlineto{\pgfqpoint{1.863828in}{2.079980in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{2.118001in}}%
\pgfpathlineto{\pgfqpoint{1.818511in}{2.158330in}}%
\pgfpathlineto{\pgfqpoint{1.795852in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{1.773193in}{2.248120in}}%
\pgfpathlineto{\pgfqpoint{1.750535in}{2.295640in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{2.341919in}}%
\pgfpathlineto{\pgfqpoint{1.705217in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{2.425100in}}%
\pgfpathlineto{\pgfqpoint{1.659899in}{2.467873in}}%
\pgfpathlineto{\pgfqpoint{1.637241in}{2.511809in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{2.556771in}}%
\pgfpathlineto{\pgfqpoint{1.591923in}{2.608703in}}%
\pgfpathlineto{\pgfqpoint{1.569265in}{2.665444in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{2.722668in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{2.772642in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.821077in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{2.870879in}}%
\pgfpathlineto{\pgfqpoint{1.455971in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{1.433312in}{2.985688in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{3.044771in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{3.100546in}}%
\pgfpathlineto{\pgfqpoint{1.365336in}{3.156845in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{3.214830in}}%
\pgfpathlineto{\pgfqpoint{1.320018in}{3.277373in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{3.340149in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{3.401507in}}%
\pgfpathlineto{\pgfqpoint{1.252042in}{3.460293in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{3.519289in}}%
\pgfpathlineto{\pgfqpoint{1.206725in}{3.582343in}}%
\pgfpathlineto{\pgfqpoint{1.184066in}{3.649087in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{3.716100in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{3.777331in}}%
\pgfpathlineto{\pgfqpoint{1.116090in}{3.835968in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{3.894757in}}%
\pgfpathlineto{\pgfqpoint{1.070772in}{3.948922in}}%
\pgfpathlineto{\pgfqpoint{1.048113in}{4.002377in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669610in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {10} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313766in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {20} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957922in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {30} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602078in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {40} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.246234in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {50} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890390in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {60} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {70} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.252567in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.054473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484030in, y=1.006645in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {100} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.857741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484030in, y=1.809913in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {200} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.661010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484030in, y=2.613182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {300} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.464278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484030in, y=3.416450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {400} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428474in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle \widehat{W}_\sigma(\mu,\nu) $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.924716in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{3.772763in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{3.599442in}}%
\pgfpathlineto{\pgfqpoint{1.252042in}{3.346945in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{3.101067in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{2.927079in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{2.658495in}}%
\pgfpathlineto{\pgfqpoint{1.569265in}{2.554621in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{2.453200in}}%
\pgfpathlineto{\pgfqpoint{1.659899in}{2.355703in}}%
\pgfpathlineto{\pgfqpoint{1.705217in}{2.266320in}}%
\pgfpathlineto{\pgfqpoint{1.750535in}{2.181291in}}%
\pgfpathlineto{\pgfqpoint{1.795852in}{2.099997in}}%
\pgfpathlineto{\pgfqpoint{1.863828in}{1.955318in}}%
\pgfpathlineto{\pgfqpoint{1.931805in}{1.856768in}}%
\pgfpathlineto{\pgfqpoint{1.999781in}{1.737127in}}%
\pgfpathlineto{\pgfqpoint{2.045098in}{1.663813in}}%
\pgfpathlineto{\pgfqpoint{2.067757in}{1.634009in}}%
\pgfpathlineto{\pgfqpoint{2.113074in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{1.557494in}}%
\pgfpathlineto{\pgfqpoint{2.181051in}{1.491400in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.468182in}}%
\pgfpathlineto{\pgfqpoint{2.249027in}{1.425813in}}%
\pgfpathlineto{\pgfqpoint{2.317003in}{1.333042in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.286849in}}%
\pgfpathlineto{\pgfqpoint{2.384980in}{1.272122in}}%
\pgfpathlineto{\pgfqpoint{2.430297in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{2.452956in}{1.265511in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{2.520932in}{1.159916in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{1.135879in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{1.128151in}}%
\pgfpathlineto{\pgfqpoint{2.634226in}{1.115237in}}%
\pgfpathlineto{\pgfqpoint{2.679543in}{1.112713in}}%
\pgfpathlineto{\pgfqpoint{2.702202in}{1.109689in}}%
\pgfpathlineto{\pgfqpoint{2.747519in}{1.061926in}}%
\pgfpathlineto{\pgfqpoint{2.770178in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{2.815496in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{2.838155in}{1.025920in}}%
\pgfpathlineto{\pgfqpoint{2.883472in}{0.983183in}}%
\pgfpathlineto{\pgfqpoint{2.906131in}{0.978208in}}%
\pgfpathlineto{\pgfqpoint{2.951448in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{3.019424in}{0.939429in}}%
\pgfpathlineto{\pgfqpoint{3.042083in}{0.930596in}}%
\pgfpathlineto{\pgfqpoint{3.087401in}{0.916832in}}%
\pgfpathlineto{\pgfqpoint{3.132718in}{0.923181in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{3.200694in}{0.911957in}}%
\pgfpathlineto{\pgfqpoint{3.223353in}{0.904154in}}%
\pgfpathlineto{\pgfqpoint{3.268671in}{0.882853in}}%
\pgfpathlineto{\pgfqpoint{3.291329in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{3.359306in}{0.922563in}}%
\pgfpathlineto{\pgfqpoint{3.404623in}{0.947037in}}%
\pgfpathlineto{\pgfqpoint{3.427282in}{0.925786in}}%
\pgfpathlineto{\pgfqpoint{3.472599in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{3.540575in}{0.899708in}}%
\pgfpathlineto{\pgfqpoint{3.585893in}{0.889081in}}%
\pgfpathlineto{\pgfqpoint{3.608552in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{3.653869in}{0.914953in}}%
\pgfpathlineto{\pgfqpoint{3.676528in}{0.914685in}}%
\pgfpathlineto{\pgfqpoint{3.721845in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{3.744504in}{0.875625in}}%
\pgfpathlineto{\pgfqpoint{3.835139in}{0.885311in}}%
\pgfpathlineto{\pgfqpoint{3.857798in}{0.887463in}}%
\pgfpathlineto{\pgfqpoint{3.925774in}{0.871950in}}%
\pgfpathlineto{\pgfqpoint{3.971092in}{0.867318in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{4.039068in}{0.905039in}}%
\pgfpathlineto{\pgfqpoint{4.061727in}{0.909425in}}%
\pgfpathlineto{\pgfqpoint{4.107044in}{0.875702in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{4.175020in}{0.909743in}}%
\pgfpathlineto{\pgfqpoint{4.197679in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{4.242997in}{0.885930in}}%
\pgfpathlineto{\pgfqpoint{4.265655in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{4.310973in}{0.908306in}}%
\pgfpathlineto{\pgfqpoint{4.356290in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{0.874114in}}%
\pgfpathlineto{\pgfqpoint{4.424267in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{4.446926in}{0.868948in}}%
\pgfpathlineto{\pgfqpoint{4.492243in}{0.883892in}}%
\pgfpathlineto{\pgfqpoint{4.514902in}{0.886173in}}%
\pgfpathlineto{\pgfqpoint{4.560219in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{4.582878in}{0.889910in}}%
\pgfpathlineto{\pgfqpoint{4.628195in}{0.925122in}}%
\pgfpathlineto{\pgfqpoint{4.650854in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{4.718830in}{0.861035in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{4.764148in}{0.888362in}}%
\pgfpathlineto{\pgfqpoint{4.809465in}{0.863100in}}%
\pgfpathlineto{\pgfqpoint{4.832124in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{4.900100in}{0.904109in}}%
\pgfpathlineto{\pgfqpoint{4.945418in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{0.921773in}}%
\pgfpathlineto{\pgfqpoint{5.013394in}{0.875431in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{0.867195in}}%
\pgfpathlineto{\pgfqpoint{5.081370in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{5.149346in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{5.194664in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{5.217323in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{5.285299in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{5.398593in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{5.421252in}{0.870945in}}%
\pgfpathlineto{\pgfqpoint{5.489228in}{0.874954in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.876417in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.876417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Frank-Wolfe convergence for deconvolution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994095in}{3.710923in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.710923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.710923in}}{\pgfqpoint{5.690556in}{3.738701in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.994095in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966318in}{4.154556in}}{\pgfqpoint{3.966318in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.966318in}{3.738701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966318in}{3.710923in}}{\pgfqpoint{3.994095in}{3.710923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021873in}{4.043470in}}%
\pgfpathlineto{\pgfqpoint{4.299651in}{4.043470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410762in,y=3.994859in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mean (over 10 runs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021873in}{3.793478in}}%
\pgfpathlineto{\pgfqpoint{4.299651in}{3.793478in}}%
\pgfpathlineto{\pgfqpoint{4.299651in}{3.890701in}}%
\pgfpathlineto{\pgfqpoint{4.021873in}{3.890701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410762in,y=3.793478in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont standard deviation}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> PFD_dens_example.tikz <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{tikzpicture}[]%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.451880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.849643in}}%
\pgfpathlineto{\pgfqpoint{0.543272in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.545131in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.547111in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{3.829392in}}%
\pgfpathlineto{\pgfqpoint{0.549120in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.551170in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.553281in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{3.810963in}}%
\pgfpathlineto{\pgfqpoint{0.555343in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.557375in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.559406in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{3.792192in}}%
\pgfpathlineto{\pgfqpoint{0.561330in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.563162in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.564948in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{0.566656in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.568199in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.569685in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.571119in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.572511in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{3.745199in}}%
\pgfpathlineto{\pgfqpoint{0.573760in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.574987in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.576210in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.577449in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{3.714572in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.581245in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.582642in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.584164in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{3.687219in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.587495in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.589422in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{3.666780in}}%
\pgfpathlineto{\pgfqpoint{0.591559in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.593847in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.596443in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{3.651329in}}%
\pgfpathlineto{\pgfqpoint{0.599280in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.602463in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{3.639082in}}%
\pgfpathlineto{\pgfqpoint{0.605986in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{3.629034in}}%
\pgfpathlineto{\pgfqpoint{0.609965in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.614394in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{3.620590in}}%
\pgfpathlineto{\pgfqpoint{0.619419in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{3.613387in}}%
\pgfpathlineto{\pgfqpoint{0.625162in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{0.631805in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{3.601816in}}%
\pgfpathlineto{\pgfqpoint{0.639641in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.593133in}}%
\pgfpathlineto{\pgfqpoint{0.649248in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.589644in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.586680in}}%
\pgfpathlineto{\pgfqpoint{0.661825in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.584152in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.582045in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.580371in}}%
\pgfpathlineto{\pgfqpoint{0.682046in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.579059in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.578064in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.577423in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.577112in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.577117in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.577427in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.578036in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.578943in}}%
\pgfpathlineto{\pgfqpoint{0.730142in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.581496in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.585172in}}%
\pgfpathlineto{\pgfqpoint{0.753365in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.589787in}}%
\pgfpathlineto{\pgfqpoint{0.768974in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.592505in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.595407in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.598607in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.601986in}}%
\pgfpathlineto{\pgfqpoint{0.792760in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{0.802664in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.613613in}}%
\pgfpathlineto{\pgfqpoint{0.811713in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.617983in}}%
\pgfpathlineto{\pgfqpoint{0.820038in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.622626in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.627489in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.632655in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.638152in}}%
\pgfpathlineto{\pgfqpoint{0.841774in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.644017in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.650306in}}%
\pgfpathlineto{\pgfqpoint{0.853906in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{0.859331in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.664529in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.868972in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.672755in}}%
\pgfpathlineto{\pgfqpoint{0.873250in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.682064in}}%
\pgfpathlineto{\pgfqpoint{0.877117in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.692950in}}%
\pgfpathlineto{\pgfqpoint{0.883838in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.886688in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.706391in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.893356in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.725245in}}%
\pgfpathlineto{\pgfqpoint{0.894975in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.897477in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.898317in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.899266in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.899403in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.899330in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.897945in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.897116in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.896110in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.894931in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.808696in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.892267in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.890719in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.833653in}}%
\pgfpathlineto{\pgfqpoint{0.887240in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.885374in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.883346in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.853230in}}%
\pgfpathlineto{\pgfqpoint{0.881227in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.876668in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.870011in}}%
\pgfpathlineto{\pgfqpoint{0.874239in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.871662in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.884754in}}%
\pgfpathlineto{\pgfqpoint{0.868917in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.897805in}}%
\pgfpathlineto{\pgfqpoint{0.862994in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.859794in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.909386in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.852645in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.919676in}}%
\pgfpathlineto{\pgfqpoint{0.848686in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.928822in}}%
\pgfpathlineto{\pgfqpoint{0.844377in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{0.839728in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.936983in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.944274in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.950785in}}%
\pgfpathlineto{\pgfqpoint{0.822785in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.956606in}}%
\pgfpathlineto{\pgfqpoint{0.815747in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.961806in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{0.807692in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.970631in}}%
\pgfpathlineto{\pgfqpoint{0.798225in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.974338in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.980576in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.983175in}}%
\pgfpathlineto{\pgfqpoint{0.771953in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.985442in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.987502in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.990811in}}%
\pgfpathlineto{\pgfqpoint{0.750743in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.992221in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.994589in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.995597in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.996530in}}%
\pgfpathlineto{\pgfqpoint{0.716137in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.998374in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.999322in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{4.000302in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{4.002417in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{4.003579in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{4.004856in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{4.006171in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{4.007499in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{4.008807in}}%
\pgfpathlineto{\pgfqpoint{0.649394in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{4.010078in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{4.011262in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{4.013068in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{4.013586in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{4.013775in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{4.013580in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{4.012946in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{4.011813in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{4.010118in}}%
\pgfpathlineto{\pgfqpoint{0.589538in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{4.007798in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{4.004761in}}%
\pgfpathlineto{\pgfqpoint{0.576472in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{4.000893in}}%
\pgfpathlineto{\pgfqpoint{0.567810in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{3.996049in}}%
\pgfpathlineto{\pgfqpoint{0.561219in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{3.989997in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{0.551542in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{0.547836in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{3.972572in}}%
\pgfpathlineto{\pgfqpoint{0.544733in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{0.542085in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.959066in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.067887in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.098845in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.105037in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.117421in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.129804in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.142188in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.154571in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.160763in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.166955in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.179338in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.210297in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.222680in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.247447in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.253639in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.278406in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.284598in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.290790in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.296981in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.303173in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.315557in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.321748in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.327940in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.346515in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.450993in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.446974in}}%
\pgfpathlineto{\pgfqpoint{1.455163in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.444263in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.441058in}}%
\pgfpathlineto{\pgfqpoint{1.443137in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.437350in}}%
\pgfpathlineto{\pgfqpoint{1.433740in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.433073in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.428273in}}%
\pgfpathlineto{\pgfqpoint{1.425878in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.422878in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.416846in}}%
\pgfpathlineto{\pgfqpoint{1.412891in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.410136in}}%
\pgfpathlineto{\pgfqpoint{1.407344in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{1.402272in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.402692in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.394498in}}%
\pgfpathlineto{\pgfqpoint{1.393194in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{4.385393in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{1.385334in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{4.375286in}}%
\pgfpathlineto{\pgfqpoint{1.381771in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{1.378452in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{4.363947in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.372405in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{4.351036in}}%
\pgfpathlineto{\pgfqpoint{1.369665in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.367118in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{4.335902in}}%
\pgfpathlineto{\pgfqpoint{1.364799in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.362571in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.360576in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{4.317088in}}%
\pgfpathlineto{\pgfqpoint{1.358787in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.357073in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.355564in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.354247in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.353110in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{4.289620in}}%
\pgfpathlineto{\pgfqpoint{1.352090in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.351209in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.349942in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.349224in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.349401in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.349718in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.351525in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.352423in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{4.204454in}}%
\pgfpathlineto{\pgfqpoint{1.353413in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.354532in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.357264in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{4.175434in}}%
\pgfpathlineto{\pgfqpoint{1.358903in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.364648in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{4.155805in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.369393in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{4.140462in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{1.378301in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{1.381805in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{4.117126in}}%
\pgfpathlineto{\pgfqpoint{1.385661in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{4.107921in}}%
\pgfpathlineto{\pgfqpoint{1.389918in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{1.394570in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.099872in}}%
\pgfpathlineto{\pgfqpoint{1.399746in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{1.405533in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.086556in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.081012in}}%
\pgfpathlineto{\pgfqpoint{1.419495in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.076090in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.071701in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.067762in}}%
\pgfpathlineto{\pgfqpoint{1.438445in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.064302in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.061174in}}%
\pgfpathlineto{\pgfqpoint{1.451268in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.058462in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.053873in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.052023in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.050372in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.048974in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.047801in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.046829in}}%
\pgfpathlineto{\pgfqpoint{1.498458in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.045345in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.044838in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.044480in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.044179in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.044226in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.044404in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.045167in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.045769in}}%
\pgfpathlineto{\pgfqpoint{1.568356in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.046527in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.047428in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.048524in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.049843in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.051415in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.053250in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.055370in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.057866in}}%
\pgfpathlineto{\pgfqpoint{1.614556in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.060745in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.064102in}}%
\pgfpathlineto{\pgfqpoint{1.626344in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{4.067995in}}%
\pgfpathlineto{\pgfqpoint{1.635469in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{4.072548in}}%
\pgfpathlineto{\pgfqpoint{1.642877in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{4.077894in}}%
\pgfpathlineto{\pgfqpoint{1.649026in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{4.084243in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{1.658643in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{4.101474in}}%
\pgfpathlineto{\pgfqpoint{1.662423in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{1.668441in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.114095in}}%
\pgfpathlineto{\pgfqpoint{1.670823in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{1.674465in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{1.675844in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.676944in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.677783in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.678951in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.678764in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.678417in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.677911in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.677253in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.675491in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{4.216822in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.673242in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.671941in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.670501in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.668916in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{1.667271in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.665512in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{4.265350in}}%
\pgfpathlineto{\pgfqpoint{1.661589in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{4.282869in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.649923in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{4.298316in}}%
\pgfpathlineto{\pgfqpoint{1.647321in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.644526in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{4.312270in}}%
\pgfpathlineto{\pgfqpoint{1.641674in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{4.325095in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.632350in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{4.336997in}}%
\pgfpathlineto{\pgfqpoint{1.629034in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.625537in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.348107in}}%
\pgfpathlineto{\pgfqpoint{1.621984in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.358526in}}%
\pgfpathlineto{\pgfqpoint{1.618225in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.368305in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.377455in}}%
\pgfpathlineto{\pgfqpoint{1.606082in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.386042in}}%
\pgfpathlineto{\pgfqpoint{1.597040in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.394050in}}%
\pgfpathlineto{\pgfqpoint{1.592126in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.401485in}}%
\pgfpathlineto{\pgfqpoint{1.586904in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.408368in}}%
\pgfpathlineto{\pgfqpoint{1.581321in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.414720in}}%
\pgfpathlineto{\pgfqpoint{1.575301in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.420556in}}%
\pgfpathlineto{\pgfqpoint{1.568725in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.425885in}}%
\pgfpathlineto{\pgfqpoint{1.561419in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.430712in}}%
\pgfpathlineto{\pgfqpoint{1.553117in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.435031in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.438870in}}%
\pgfpathlineto{\pgfqpoint{1.543331in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.442284in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.445193in}}%
\pgfpathlineto{\pgfqpoint{1.530909in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.447712in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.449774in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.451380in}}%
\pgfpathlineto{\pgfqpoint{1.511078in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.680870in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.699445in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.711828in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.718020in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.724212in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.730404in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.736595in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.742787in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.748979in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.046183in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.052375in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.058566in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.070950in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.077142in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.077142in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.070950in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.058566in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.052375in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.046183in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.748979in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.742787in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.736595in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.730404in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.724212in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.718020in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.711828in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.699445in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.680870in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.346515in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.327940in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.321748in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.315557in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.303173in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.296981in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.290790in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.284598in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.278406in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.253639in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.247447in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.222680in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.210297in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.179338in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.166955in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.160763in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.154571in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.142188in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.129804in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.117421in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.105037in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.098845in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.067887in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.915029in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{2.926005in}}%
\pgfpathlineto{\pgfqpoint{0.930353in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{2.932005in}}%
\pgfpathlineto{\pgfqpoint{0.942011in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{2.935568in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{2.939491in}}%
\pgfpathlineto{\pgfqpoint{0.951769in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{2.943773in}}%
\pgfpathlineto{\pgfqpoint{0.960290in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{0.967939in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{2.953565in}}%
\pgfpathlineto{\pgfqpoint{0.974918in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{2.959061in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{2.964951in}}%
\pgfpathlineto{\pgfqpoint{0.981372in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.987387in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{2.978019in}}%
\pgfpathlineto{\pgfqpoint{0.998378in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{2.985234in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{2.992964in}}%
\pgfpathlineto{\pgfqpoint{1.008187in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.001275in}}%
\pgfpathlineto{\pgfqpoint{1.012676in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.010219in}}%
\pgfpathlineto{\pgfqpoint{1.021037in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{1.024825in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{1.028471in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{3.030710in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.042852in}}%
\pgfpathlineto{\pgfqpoint{1.037968in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{3.057095in}}%
\pgfpathlineto{\pgfqpoint{1.043195in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{1.047621in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{1.051132in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.052570in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.055502in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.106433in}}%
\pgfpathlineto{\pgfqpoint{1.056098in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.056360in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{1.055289in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.054512in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.053550in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.052401in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.051062in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{1.047910in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.044129in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{3.201443in}}%
\pgfpathlineto{\pgfqpoint{1.042018in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.217931in}}%
\pgfpathlineto{\pgfqpoint{1.034791in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.032050in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{3.232051in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.244481in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.019359in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.255549in}}%
\pgfpathlineto{\pgfqpoint{1.015684in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.265454in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.007480in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.274363in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.282370in}}%
\pgfpathlineto{\pgfqpoint{0.997945in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.289571in}}%
\pgfpathlineto{\pgfqpoint{0.992523in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.296063in}}%
\pgfpathlineto{\pgfqpoint{0.986565in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.301925in}}%
\pgfpathlineto{\pgfqpoint{0.979954in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.307218in}}%
\pgfpathlineto{\pgfqpoint{0.972520in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.311988in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.316263in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.320137in}}%
\pgfpathlineto{\pgfqpoint{0.954103in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.323627in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.329548in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.332045in}}%
\pgfpathlineto{\pgfqpoint{0.926867in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.334244in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.336257in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.339489in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.342024in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.343024in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.343864in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.344564in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.345140in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.345609in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.345987in}}%
\pgfpathlineto{\pgfqpoint{0.856557in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.346310in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.346569in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.346773in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.346939in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.347079in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.347338in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.347481in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.347646in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.348068in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.348328in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.348618in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.348926in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.349237in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.349771in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.349927in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.349952in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.349396in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.348687in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.347593in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.343919in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.341118in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.337485in}}%
\pgfpathlineto{\pgfqpoint{0.685139in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.332819in}}%
\pgfpathlineto{\pgfqpoint{0.678541in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{0.673402in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.669217in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.308555in}}%
\pgfpathlineto{\pgfqpoint{0.662817in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.660324in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{0.658179in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.656313in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.654687in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.271261in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.650805in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.649757in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.648807in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.647942in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.647152in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.232912in}}%
\pgfpathlineto{\pgfqpoint{0.646401in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.645045in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.644457in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.643928in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.643461in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.642723in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.642457in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.642266in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.642153in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.642121in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.642176in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.642322in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.642564in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.642908in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.643359in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.644615in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.645436in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.646400in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.103926in}}%
\pgfpathlineto{\pgfqpoint{0.647457in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.648627in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.649964in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.651483in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.076280in}}%
\pgfpathlineto{\pgfqpoint{0.653192in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.654978in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.656993in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{0.659264in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.661632in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.664303in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{0.667185in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.670353in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.030445in}}%
\pgfpathlineto{\pgfqpoint{0.673789in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.677590in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.020082in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.011056in}}%
\pgfpathlineto{\pgfqpoint{0.686173in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{0.691120in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{2.996016in}}%
\pgfpathlineto{\pgfqpoint{0.696546in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.702499in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{2.989622in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{2.983811in}}%
\pgfpathlineto{\pgfqpoint{0.709058in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{2.978486in}}%
\pgfpathlineto{\pgfqpoint{0.716299in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{2.973587in}}%
\pgfpathlineto{\pgfqpoint{0.724319in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{0.733217in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{2.964909in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{2.960946in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{2.957259in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{2.953792in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{0.765883in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{2.944320in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{2.941474in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{2.938702in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{2.936068in}}%
\pgfpathlineto{\pgfqpoint{0.793442in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{2.933565in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{2.931128in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{2.928883in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{2.922872in}}%
\pgfpathlineto{\pgfqpoint{0.829281in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.922115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.755171in}{3.143764in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.758533in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.760585in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{3.122780in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.765412in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{3.108036in}}%
\pgfpathlineto{\pgfqpoint{1.768314in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.771514in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{3.096460in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.779170in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.086914in}}%
\pgfpathlineto{\pgfqpoint{1.783689in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{3.078833in}}%
\pgfpathlineto{\pgfqpoint{1.788809in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{1.794637in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{3.065878in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.056096in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.052138in}}%
\pgfpathlineto{\pgfqpoint{1.818892in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.048694in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.045781in}}%
\pgfpathlineto{\pgfqpoint{1.831455in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.043276in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.041200in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{1.851474in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.036636in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.036326in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.036320in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.036605in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.037167in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.037997in}}%
\pgfpathlineto{\pgfqpoint{1.902417in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.039072in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.040326in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.041810in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.043513in}}%
\pgfpathlineto{\pgfqpoint{1.927170in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.045400in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.047395in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.049566in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{3.054237in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{1.960817in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{3.059298in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{3.061954in}}%
\pgfpathlineto{\pgfqpoint{1.975250in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{3.064698in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{3.067543in}}%
\pgfpathlineto{\pgfqpoint{1.988531in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{3.070529in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{3.077119in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{3.080892in}}%
\pgfpathlineto{\pgfqpoint{2.010527in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{3.085191in}}%
\pgfpathlineto{\pgfqpoint{2.018875in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{3.090210in}}%
\pgfpathlineto{\pgfqpoint{2.025598in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{3.096343in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{3.104331in}}%
\pgfpathlineto{\pgfqpoint{2.035180in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{3.116235in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.042813in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.044081in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.044858in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.043662in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.042778in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.041778in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{2.039577in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.037351in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.036227in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.035104in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.033982in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{3.224150in}}%
\pgfpathlineto{\pgfqpoint{2.032919in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.031856in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.030771in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.029646in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.028464in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{2.027224in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.025932in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.024507in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{3.283627in}}%
\pgfpathlineto{\pgfqpoint{2.021143in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{2.019205in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{2.014463in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{3.314037in}}%
\pgfpathlineto{\pgfqpoint{2.008339in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{3.324010in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{3.332064in}}%
\pgfpathlineto{\pgfqpoint{1.995203in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{3.338722in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{1.982124in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{3.349059in}}%
\pgfpathlineto{\pgfqpoint{1.973365in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{3.353101in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{3.356564in}}%
\pgfpathlineto{\pgfqpoint{1.962065in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{3.359517in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{3.362040in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{3.364141in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.367392in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.368544in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.369412in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.370371in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.370487in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.370367in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.370013in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.369420in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.368578in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.366082in}}%
\pgfpathlineto{\pgfqpoint{1.860699in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.364386in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.362473in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{1.843625in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{1.831180in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.351238in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.347442in}}%
\pgfpathlineto{\pgfqpoint{1.821210in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.343167in}}%
\pgfpathlineto{\pgfqpoint{1.812847in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.338333in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{1.799324in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{3.326755in}}%
\pgfpathlineto{\pgfqpoint{1.793718in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{1.788698in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{3.311864in}}%
\pgfpathlineto{\pgfqpoint{1.784189in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{1.780140in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.302692in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{3.291951in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{1.770018in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{3.279030in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.764740in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{1.760444in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.756937in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.755517in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{3.239877in}}%
\pgfpathlineto{\pgfqpoint{1.754218in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.752144in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.750777in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.750341in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.750064in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.749946in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.749987in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.750562in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.751107in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.751838in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.753907in}{3.149430in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547111in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.545131in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.543272in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.849643in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{3.959066in}}%
\pgfpathlineto{\pgfqpoint{0.542085in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{0.544733in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{3.972572in}}%
\pgfpathlineto{\pgfqpoint{0.547836in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{0.551542in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{3.989997in}}%
\pgfpathlineto{\pgfqpoint{0.561219in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{3.996049in}}%
\pgfpathlineto{\pgfqpoint{0.567810in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{4.000893in}}%
\pgfpathlineto{\pgfqpoint{0.576472in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{4.004761in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{4.007798in}}%
\pgfpathlineto{\pgfqpoint{0.589538in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{4.010118in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{4.011813in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{4.012946in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{4.013580in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{4.013775in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{4.013586in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{4.013068in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{4.011262in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{4.010078in}}%
\pgfpathlineto{\pgfqpoint{0.649394in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{4.008807in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{4.007499in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{4.006171in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{4.004856in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{4.003579in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{4.002417in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{4.000302in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.999322in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.998374in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{0.716137in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.996530in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.995597in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.994589in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.992221in}}%
\pgfpathlineto{\pgfqpoint{0.750743in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.990811in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.987502in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.985442in}}%
\pgfpathlineto{\pgfqpoint{0.771953in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.983175in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.980576in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.974338in}}%
\pgfpathlineto{\pgfqpoint{0.798225in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.970631in}}%
\pgfpathlineto{\pgfqpoint{0.807692in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.961806in}}%
\pgfpathlineto{\pgfqpoint{0.815747in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.956606in}}%
\pgfpathlineto{\pgfqpoint{0.822785in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.950785in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.944274in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.936983in}}%
\pgfpathlineto{\pgfqpoint{0.839728in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{0.844377in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.928822in}}%
\pgfpathlineto{\pgfqpoint{0.848686in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.919676in}}%
\pgfpathlineto{\pgfqpoint{0.852645in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.909386in}}%
\pgfpathlineto{\pgfqpoint{0.859794in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.862994in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.897805in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.868917in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.884754in}}%
\pgfpathlineto{\pgfqpoint{0.871662in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.874239in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.870011in}}%
\pgfpathlineto{\pgfqpoint{0.876668in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.881227in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.853230in}}%
\pgfpathlineto{\pgfqpoint{0.883346in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.885374in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.887240in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.833653in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.890719in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.892267in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.808696in}}%
\pgfpathlineto{\pgfqpoint{0.894931in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.896110in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.897116in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.897945in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.899330in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.899403in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.899266in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.898317in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.897477in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.894975in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.725245in}}%
\pgfpathlineto{\pgfqpoint{0.893356in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.706391in}}%
\pgfpathlineto{\pgfqpoint{0.886688in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.883838in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.692950in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.877117in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.682064in}}%
\pgfpathlineto{\pgfqpoint{0.873250in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.672755in}}%
\pgfpathlineto{\pgfqpoint{0.868972in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.664529in}}%
\pgfpathlineto{\pgfqpoint{0.859331in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{0.853906in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.650306in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.644017in}}%
\pgfpathlineto{\pgfqpoint{0.841774in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.638152in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.632655in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.627489in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.622626in}}%
\pgfpathlineto{\pgfqpoint{0.820038in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.617983in}}%
\pgfpathlineto{\pgfqpoint{0.811713in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.613613in}}%
\pgfpathlineto{\pgfqpoint{0.802664in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{0.792760in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.601986in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.598607in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.595407in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.592505in}}%
\pgfpathlineto{\pgfqpoint{0.768974in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.589787in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{0.753365in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.585172in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.581496in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{0.730142in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.578943in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.578036in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.577427in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.577117in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.577112in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.577423in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.578064in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.579059in}}%
\pgfpathlineto{\pgfqpoint{0.682046in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.580371in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.582045in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.584152in}}%
\pgfpathlineto{\pgfqpoint{0.661825in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.586680in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.589644in}}%
\pgfpathlineto{\pgfqpoint{0.649248in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.593133in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{0.639641in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{3.601816in}}%
\pgfpathlineto{\pgfqpoint{0.631805in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{0.625162in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{3.613387in}}%
\pgfpathlineto{\pgfqpoint{0.619419in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{3.620590in}}%
\pgfpathlineto{\pgfqpoint{0.614394in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.609965in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{3.629034in}}%
\pgfpathlineto{\pgfqpoint{0.605986in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{3.639082in}}%
\pgfpathlineto{\pgfqpoint{0.602463in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.599280in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{3.651329in}}%
\pgfpathlineto{\pgfqpoint{0.596443in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.593847in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.591559in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{3.666780in}}%
\pgfpathlineto{\pgfqpoint{0.589422in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.587495in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{3.687219in}}%
\pgfpathlineto{\pgfqpoint{0.584164in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.582642in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.581245in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{3.714572in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.577449in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.576210in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.574987in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.573760in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{3.745199in}}%
\pgfpathlineto{\pgfqpoint{0.572511in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.571119in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.569685in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.568199in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.566656in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{0.564948in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.563162in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.561330in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{3.792192in}}%
\pgfpathlineto{\pgfqpoint{0.559406in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.557375in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.555343in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{3.810963in}}%
\pgfpathlineto{\pgfqpoint{0.553281in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.551170in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.549120in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{3.829392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.597314in}{3.839537in}}%
\pgfpathlineto{\pgfqpoint{0.597591in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.599520in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.601609in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.602676in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{3.802039in}}%
\pgfpathlineto{\pgfqpoint{0.603733in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.605737in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.606710in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.607663in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.608599in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.609524in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{3.762646in}}%
\pgfpathlineto{\pgfqpoint{0.610414in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.611303in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.613157in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.614157in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.615230in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{3.723451in}}%
\pgfpathlineto{\pgfqpoint{0.616380in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.617622in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.619008in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{3.697050in}}%
\pgfpathlineto{\pgfqpoint{0.622320in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.624271in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.626497in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{3.679592in}}%
\pgfpathlineto{\pgfqpoint{0.629032in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.631914in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{3.666854in}}%
\pgfpathlineto{\pgfqpoint{0.635224in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.639037in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.657008in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.649113in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.642664in}}%
\pgfpathlineto{\pgfqpoint{0.654973in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.637348in}}%
\pgfpathlineto{\pgfqpoint{0.662771in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.632956in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.629352in}}%
\pgfpathlineto{\pgfqpoint{0.673095in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.626420in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.624097in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.622327in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.621036in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.620215in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.619832in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.620284in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.621089in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.622268in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.625638in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.627861in}}%
\pgfpathlineto{\pgfqpoint{0.753980in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.630402in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{0.767353in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.636513in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.640085in}}%
\pgfpathlineto{\pgfqpoint{0.778213in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.643993in}}%
\pgfpathlineto{\pgfqpoint{0.787531in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.648278in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.652942in}}%
\pgfpathlineto{\pgfqpoint{0.795785in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{0.803195in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.663529in}}%
\pgfpathlineto{\pgfqpoint{0.809917in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.669565in}}%
\pgfpathlineto{\pgfqpoint{0.816038in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.676203in}}%
\pgfpathlineto{\pgfqpoint{0.821618in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.683570in}}%
\pgfpathlineto{\pgfqpoint{0.826696in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.831330in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.691906in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.701533in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.842692in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.713201in}}%
\pgfpathlineto{\pgfqpoint{0.845686in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.848350in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.850634in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.728619in}}%
\pgfpathlineto{\pgfqpoint{0.852620in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.854288in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.756714in}}%
\pgfpathlineto{\pgfqpoint{0.857490in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.858042in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.858343in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.858407in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.858247in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.857873in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{0.857298in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.855638in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.853265in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.851812in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.827639in}}%
\pgfpathlineto{\pgfqpoint{0.850222in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.848482in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.846557in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.839741in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.864281in}}%
\pgfpathlineto{\pgfqpoint{0.837084in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.834196in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.877515in}}%
\pgfpathlineto{\pgfqpoint{0.831051in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.888689in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.898240in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.815119in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.906464in}}%
\pgfpathlineto{\pgfqpoint{0.809958in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.913583in}}%
\pgfpathlineto{\pgfqpoint{0.804104in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.919762in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{0.789393in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.929769in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.933802in}}%
\pgfpathlineto{\pgfqpoint{0.779491in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.940222in}}%
\pgfpathlineto{\pgfqpoint{0.766377in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.942719in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.944823in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.947906in}}%
\pgfpathlineto{\pgfqpoint{0.744778in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.948994in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.949804in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.950364in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.950702in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.950845in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.950640in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.950332in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.949908in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.949380in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.948753in}}%
\pgfpathlineto{\pgfqpoint{0.672241in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.948026in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.945102in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.943749in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.942106in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{3.940046in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{0.625082in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{3.934084in}}%
\pgfpathlineto{\pgfqpoint{0.615894in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{3.923569in}}%
\pgfpathlineto{\pgfqpoint{0.609661in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.605174in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{3.914523in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.599297in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.597424in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{3.898473in}}%
\pgfpathlineto{\pgfqpoint{0.596107in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.595220in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.594698in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.594488in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.594545in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.594829in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.595306in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.595945in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{3.843660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646400in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.645436in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.644615in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.643359in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.642908in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.642564in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.642322in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.642176in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.642121in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.642153in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.642266in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.642457in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.642723in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.643461in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.643928in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.644457in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.645045in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.646401in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.232912in}}%
\pgfpathlineto{\pgfqpoint{0.647152in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.647942in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.648807in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.649757in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.650805in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.271261in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.654687in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{0.656313in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.658179in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{0.660324in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.662817in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.308555in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{0.669217in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.673402in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{0.678541in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.332819in}}%
\pgfpathlineto{\pgfqpoint{0.685139in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.337485in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.341118in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.343919in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.347593in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.348687in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.349396in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.349952in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.349927in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.349771in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.349237in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.348926in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.348618in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.348328in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.348068in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.347646in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.347481in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.347338in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.347079in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.346939in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.346773in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.346569in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.346310in}}%
\pgfpathlineto{\pgfqpoint{0.856557in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.345987in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.345609in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.345140in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.344564in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.343864in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.343024in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.342024in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.339489in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.336257in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.334244in}}%
\pgfpathlineto{\pgfqpoint{0.926867in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.332045in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.329548in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.323627in}}%
\pgfpathlineto{\pgfqpoint{0.954103in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.320137in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.316263in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.311988in}}%
\pgfpathlineto{\pgfqpoint{0.972520in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.307218in}}%
\pgfpathlineto{\pgfqpoint{0.979954in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.301925in}}%
\pgfpathlineto{\pgfqpoint{0.986565in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.296063in}}%
\pgfpathlineto{\pgfqpoint{0.992523in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.289571in}}%
\pgfpathlineto{\pgfqpoint{0.997945in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.282370in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.274363in}}%
\pgfpathlineto{\pgfqpoint{1.007480in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.265454in}}%
\pgfpathlineto{\pgfqpoint{1.015684in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.255549in}}%
\pgfpathlineto{\pgfqpoint{1.019359in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.244481in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{3.232051in}}%
\pgfpathlineto{\pgfqpoint{1.032050in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.034791in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.217931in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.042018in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{3.201443in}}%
\pgfpathlineto{\pgfqpoint{1.044129in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.047910in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.051062in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.052401in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.053550in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.054512in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.055289in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.056360in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.056098in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.106433in}}%
\pgfpathlineto{\pgfqpoint{1.055502in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.052570in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.051132in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{1.047621in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{1.043195in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{3.057095in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{1.037968in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.042852in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{3.030710in}}%
\pgfpathlineto{\pgfqpoint{1.028471in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{1.024825in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{1.021037in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.010219in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{1.012676in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.001275in}}%
\pgfpathlineto{\pgfqpoint{1.008187in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{2.992964in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{2.985234in}}%
\pgfpathlineto{\pgfqpoint{0.998378in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{2.978019in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{0.987387in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.981372in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{2.964951in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{2.959061in}}%
\pgfpathlineto{\pgfqpoint{0.974918in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{2.953565in}}%
\pgfpathlineto{\pgfqpoint{0.967939in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{0.960290in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{2.943773in}}%
\pgfpathlineto{\pgfqpoint{0.951769in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{2.939491in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{2.935568in}}%
\pgfpathlineto{\pgfqpoint{0.942011in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{2.932005in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{0.930353in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{2.926005in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{0.915029in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.829281in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{2.922872in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{2.928883in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{2.931128in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{2.933565in}}%
\pgfpathlineto{\pgfqpoint{0.793442in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{2.936068in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{2.938702in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{2.941474in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{2.944320in}}%
\pgfpathlineto{\pgfqpoint{0.765883in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{2.953792in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{2.957259in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{2.960946in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{2.964909in}}%
\pgfpathlineto{\pgfqpoint{0.733217in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{0.724319in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{2.973587in}}%
\pgfpathlineto{\pgfqpoint{0.716299in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{2.978486in}}%
\pgfpathlineto{\pgfqpoint{0.709058in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{2.983811in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{2.989622in}}%
\pgfpathlineto{\pgfqpoint{0.702499in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{0.696546in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{2.996016in}}%
\pgfpathlineto{\pgfqpoint{0.691120in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{0.686173in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.011056in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.020082in}}%
\pgfpathlineto{\pgfqpoint{0.677590in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.673789in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.030445in}}%
\pgfpathlineto{\pgfqpoint{0.670353in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.667185in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{0.664303in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.661632in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.659264in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{0.656993in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.654978in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.653192in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.076280in}}%
\pgfpathlineto{\pgfqpoint{0.651483in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.649964in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.648627in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.647457in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.103926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683998in}{3.097715in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.686608in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.688593in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{0.690829in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.693295in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.696088in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.041414in}}%
\pgfpathlineto{\pgfqpoint{0.710560in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{0.715236in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.720425in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.025751in}}%
\pgfpathlineto{\pgfqpoint{0.726214in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{0.732691in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.013514in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{0.739961in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.003569in}}%
\pgfpathlineto{\pgfqpoint{0.748161in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{2.999241in}}%
\pgfpathlineto{\pgfqpoint{0.757433in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{2.995290in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{2.991612in}}%
\pgfpathlineto{\pgfqpoint{0.767997in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{2.985064in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{2.979370in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{2.976825in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{2.974409in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{2.972204in}}%
\pgfpathlineto{\pgfqpoint{0.810715in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{2.970147in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{2.968249in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{2.965068in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{2.963729in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{2.962620in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{2.961750in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{2.961130in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.960774in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{2.960696in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{2.962300in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{2.963511in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.965098in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{2.967012in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{0.917442in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{2.975214in}}%
\pgfpathlineto{\pgfqpoint{0.929276in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{2.978800in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{2.987327in}}%
\pgfpathlineto{\pgfqpoint{0.947024in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{2.992321in}}%
\pgfpathlineto{\pgfqpoint{0.954234in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{2.997839in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.003913in}}%
\pgfpathlineto{\pgfqpoint{0.966594in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.010595in}}%
\pgfpathlineto{\pgfqpoint{0.971988in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{0.976955in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.026102in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.985783in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.035200in}}%
\pgfpathlineto{\pgfqpoint{0.989708in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.045495in}}%
\pgfpathlineto{\pgfqpoint{0.996656in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.999679in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.057492in}}%
\pgfpathlineto{\pgfqpoint{1.002480in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{1.004976in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.072292in}}%
\pgfpathlineto{\pgfqpoint{1.007228in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.093060in}}%
\pgfpathlineto{\pgfqpoint{1.012424in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.013684in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.014688in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.015445in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.016251in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.016312in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.016151in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.167609in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.010723in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.009121in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.007299in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.190302in}}%
\pgfpathlineto{\pgfqpoint{1.005278in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.000645in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{0.998013in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.995139in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.220069in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.231366in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.241127in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.976488in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.249647in}}%
\pgfpathlineto{\pgfqpoint{0.971624in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.257142in}}%
\pgfpathlineto{\pgfqpoint{0.966222in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.263762in}}%
\pgfpathlineto{\pgfqpoint{0.960173in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.274824in}}%
\pgfpathlineto{\pgfqpoint{0.945410in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.279430in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.283520in}}%
\pgfpathlineto{\pgfqpoint{0.936064in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.287153in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.290338in}}%
\pgfpathlineto{\pgfqpoint{0.924620in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.293179in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.295645in}}%
\pgfpathlineto{\pgfqpoint{0.909543in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.297800in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.299683in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.305391in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.305926in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.306288in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.306490in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.306544in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.306459in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.306244in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.305906in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.304194in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{0.799083in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.302501in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.301504in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.300371in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.299082in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.297610in}}%
\pgfpathlineto{\pgfqpoint{0.767918in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.295962in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.294088in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{0.749214in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.289368in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{0.736461in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.282888in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.278684in}}%
\pgfpathlineto{\pgfqpoint{0.727029in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.273656in}}%
\pgfpathlineto{\pgfqpoint{0.719694in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.267540in}}%
\pgfpathlineto{\pgfqpoint{0.713731in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.260037in}}%
\pgfpathlineto{\pgfqpoint{0.708749in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.704508in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.250751in}}%
\pgfpathlineto{\pgfqpoint{0.700829in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.239013in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.692225in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.223744in}}%
\pgfpathlineto{\pgfqpoint{0.689980in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.687946in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.686147in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.684564in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.202269in}}%
\pgfpathlineto{\pgfqpoint{0.683148in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.680834in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.679941in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.679215in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.678652in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.678249in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.678004in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.677917in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.677989in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.678222in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.678621in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.679191in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.679939in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.682007in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.683351in}{3.100281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352423in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.351525in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.349718in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.349401in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.349224in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.349942in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.351209in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.352090in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{4.289620in}}%
\pgfpathlineto{\pgfqpoint{1.353110in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.354247in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.355564in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.357073in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.358787in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{4.317088in}}%
\pgfpathlineto{\pgfqpoint{1.360576in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.362571in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.364799in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{4.335902in}}%
\pgfpathlineto{\pgfqpoint{1.367118in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.369665in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{4.351036in}}%
\pgfpathlineto{\pgfqpoint{1.372405in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{4.363947in}}%
\pgfpathlineto{\pgfqpoint{1.378452in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{1.381771in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{4.375286in}}%
\pgfpathlineto{\pgfqpoint{1.385334in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{4.385393in}}%
\pgfpathlineto{\pgfqpoint{1.393194in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.394498in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.402692in}}%
\pgfpathlineto{\pgfqpoint{1.402272in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{1.407344in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.410136in}}%
\pgfpathlineto{\pgfqpoint{1.412891in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.416846in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.422878in}}%
\pgfpathlineto{\pgfqpoint{1.425878in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.428273in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.433073in}}%
\pgfpathlineto{\pgfqpoint{1.433740in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.437350in}}%
\pgfpathlineto{\pgfqpoint{1.443137in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.441058in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.444263in}}%
\pgfpathlineto{\pgfqpoint{1.455163in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.446974in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.450993in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.511078in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.451380in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.449774in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.447712in}}%
\pgfpathlineto{\pgfqpoint{1.530909in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.445193in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.442284in}}%
\pgfpathlineto{\pgfqpoint{1.543331in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.438870in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.435031in}}%
\pgfpathlineto{\pgfqpoint{1.553117in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.430712in}}%
\pgfpathlineto{\pgfqpoint{1.561419in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.425885in}}%
\pgfpathlineto{\pgfqpoint{1.568725in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.420556in}}%
\pgfpathlineto{\pgfqpoint{1.575301in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.414720in}}%
\pgfpathlineto{\pgfqpoint{1.581321in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.408368in}}%
\pgfpathlineto{\pgfqpoint{1.586904in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.401485in}}%
\pgfpathlineto{\pgfqpoint{1.592126in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.394050in}}%
\pgfpathlineto{\pgfqpoint{1.597040in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.386042in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{1.606082in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.377455in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.368305in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{1.618225in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.358526in}}%
\pgfpathlineto{\pgfqpoint{1.621984in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.348107in}}%
\pgfpathlineto{\pgfqpoint{1.625537in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.629034in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{4.336997in}}%
\pgfpathlineto{\pgfqpoint{1.632350in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{4.325095in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.641674in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{4.312270in}}%
\pgfpathlineto{\pgfqpoint{1.644526in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.647321in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{4.298316in}}%
\pgfpathlineto{\pgfqpoint{1.649923in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{4.282869in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.661589in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{4.265350in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.665512in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.667271in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{1.668916in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.670501in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.671941in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.673242in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{4.216822in}}%
\pgfpathlineto{\pgfqpoint{1.675491in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.677253in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.677911in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.678417in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.678764in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.678951in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.677783in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.676944in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.675844in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{1.674465in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{1.670823in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.114095in}}%
\pgfpathlineto{\pgfqpoint{1.668441in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{1.662423in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{4.101474in}}%
\pgfpathlineto{\pgfqpoint{1.658643in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{4.084243in}}%
\pgfpathlineto{\pgfqpoint{1.649026in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{4.077894in}}%
\pgfpathlineto{\pgfqpoint{1.642877in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{4.072548in}}%
\pgfpathlineto{\pgfqpoint{1.635469in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{4.067995in}}%
\pgfpathlineto{\pgfqpoint{1.626344in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.064102in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.060745in}}%
\pgfpathlineto{\pgfqpoint{1.614556in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.057866in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.055370in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.053250in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.051415in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.049843in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.048524in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.047428in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.046527in}}%
\pgfpathlineto{\pgfqpoint{1.568356in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.045769in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.045167in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.044404in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.044226in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.044179in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.044480in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.044838in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.045345in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{1.498458in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.046829in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.047801in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.048974in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.050372in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.052023in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.053873in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.058462in}}%
\pgfpathlineto{\pgfqpoint{1.451268in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.061174in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.064302in}}%
\pgfpathlineto{\pgfqpoint{1.438445in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.067762in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.071701in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.076090in}}%
\pgfpathlineto{\pgfqpoint{1.419495in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.081012in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.086556in}}%
\pgfpathlineto{\pgfqpoint{1.405533in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{1.399746in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.099872in}}%
\pgfpathlineto{\pgfqpoint{1.394570in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{1.389918in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{4.107921in}}%
\pgfpathlineto{\pgfqpoint{1.385661in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{4.117126in}}%
\pgfpathlineto{\pgfqpoint{1.381805in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{1.378301in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{4.140462in}}%
\pgfpathlineto{\pgfqpoint{1.369393in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{4.155805in}}%
\pgfpathlineto{\pgfqpoint{1.364648in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.358903in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{4.175434in}}%
\pgfpathlineto{\pgfqpoint{1.357264in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.354532in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.353413in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{4.204454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.389858in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{1.390231in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.391806in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.393610in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.395661in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.180501in}}%
\pgfpathlineto{\pgfqpoint{1.397934in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.400481in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.165433in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.153527in}}%
\pgfpathlineto{\pgfqpoint{1.410011in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.413949in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.143715in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.135457in}}%
\pgfpathlineto{\pgfqpoint{1.423390in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.128401in}}%
\pgfpathlineto{\pgfqpoint{1.429107in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.122329in}}%
\pgfpathlineto{\pgfqpoint{1.435734in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.117078in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.112535in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.108608in}}%
\pgfpathlineto{\pgfqpoint{1.453160in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{1.465691in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.099826in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.097744in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.096033in}}%
\pgfpathlineto{\pgfqpoint{1.484900in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.094638in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.093546in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.092746in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.092216in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.091941in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.091910in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.092116in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.092556in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.093233in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.094153in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{1.551813in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.096767in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.098506in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.100580in}}%
\pgfpathlineto{\pgfqpoint{1.572291in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.103039in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.105947in}}%
\pgfpathlineto{\pgfqpoint{1.585298in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.109395in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.113497in}}%
\pgfpathlineto{\pgfqpoint{1.594838in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.118470in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.124567in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.132254in}}%
\pgfpathlineto{\pgfqpoint{1.612873in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.142631in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.622615in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.158354in}}%
\pgfpathlineto{\pgfqpoint{1.626459in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.627792in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.628793in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.629495in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.629928in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.630116in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.630079in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.629834in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.628773in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.627006in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.625869in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.240269in}}%
\pgfpathlineto{\pgfqpoint{1.624584in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.623163in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.621583in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.619841in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.264294in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.615954in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.613772in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.282510in}}%
\pgfpathlineto{\pgfqpoint{1.611456in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.608994in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.297772in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.600617in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.311050in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.322862in}}%
\pgfpathlineto{\pgfqpoint{1.594184in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.590695in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.333474in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.583007in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.343079in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.351778in}}%
\pgfpathlineto{\pgfqpoint{1.574243in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.359649in}}%
\pgfpathlineto{\pgfqpoint{1.569355in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.564028in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.366757in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.373142in}}%
\pgfpathlineto{\pgfqpoint{1.551602in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.378837in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.383875in}}%
\pgfpathlineto{\pgfqpoint{1.544066in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.388293in}}%
\pgfpathlineto{\pgfqpoint{1.534974in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.392092in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.395298in}}%
\pgfpathlineto{\pgfqpoint{1.523044in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.397930in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.400002in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.401504in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.402452in}}%
\pgfpathlineto{\pgfqpoint{1.497037in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.402859in}}%
\pgfpathlineto{\pgfqpoint{1.489627in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.402715in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.402025in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.400772in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.398936in}}%
\pgfpathlineto{\pgfqpoint{1.464407in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.396489in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.393461in}}%
\pgfpathlineto{\pgfqpoint{1.452900in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.389764in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.385405in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.380325in}}%
\pgfpathlineto{\pgfqpoint{1.437050in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.374462in}}%
\pgfpathlineto{\pgfqpoint{1.430880in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.367739in}}%
\pgfpathlineto{\pgfqpoint{1.425442in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.360045in}}%
\pgfpathlineto{\pgfqpoint{1.420578in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.416204in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.351212in}}%
\pgfpathlineto{\pgfqpoint{1.412225in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.408609in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.340977in}}%
\pgfpathlineto{\pgfqpoint{1.405304in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.402312in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.328851in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.397109in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.313802in}}%
\pgfpathlineto{\pgfqpoint{1.394883in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.392888in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.391137in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{4.293134in}}%
\pgfpathlineto{\pgfqpoint{1.389609in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.388266in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.387143in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.386229in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.385519in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.385005in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.384548in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.384599in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.384834in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.387646in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.388839in}{4.206135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753907in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.751838in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.751107in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.750562in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.749987in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.749946in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.750064in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.750341in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.750777in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.752144in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.754218in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{3.239877in}}%
\pgfpathlineto{\pgfqpoint{1.755517in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.756937in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.760444in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.764740in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{3.279030in}}%
\pgfpathlineto{\pgfqpoint{1.770018in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{3.291951in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.302692in}}%
\pgfpathlineto{\pgfqpoint{1.780140in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{1.784189in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{3.311864in}}%
\pgfpathlineto{\pgfqpoint{1.788698in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{1.793718in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{3.326755in}}%
\pgfpathlineto{\pgfqpoint{1.799324in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.338333in}}%
\pgfpathlineto{\pgfqpoint{1.812847in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.343167in}}%
\pgfpathlineto{\pgfqpoint{1.821210in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.347442in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.351238in}}%
\pgfpathlineto{\pgfqpoint{1.831180in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{1.843625in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.362473in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.364386in}}%
\pgfpathlineto{\pgfqpoint{1.860699in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.366082in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.368578in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.369420in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.370013in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.370367in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.370487in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.370371in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.369412in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.368544in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.367392in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{3.364141in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{3.362040in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{3.359517in}}%
\pgfpathlineto{\pgfqpoint{1.962065in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{3.356564in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{3.353101in}}%
\pgfpathlineto{\pgfqpoint{1.973365in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{3.349059in}}%
\pgfpathlineto{\pgfqpoint{1.982124in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{3.338722in}}%
\pgfpathlineto{\pgfqpoint{1.995203in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{3.332064in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{3.324010in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{2.008339in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{3.314037in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{2.014463in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.019205in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{2.021143in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{3.283627in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{2.024507in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.025932in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.027224in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{2.028464in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.029646in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.030771in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.031856in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.032919in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{3.224150in}}%
\pgfpathlineto{\pgfqpoint{2.033982in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.035104in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.036227in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.037351in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.039577in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.041778in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.042778in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.043662in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.044858in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.044081in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.042813in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{3.116235in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.035180in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{3.104331in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{3.096343in}}%
\pgfpathlineto{\pgfqpoint{2.025598in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{3.090210in}}%
\pgfpathlineto{\pgfqpoint{2.018875in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{3.085191in}}%
\pgfpathlineto{\pgfqpoint{2.010527in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{3.080892in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{3.077119in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{3.070529in}}%
\pgfpathlineto{\pgfqpoint{1.988531in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{3.067543in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{3.064698in}}%
\pgfpathlineto{\pgfqpoint{1.975250in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{3.061954in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{3.059298in}}%
\pgfpathlineto{\pgfqpoint{1.960817in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{3.054237in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.049566in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.047395in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.045400in}}%
\pgfpathlineto{\pgfqpoint{1.927170in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.043513in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.041810in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.040326in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.039072in}}%
\pgfpathlineto{\pgfqpoint{1.902417in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.037997in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.037167in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.036605in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.036320in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.036326in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.036636in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{1.851474in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.041200in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.043276in}}%
\pgfpathlineto{\pgfqpoint{1.831455in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.045781in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.048694in}}%
\pgfpathlineto{\pgfqpoint{1.818892in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.052138in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.056096in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{3.065878in}}%
\pgfpathlineto{\pgfqpoint{1.794637in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{1.788809in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{3.078833in}}%
\pgfpathlineto{\pgfqpoint{1.783689in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.086914in}}%
\pgfpathlineto{\pgfqpoint{1.779170in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{3.096460in}}%
\pgfpathlineto{\pgfqpoint{1.771514in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.768314in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{3.108036in}}%
\pgfpathlineto{\pgfqpoint{1.765412in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{3.122780in}}%
\pgfpathlineto{\pgfqpoint{1.760585in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.758533in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{3.143764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.786129in}{3.173900in}}%
\pgfpathlineto{\pgfqpoint{1.786939in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.788029in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.789406in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.791092in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.145651in}}%
\pgfpathlineto{\pgfqpoint{1.793104in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.795467in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.798238in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{1.801466in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{3.119504in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.110939in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.104002in}}%
\pgfpathlineto{\pgfqpoint{1.821028in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.098298in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.093591in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.089720in}}%
\pgfpathlineto{\pgfqpoint{1.839013in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.086572in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.082164in}}%
\pgfpathlineto{\pgfqpoint{1.855647in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.080784in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.079522in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.081064in}}%
\pgfpathlineto{\pgfqpoint{1.894932in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.082439in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.084228in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{1.913610in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.089104in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.092201in}}%
\pgfpathlineto{\pgfqpoint{1.925781in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.095773in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.099850in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.104513in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{3.109849in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{3.116022in}}%
\pgfpathlineto{\pgfqpoint{1.955777in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{3.123307in}}%
\pgfpathlineto{\pgfqpoint{1.960720in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.964949in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{3.132243in}}%
\pgfpathlineto{\pgfqpoint{1.968579in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{3.143983in}}%
\pgfpathlineto{\pgfqpoint{1.974170in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.976269in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.977950in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{3.162273in}}%
\pgfpathlineto{\pgfqpoint{1.979344in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.980422in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.981220in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.982120in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.982270in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.982243in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.981163in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.980465in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.979581in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.978495in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{1.977210in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.975683in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.973864in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{3.265674in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.969188in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.966198in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{3.279369in}}%
\pgfpathlineto{\pgfqpoint{1.962651in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{1.958415in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{3.296868in}}%
\pgfpathlineto{\pgfqpoint{1.953298in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{3.302891in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{1.938810in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.311701in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.314912in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.317485in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.319500in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.321011in}}%
\pgfpathlineto{\pgfqpoint{1.907401in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.322064in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.322682in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.322660in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.322025in}}%
\pgfpathlineto{\pgfqpoint{1.875657in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.320973in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.319497in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.315126in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.312189in}}%
\pgfpathlineto{\pgfqpoint{1.842720in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.308661in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.304502in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.299606in}}%
\pgfpathlineto{\pgfqpoint{1.826449in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.293853in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.287073in}}%
\pgfpathlineto{\pgfqpoint{1.815069in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.279014in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.799898in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{3.256944in}}%
\pgfpathlineto{\pgfqpoint{1.797167in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.240358in}}%
\pgfpathlineto{\pgfqpoint{1.790867in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.789317in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.788027in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.786983in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.786175in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{1.785580in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.785085in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.785528in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{3.174004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596717in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.595945in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.595306in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.594829in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.594545in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.594488in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.594698in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.595220in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.596107in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{3.898473in}}%
\pgfpathlineto{\pgfqpoint{0.597424in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.599297in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{3.914523in}}%
\pgfpathlineto{\pgfqpoint{0.605174in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{0.609661in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{3.923569in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{0.615894in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{3.934084in}}%
\pgfpathlineto{\pgfqpoint{0.625082in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{3.940046in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.942106in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.943749in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.945102in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.948026in}}%
\pgfpathlineto{\pgfqpoint{0.672241in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.948753in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.949380in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.949908in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.950332in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.950640in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.950845in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.950702in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.950364in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.949804in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.948994in}}%
\pgfpathlineto{\pgfqpoint{0.744778in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.947906in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.944823in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.942719in}}%
\pgfpathlineto{\pgfqpoint{0.766377in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.940222in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{0.779491in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.933802in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.929769in}}%
\pgfpathlineto{\pgfqpoint{0.789393in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.919762in}}%
\pgfpathlineto{\pgfqpoint{0.804104in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.913583in}}%
\pgfpathlineto{\pgfqpoint{0.809958in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.906464in}}%
\pgfpathlineto{\pgfqpoint{0.815119in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.898240in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.888689in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.831051in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.877515in}}%
\pgfpathlineto{\pgfqpoint{0.834196in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.837084in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.864281in}}%
\pgfpathlineto{\pgfqpoint{0.839741in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{0.846557in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.848482in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.850222in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.827639in}}%
\pgfpathlineto{\pgfqpoint{0.851812in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.853265in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.855638in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.857298in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{0.857873in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.858247in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.858407in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.858343in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.858042in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.857490in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.756714in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.854288in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.852620in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.728619in}}%
\pgfpathlineto{\pgfqpoint{0.850634in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.848350in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.845686in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.713201in}}%
\pgfpathlineto{\pgfqpoint{0.842692in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.701533in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.691906in}}%
\pgfpathlineto{\pgfqpoint{0.831330in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.826696in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.683570in}}%
\pgfpathlineto{\pgfqpoint{0.821618in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.676203in}}%
\pgfpathlineto{\pgfqpoint{0.816038in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.669565in}}%
\pgfpathlineto{\pgfqpoint{0.809917in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.663529in}}%
\pgfpathlineto{\pgfqpoint{0.803195in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{0.795785in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.652942in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.648278in}}%
\pgfpathlineto{\pgfqpoint{0.787531in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.643993in}}%
\pgfpathlineto{\pgfqpoint{0.778213in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.640085in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.636513in}}%
\pgfpathlineto{\pgfqpoint{0.767353in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.630402in}}%
\pgfpathlineto{\pgfqpoint{0.753980in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.627861in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.625638in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.622268in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.621089in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.620284in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.619832in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.620215in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.621036in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.622327in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.624097in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.626420in}}%
\pgfpathlineto{\pgfqpoint{0.673095in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.629352in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.632956in}}%
\pgfpathlineto{\pgfqpoint{0.662771in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.637348in}}%
\pgfpathlineto{\pgfqpoint{0.654973in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.642664in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.649113in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.657008in}}%
\pgfpathlineto{\pgfqpoint{0.639037in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.635224in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{3.666854in}}%
\pgfpathlineto{\pgfqpoint{0.631914in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.629032in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{3.679592in}}%
\pgfpathlineto{\pgfqpoint{0.626497in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.624271in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.622320in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{3.697050in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.619008in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.617622in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.616380in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{3.723451in}}%
\pgfpathlineto{\pgfqpoint{0.615230in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.614157in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.613157in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.611303in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.610414in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{3.762646in}}%
\pgfpathlineto{\pgfqpoint{0.609524in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.608599in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.607663in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.606710in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.605737in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.603733in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{3.802039in}}%
\pgfpathlineto{\pgfqpoint{0.602676in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.601609in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.599520in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.597591in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{3.839537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640656in}{3.766590in}}%
\pgfpathlineto{\pgfqpoint{0.640904in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.641523in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.643033in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.643958in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.645022in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.646252in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.724341in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.649359in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.651305in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.703758in}}%
\pgfpathlineto{\pgfqpoint{0.653581in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.656290in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.690468in}}%
\pgfpathlineto{\pgfqpoint{0.659453in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.663307in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.680963in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{0.673804in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.668164in}}%
\pgfpathlineto{\pgfqpoint{0.681502in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.660524in}}%
\pgfpathlineto{\pgfqpoint{0.693052in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.658066in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.656353in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.655292in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.654832in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.654928in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.655549in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.656669in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.660350in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.662901in}}%
\pgfpathlineto{\pgfqpoint{0.757447in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.665919in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.669432in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.677987in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.683132in}}%
\pgfpathlineto{\pgfqpoint{0.783952in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.688945in}}%
\pgfpathlineto{\pgfqpoint{0.790372in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.695539in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.801062in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{0.805511in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{0.809460in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.812936in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.722947in}}%
\pgfpathlineto{\pgfqpoint{0.815979in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.818613in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.737419in}}%
\pgfpathlineto{\pgfqpoint{0.820868in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.822764in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.824319in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.825551in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.763315in}}%
\pgfpathlineto{\pgfqpoint{0.826480in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.827125in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.827496in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.827604in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.827464in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.826471in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.801116in}}%
\pgfpathlineto{\pgfqpoint{0.825638in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.824585in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.823310in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.821813in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.830913in}}%
\pgfpathlineto{\pgfqpoint{0.820086in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.818118in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.815900in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.848317in}}%
\pgfpathlineto{\pgfqpoint{0.813408in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.810600in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.861403in}}%
\pgfpathlineto{\pgfqpoint{0.807467in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.803907in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.871801in}}%
\pgfpathlineto{\pgfqpoint{0.799888in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{0.795318in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.789969in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.887426in}}%
\pgfpathlineto{\pgfqpoint{0.783643in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.893328in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.898243in}}%
\pgfpathlineto{\pgfqpoint{0.775837in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.902314in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.905665in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.908351in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.910462in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.912039in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.913124in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.913758in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.913967in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.913774in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.913195in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.912238in}}%
\pgfpathlineto{\pgfqpoint{0.704092in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.910901in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.909163in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.907016in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.904414in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.901254in}}%
\pgfpathlineto{\pgfqpoint{0.673911in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.897447in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.892800in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.886911in}}%
\pgfpathlineto{\pgfqpoint{0.658999in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.654005in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.879101in}}%
\pgfpathlineto{\pgfqpoint{0.650089in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.647013in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.867838in}}%
\pgfpathlineto{\pgfqpoint{0.644602in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.642730in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.641296in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.846221in}}%
\pgfpathlineto{\pgfqpoint{0.640217in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.639429in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.638885in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.638361in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.638316in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.638777in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.639081in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.639446in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.639871in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.640356in}{3.769937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683351in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.682007in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.679939in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.679191in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.678621in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.678222in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.677989in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.677917in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.678004in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.678249in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.678652in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.679215in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.679941in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.680834in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.683148in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.202269in}}%
\pgfpathlineto{\pgfqpoint{0.684564in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.686147in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.687946in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.689980in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.223744in}}%
\pgfpathlineto{\pgfqpoint{0.692225in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.239013in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.700829in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.250751in}}%
\pgfpathlineto{\pgfqpoint{0.704508in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.708749in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.260037in}}%
\pgfpathlineto{\pgfqpoint{0.713731in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.267540in}}%
\pgfpathlineto{\pgfqpoint{0.719694in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.273656in}}%
\pgfpathlineto{\pgfqpoint{0.727029in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.278684in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.282888in}}%
\pgfpathlineto{\pgfqpoint{0.736461in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.289368in}}%
\pgfpathlineto{\pgfqpoint{0.749214in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.294088in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.295962in}}%
\pgfpathlineto{\pgfqpoint{0.767918in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.297610in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.299082in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.300371in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.301504in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.302501in}}%
\pgfpathlineto{\pgfqpoint{0.799083in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.304194in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.305906in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.306244in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.306459in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.306544in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.306490in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.306288in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.305926in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.305391in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.299683in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.297800in}}%
\pgfpathlineto{\pgfqpoint{0.909543in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.295645in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.293179in}}%
\pgfpathlineto{\pgfqpoint{0.924620in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.290338in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.287153in}}%
\pgfpathlineto{\pgfqpoint{0.936064in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.283520in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.279430in}}%
\pgfpathlineto{\pgfqpoint{0.945410in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.274824in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{0.960173in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.263762in}}%
\pgfpathlineto{\pgfqpoint{0.966222in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.257142in}}%
\pgfpathlineto{\pgfqpoint{0.971624in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.249647in}}%
\pgfpathlineto{\pgfqpoint{0.976488in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.241127in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.231366in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.220069in}}%
\pgfpathlineto{\pgfqpoint{0.995139in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.998013in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{1.000645in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.005278in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.190302in}}%
\pgfpathlineto{\pgfqpoint{1.007299in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.009121in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.010723in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.167609in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.016151in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.016312in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.016251in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.015445in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.014688in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.013684in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.012424in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.093060in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.007228in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.072292in}}%
\pgfpathlineto{\pgfqpoint{1.004976in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{1.002480in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.057492in}}%
\pgfpathlineto{\pgfqpoint{0.999679in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.996656in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.045495in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.989708in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.035200in}}%
\pgfpathlineto{\pgfqpoint{0.985783in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.026102in}}%
\pgfpathlineto{\pgfqpoint{0.976955in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{0.971988in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.010595in}}%
\pgfpathlineto{\pgfqpoint{0.966594in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.003913in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{2.997839in}}%
\pgfpathlineto{\pgfqpoint{0.954234in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{2.992321in}}%
\pgfpathlineto{\pgfqpoint{0.947024in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{2.987327in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{2.978800in}}%
\pgfpathlineto{\pgfqpoint{0.929276in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{2.975214in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{0.917442in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{2.967012in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.965098in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{2.963511in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{2.962300in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{2.960696in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.960774in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{2.961130in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{2.961750in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{2.962620in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{2.963729in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{2.965068in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{2.968249in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{2.970147in}}%
\pgfpathlineto{\pgfqpoint{0.810715in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{2.972204in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{2.974409in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{2.976825in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{2.979370in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{2.985064in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{0.767997in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{2.991612in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{2.995290in}}%
\pgfpathlineto{\pgfqpoint{0.757433in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{2.999241in}}%
\pgfpathlineto{\pgfqpoint{0.748161in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.003569in}}%
\pgfpathlineto{\pgfqpoint{0.739961in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.013514in}}%
\pgfpathlineto{\pgfqpoint{0.732691in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{0.726214in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.025751in}}%
\pgfpathlineto{\pgfqpoint{0.720425in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.715236in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{0.710560in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.041414in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{0.696088in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.693295in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.690829in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{0.688593in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.686608in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.097715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708765in}{3.108336in}}%
\pgfpathlineto{\pgfqpoint{0.709193in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.710830in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.088130in}}%
\pgfpathlineto{\pgfqpoint{0.715008in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.717565in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.074452in}}%
\pgfpathlineto{\pgfqpoint{0.723800in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.063742in}}%
\pgfpathlineto{\pgfqpoint{0.727546in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.731776in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.054943in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{0.741974in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.040952in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.035246in}}%
\pgfpathlineto{\pgfqpoint{0.755154in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.030181in}}%
\pgfpathlineto{\pgfqpoint{0.763226in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.021582in}}%
\pgfpathlineto{\pgfqpoint{0.772622in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.014567in}}%
\pgfpathlineto{\pgfqpoint{0.783668in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.011520in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.008773in}}%
\pgfpathlineto{\pgfqpoint{0.797051in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.006259in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.001972in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.000140in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{2.997187in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{2.996067in}}%
\pgfpathlineto{\pgfqpoint{0.840412in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{2.994541in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{2.994183in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.994118in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{2.994364in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{2.994942in}}%
\pgfpathlineto{\pgfqpoint{0.881911in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{2.995872in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{2.997157in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{2.998840in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.000949in}}%
\pgfpathlineto{\pgfqpoint{0.903243in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{0.915981in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.010022in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.014072in}}%
\pgfpathlineto{\pgfqpoint{0.925750in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.018696in}}%
\pgfpathlineto{\pgfqpoint{0.933748in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.023955in}}%
\pgfpathlineto{\pgfqpoint{0.940637in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.036690in}}%
\pgfpathlineto{\pgfqpoint{0.952057in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{0.956869in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.053362in}}%
\pgfpathlineto{\pgfqpoint{0.965071in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.968560in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.063915in}}%
\pgfpathlineto{\pgfqpoint{0.971688in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.077059in}}%
\pgfpathlineto{\pgfqpoint{0.976922in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.980888in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.095385in}}%
\pgfpathlineto{\pgfqpoint{0.982436in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.983697in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.984676in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.985380in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.985819in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.985922in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.985597in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.985023in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.984203in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.981818in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.170280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.978463in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.976393in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.189931in}}%
\pgfpathlineto{\pgfqpoint{0.974054in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.971439in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.204076in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.965248in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{0.961612in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.957557in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.224723in}}%
\pgfpathlineto{\pgfqpoint{0.953009in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{0.947880in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.239567in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.245517in}}%
\pgfpathlineto{\pgfqpoint{0.935300in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.255204in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.259130in}}%
\pgfpathlineto{\pgfqpoint{0.917720in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.265496in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.268043in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.270210in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.272024in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.275706in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.276393in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.276839in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.277062in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.276858in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.276452in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.275848in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.275046in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.274043in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.272832in}}%
\pgfpathlineto{\pgfqpoint{0.805500in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.271427in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.269807in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.267937in}}%
\pgfpathlineto{\pgfqpoint{0.784104in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.263382in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.260606in}}%
\pgfpathlineto{\pgfqpoint{0.769491in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.257453in}}%
\pgfpathlineto{\pgfqpoint{0.758395in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.253813in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.249630in}}%
\pgfpathlineto{\pgfqpoint{0.749606in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.244750in}}%
\pgfpathlineto{\pgfqpoint{0.742389in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.239015in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.232190in}}%
\pgfpathlineto{\pgfqpoint{0.731222in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.223932in}}%
\pgfpathlineto{\pgfqpoint{0.726815in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.723009in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.213638in}}%
\pgfpathlineto{\pgfqpoint{0.719699in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.716820in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.200183in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.710309in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.180195in}}%
\pgfpathlineto{\pgfqpoint{0.708754in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.707451in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.706409in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.705068in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.704672in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.704822in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.705828in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.706694in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.707815in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388839in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.387646in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.384834in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.384599in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.384548in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.385005in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.385519in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.386229in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.387143in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.388266in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.389609in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{4.293134in}}%
\pgfpathlineto{\pgfqpoint{1.391137in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.392888in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.394883in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.313802in}}%
\pgfpathlineto{\pgfqpoint{1.397109in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.328851in}}%
\pgfpathlineto{\pgfqpoint{1.402312in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.405304in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.340977in}}%
\pgfpathlineto{\pgfqpoint{1.408609in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.412225in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.351212in}}%
\pgfpathlineto{\pgfqpoint{1.416204in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.420578in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.360045in}}%
\pgfpathlineto{\pgfqpoint{1.425442in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.367739in}}%
\pgfpathlineto{\pgfqpoint{1.430880in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.374462in}}%
\pgfpathlineto{\pgfqpoint{1.437050in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.380325in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.385405in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.389764in}}%
\pgfpathlineto{\pgfqpoint{1.452900in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.393461in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.396489in}}%
\pgfpathlineto{\pgfqpoint{1.464407in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.398936in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.400772in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.402025in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.402715in}}%
\pgfpathlineto{\pgfqpoint{1.489627in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.402859in}}%
\pgfpathlineto{\pgfqpoint{1.497037in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.402452in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.401504in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.400002in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.397930in}}%
\pgfpathlineto{\pgfqpoint{1.523044in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.395298in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.392092in}}%
\pgfpathlineto{\pgfqpoint{1.534974in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.388293in}}%
\pgfpathlineto{\pgfqpoint{1.544066in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.383875in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.378837in}}%
\pgfpathlineto{\pgfqpoint{1.551602in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.373142in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.366757in}}%
\pgfpathlineto{\pgfqpoint{1.564028in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{1.569355in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.359649in}}%
\pgfpathlineto{\pgfqpoint{1.574243in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.351778in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.343079in}}%
\pgfpathlineto{\pgfqpoint{1.583007in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.333474in}}%
\pgfpathlineto{\pgfqpoint{1.590695in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.594184in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.322862in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.311050in}}%
\pgfpathlineto{\pgfqpoint{1.600617in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.297772in}}%
\pgfpathlineto{\pgfqpoint{1.608994in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.611456in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.282510in}}%
\pgfpathlineto{\pgfqpoint{1.613772in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.615954in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.264294in}}%
\pgfpathlineto{\pgfqpoint{1.619841in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.621583in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.623163in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.624584in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.240269in}}%
\pgfpathlineto{\pgfqpoint{1.625869in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.627006in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.628773in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.629834in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.630079in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.630116in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.629928in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.629495in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.628793in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.627792in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.626459in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{4.158354in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.622615in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{4.142631in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.612873in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{4.132254in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{4.124567in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{4.118470in}}%
\pgfpathlineto{\pgfqpoint{1.594838in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{4.113497in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.109395in}}%
\pgfpathlineto{\pgfqpoint{1.585298in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.105947in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.103039in}}%
\pgfpathlineto{\pgfqpoint{1.572291in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.100580in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.098506in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.096767in}}%
\pgfpathlineto{\pgfqpoint{1.551813in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.094153in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.093233in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.092556in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.092116in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.091910in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.091941in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.092216in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.092746in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.093546in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.094638in}}%
\pgfpathlineto{\pgfqpoint{1.484900in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.096033in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.097744in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.099826in}}%
\pgfpathlineto{\pgfqpoint{1.465691in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{1.453160in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.108608in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.112535in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.117078in}}%
\pgfpathlineto{\pgfqpoint{1.435734in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.122329in}}%
\pgfpathlineto{\pgfqpoint{1.429107in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.128401in}}%
\pgfpathlineto{\pgfqpoint{1.423390in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.135457in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.143715in}}%
\pgfpathlineto{\pgfqpoint{1.413949in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.410011in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{4.153527in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{4.165433in}}%
\pgfpathlineto{\pgfqpoint{1.400481in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.397934in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{4.180501in}}%
\pgfpathlineto{\pgfqpoint{1.395661in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.393610in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.391806in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.390231in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{4.201651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.414625in}{4.225765in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.415907in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.200330in}}%
\pgfpathlineto{\pgfqpoint{1.420929in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.423257in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.425921in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.185454in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.174376in}}%
\pgfpathlineto{\pgfqpoint{1.436677in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.165634in}}%
\pgfpathlineto{\pgfqpoint{1.441454in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.158489in}}%
\pgfpathlineto{\pgfqpoint{1.447085in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.152588in}}%
\pgfpathlineto{\pgfqpoint{1.453905in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.143611in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.140266in}}%
\pgfpathlineto{\pgfqpoint{1.474205in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.135399in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.133763in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.132601in}}%
\pgfpathlineto{\pgfqpoint{1.496773in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.131893in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.131613in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.131747in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.132292in}}%
\pgfpathlineto{\pgfqpoint{1.520671in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.133264in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.134674in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.136544in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.138919in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.141920in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.145599in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.150177in}}%
\pgfpathlineto{\pgfqpoint{1.564017in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.155958in}}%
\pgfpathlineto{\pgfqpoint{1.570380in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.575384in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.163450in}}%
\pgfpathlineto{\pgfqpoint{1.579332in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.173950in}}%
\pgfpathlineto{\pgfqpoint{1.582516in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.585023in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.587003in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.191655in}}%
\pgfpathlineto{\pgfqpoint{1.588513in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.589609in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.590347in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.590764in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.590886in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.590735in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.590329in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.589683in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.247513in}}%
\pgfpathlineto{\pgfqpoint{1.587704in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.583098in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.271617in}}%
\pgfpathlineto{\pgfqpoint{1.581128in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.578932in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.288095in}}%
\pgfpathlineto{\pgfqpoint{1.573838in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.570913in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.301195in}}%
\pgfpathlineto{\pgfqpoint{1.567702in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.564191in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.312156in}}%
\pgfpathlineto{\pgfqpoint{1.560310in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.321503in}}%
\pgfpathlineto{\pgfqpoint{1.556046in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.329560in}}%
\pgfpathlineto{\pgfqpoint{1.545899in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.336489in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.342439in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.347494in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.351698in}}%
\pgfpathlineto{\pgfqpoint{1.522715in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.355123in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.357786in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.359723in}}%
\pgfpathlineto{\pgfqpoint{1.507486in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.360934in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.361437in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.361229in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.360304in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.358641in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.356215in}}%
\pgfpathlineto{\pgfqpoint{1.465263in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.352993in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.348905in}}%
\pgfpathlineto{\pgfqpoint{1.456105in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.343872in}}%
\pgfpathlineto{\pgfqpoint{1.449075in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{1.443282in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.330414in}}%
\pgfpathlineto{\pgfqpoint{1.438346in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.321451in}}%
\pgfpathlineto{\pgfqpoint{1.430414in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.310288in}}%
\pgfpathlineto{\pgfqpoint{1.424339in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.421868in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.295316in}}%
\pgfpathlineto{\pgfqpoint{1.419741in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.415194in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.270085in}}%
\pgfpathlineto{\pgfqpoint{1.414239in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.412954in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.413365in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.413949in}{4.230709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786115in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.785528in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.785085in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.785580in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{1.786175in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.786983in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.788027in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.789317in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.790867in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.240358in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.797167in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{3.256944in}}%
\pgfpathlineto{\pgfqpoint{1.799898in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.279014in}}%
\pgfpathlineto{\pgfqpoint{1.815069in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.287073in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.293853in}}%
\pgfpathlineto{\pgfqpoint{1.826449in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.299606in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.304502in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.308661in}}%
\pgfpathlineto{\pgfqpoint{1.842720in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.312189in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.315126in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.319497in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.320973in}}%
\pgfpathlineto{\pgfqpoint{1.875657in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.322025in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.322660in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.322682in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.322064in}}%
\pgfpathlineto{\pgfqpoint{1.907401in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.321011in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.319500in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.317485in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.314912in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.311701in}}%
\pgfpathlineto{\pgfqpoint{1.938810in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{3.302891in}}%
\pgfpathlineto{\pgfqpoint{1.953298in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{3.296868in}}%
\pgfpathlineto{\pgfqpoint{1.958415in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{1.962651in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{3.279369in}}%
\pgfpathlineto{\pgfqpoint{1.966198in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.969188in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{3.265674in}}%
\pgfpathlineto{\pgfqpoint{1.973864in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.975683in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.977210in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{1.978495in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.979581in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.980465in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.981163in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.982243in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.982270in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.982120in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.981220in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.980422in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.979344in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{3.162273in}}%
\pgfpathlineto{\pgfqpoint{1.977950in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.976269in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.974170in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{3.143983in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.968579in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{3.132243in}}%
\pgfpathlineto{\pgfqpoint{1.964949in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.960720in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{3.123307in}}%
\pgfpathlineto{\pgfqpoint{1.955777in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{3.116022in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{3.109849in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.104513in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.099850in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.095773in}}%
\pgfpathlineto{\pgfqpoint{1.925781in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.092201in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.089104in}}%
\pgfpathlineto{\pgfqpoint{1.913610in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.084228in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.082439in}}%
\pgfpathlineto{\pgfqpoint{1.894932in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.081064in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.079522in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.080784in}}%
\pgfpathlineto{\pgfqpoint{1.855647in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.082164in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.086572in}}%
\pgfpathlineto{\pgfqpoint{1.839013in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.089720in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.093591in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.098298in}}%
\pgfpathlineto{\pgfqpoint{1.821028in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.104002in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.110939in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{3.119504in}}%
\pgfpathlineto{\pgfqpoint{1.801466in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{1.798238in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.795467in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.793104in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.145651in}}%
\pgfpathlineto{\pgfqpoint{1.791092in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.789406in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.788029in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.786939in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{3.173900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817088in}{3.171550in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.819770in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.822075in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.152898in}}%
\pgfpathlineto{\pgfqpoint{1.825002in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.142013in}}%
\pgfpathlineto{\pgfqpoint{1.833219in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.134348in}}%
\pgfpathlineto{\pgfqpoint{1.839121in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{1.847171in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.124285in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.121134in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.118892in}}%
\pgfpathlineto{\pgfqpoint{1.861217in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.117534in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.116946in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.117088in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.117940in}}%
\pgfpathlineto{\pgfqpoint{1.888292in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.119523in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.121865in}}%
\pgfpathlineto{\pgfqpoint{1.903578in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.124959in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.129005in}}%
\pgfpathlineto{\pgfqpoint{1.912543in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{1.919307in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.140463in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.148637in}}%
\pgfpathlineto{\pgfqpoint{1.929069in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.932640in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{1.935600in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.937999in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.942576in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.943349in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.943789in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.943908in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.943708in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.943186in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.942329in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.230057in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.247866in}}%
\pgfpathlineto{\pgfqpoint{1.931469in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.265803in}}%
\pgfpathlineto{\pgfqpoint{1.921988in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.271225in}}%
\pgfpathlineto{\pgfqpoint{1.914621in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.275246in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{1.903079in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.281393in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.280601in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.278910in}}%
\pgfpathlineto{\pgfqpoint{1.865433in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.276419in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.273110in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{1.844909in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.263378in}}%
\pgfpathlineto{\pgfqpoint{1.838687in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.256497in}}%
\pgfpathlineto{\pgfqpoint{1.833675in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.247672in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{1.823221in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.820885in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.817377in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.215540in}}%
\pgfpathlineto{\pgfqpoint{1.816214in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.815407in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.815035in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{3.174004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640356in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.639871in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.639446in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.639081in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.638777in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.638316in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.638361in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.638885in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.639429in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.640217in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.846221in}}%
\pgfpathlineto{\pgfqpoint{0.641296in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.642730in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.644602in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.867838in}}%
\pgfpathlineto{\pgfqpoint{0.647013in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.650089in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.879101in}}%
\pgfpathlineto{\pgfqpoint{0.654005in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.658999in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.886911in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.892800in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.897447in}}%
\pgfpathlineto{\pgfqpoint{0.673911in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.901254in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.904414in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.907016in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.909163in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.910901in}}%
\pgfpathlineto{\pgfqpoint{0.704092in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.912238in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.913195in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.913774in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.913967in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.913758in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.913124in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.912039in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.910462in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.908351in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.905665in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.902314in}}%
\pgfpathlineto{\pgfqpoint{0.775837in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.898243in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.893328in}}%
\pgfpathlineto{\pgfqpoint{0.783643in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.887426in}}%
\pgfpathlineto{\pgfqpoint{0.789969in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{0.795318in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{0.799888in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.871801in}}%
\pgfpathlineto{\pgfqpoint{0.803907in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.807467in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.861403in}}%
\pgfpathlineto{\pgfqpoint{0.810600in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.813408in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.848317in}}%
\pgfpathlineto{\pgfqpoint{0.815900in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.818118in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.820086in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.830913in}}%
\pgfpathlineto{\pgfqpoint{0.821813in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.823310in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.824585in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.825638in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.801116in}}%
\pgfpathlineto{\pgfqpoint{0.826471in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.827464in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.827604in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.827496in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.827125in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.826480in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.763315in}}%
\pgfpathlineto{\pgfqpoint{0.825551in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.824319in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.822764in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.820868in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.737419in}}%
\pgfpathlineto{\pgfqpoint{0.818613in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.815979in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.722947in}}%
\pgfpathlineto{\pgfqpoint{0.812936in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.809460in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{0.805511in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{0.801062in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.695539in}}%
\pgfpathlineto{\pgfqpoint{0.790372in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.688945in}}%
\pgfpathlineto{\pgfqpoint{0.783952in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.683132in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.677987in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.669432in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.665919in}}%
\pgfpathlineto{\pgfqpoint{0.757447in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.662901in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.660350in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.656669in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.655549in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.654928in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.654832in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.655292in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.656353in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.658066in}}%
\pgfpathlineto{\pgfqpoint{0.693052in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.660524in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{0.681502in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.668164in}}%
\pgfpathlineto{\pgfqpoint{0.673804in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{3.680963in}}%
\pgfpathlineto{\pgfqpoint{0.663307in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.659453in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.690468in}}%
\pgfpathlineto{\pgfqpoint{0.656290in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.653581in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{3.703758in}}%
\pgfpathlineto{\pgfqpoint{0.651305in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.649359in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{3.724341in}}%
\pgfpathlineto{\pgfqpoint{0.646252in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.645022in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.643958in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.643033in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.641523in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.640904in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{3.766590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.671615in}{3.761666in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.672910in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.674013in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.675385in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.677064in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.730799in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.681870in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.716652in}}%
\pgfpathlineto{\pgfqpoint{0.685193in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.689490in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.707633in}}%
\pgfpathlineto{\pgfqpoint{0.695390in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.701478in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.697218in}}%
\pgfpathlineto{\pgfqpoint{0.704617in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.694384in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.692681in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.691935in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.692057in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.692977in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{0.743847in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.697040in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.700228in}}%
\pgfpathlineto{\pgfqpoint{0.755517in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.704195in}}%
\pgfpathlineto{\pgfqpoint{0.763865in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.709018in}}%
\pgfpathlineto{\pgfqpoint{0.770451in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.714881in}}%
\pgfpathlineto{\pgfqpoint{0.775855in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.722064in}}%
\pgfpathlineto{\pgfqpoint{0.780408in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.731011in}}%
\pgfpathlineto{\pgfqpoint{0.784306in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.787574in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{0.790335in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.792590in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.794446in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.761831in}}%
\pgfpathlineto{\pgfqpoint{0.795894in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.796938in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.797635in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.797760in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.796277in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.811032in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.793456in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.791525in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.831352in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.786412in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.783167in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.843830in}}%
\pgfpathlineto{\pgfqpoint{0.779130in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{0.774282in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.859822in}}%
\pgfpathlineto{\pgfqpoint{0.768184in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.865174in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.869284in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.872300in}}%
\pgfpathlineto{\pgfqpoint{0.746107in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.874441in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.875687in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.876172in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{0.719171in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.873122in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{0.704754in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.866881in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{0.696355in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.690401in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.855696in}}%
\pgfpathlineto{\pgfqpoint{0.685875in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{0.682277in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.679421in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.833311in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.675326in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.673888in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.672758in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.671894in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.804123in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.670865in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.670638in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.670580in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.670687in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.670959in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.671400in}{3.763793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707815in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.706694in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.705828in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.704822in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.704672in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.705068in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.706409in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.707451in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.708754in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.180195in}}%
\pgfpathlineto{\pgfqpoint{0.710309in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.200183in}}%
\pgfpathlineto{\pgfqpoint{0.716820in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.719699in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.213638in}}%
\pgfpathlineto{\pgfqpoint{0.723009in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.726815in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.223932in}}%
\pgfpathlineto{\pgfqpoint{0.731222in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.232190in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.239015in}}%
\pgfpathlineto{\pgfqpoint{0.742389in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.244750in}}%
\pgfpathlineto{\pgfqpoint{0.749606in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.249630in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.253813in}}%
\pgfpathlineto{\pgfqpoint{0.758395in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.257453in}}%
\pgfpathlineto{\pgfqpoint{0.769491in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.260606in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.263382in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{0.784104in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.267937in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.269807in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.271427in}}%
\pgfpathlineto{\pgfqpoint{0.805500in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.272832in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.274043in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.275046in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.275848in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.276452in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.276858in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.277062in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.276839in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.276393in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.275706in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.272024in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.270210in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.268043in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.265496in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{0.917720in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.259130in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.255204in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{0.935300in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.245517in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.239567in}}%
\pgfpathlineto{\pgfqpoint{0.947880in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{0.953009in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.224723in}}%
\pgfpathlineto{\pgfqpoint{0.957557in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.961612in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{0.965248in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.204076in}}%
\pgfpathlineto{\pgfqpoint{0.971439in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.974054in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.189931in}}%
\pgfpathlineto{\pgfqpoint{0.976393in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.978463in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.170280in}}%
\pgfpathlineto{\pgfqpoint{0.981818in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.984203in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.985023in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.985597in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.985922in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.985819in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.985380in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.984676in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.983697in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.982436in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.095385in}}%
\pgfpathlineto{\pgfqpoint{0.980888in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.976922in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.077059in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.971688in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.063915in}}%
\pgfpathlineto{\pgfqpoint{0.968560in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.965071in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.053362in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.956869in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{0.952057in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.036690in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{0.940637in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.023955in}}%
\pgfpathlineto{\pgfqpoint{0.933748in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.018696in}}%
\pgfpathlineto{\pgfqpoint{0.925750in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.014072in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.010022in}}%
\pgfpathlineto{\pgfqpoint{0.915981in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{0.903243in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.000949in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{2.998840in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{2.997157in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{2.995872in}}%
\pgfpathlineto{\pgfqpoint{0.881911in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{2.994942in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{2.994364in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.994118in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{2.994183in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{2.994541in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{0.840412in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{2.996067in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{2.997187in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.000140in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.001972in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.006259in}}%
\pgfpathlineto{\pgfqpoint{0.797051in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.008773in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.011520in}}%
\pgfpathlineto{\pgfqpoint{0.783668in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.014567in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{0.772622in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.021582in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{0.763226in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.030181in}}%
\pgfpathlineto{\pgfqpoint{0.755154in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.035246in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.040952in}}%
\pgfpathlineto{\pgfqpoint{0.741974in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.054943in}}%
\pgfpathlineto{\pgfqpoint{0.731776in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.727546in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.063742in}}%
\pgfpathlineto{\pgfqpoint{0.723800in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.074452in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.717565in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.715008in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.088130in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.710830in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.709193in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.108336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733532in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{0.734208in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.092232in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.745238in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.080763in}}%
\pgfpathlineto{\pgfqpoint{0.749254in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{0.759255in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{0.765519in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.052856in}}%
\pgfpathlineto{\pgfqpoint{0.772898in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.048189in}}%
\pgfpathlineto{\pgfqpoint{0.781668in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.040490in}}%
\pgfpathlineto{\pgfqpoint{0.792426in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.037311in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{0.806196in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.032056in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.028086in}}%
\pgfpathlineto{\pgfqpoint{0.826362in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.024326in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.023264in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.025284in}}%
\pgfpathlineto{\pgfqpoint{0.881337in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.028667in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.031065in}}%
\pgfpathlineto{\pgfqpoint{0.898037in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.033992in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.037499in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.041659in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{0.924302in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{0.930129in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.059066in}}%
\pgfpathlineto{\pgfqpoint{0.935136in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.067172in}}%
\pgfpathlineto{\pgfqpoint{0.939489in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.943271in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.077121in}}%
\pgfpathlineto{\pgfqpoint{0.946539in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.090171in}}%
\pgfpathlineto{\pgfqpoint{0.951779in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.953802in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.955465in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.110936in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.958411in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.958784in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.958513in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.957940in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.957065in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.158861in}}%
\pgfpathlineto{\pgfqpoint{0.955883in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.954386in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.952568in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.950414in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.180573in}}%
\pgfpathlineto{\pgfqpoint{0.947883in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.944970in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.194162in}}%
\pgfpathlineto{\pgfqpoint{0.941602in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.204569in}}%
\pgfpathlineto{\pgfqpoint{0.937759in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.212901in}}%
\pgfpathlineto{\pgfqpoint{0.928135in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.219840in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.225685in}}%
\pgfpathlineto{\pgfqpoint{0.914860in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.230645in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.234860in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.243965in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.246046in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.247727in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.249030in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.249990in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.250627in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.250958in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.250747in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.250222in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.249419in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.246973in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.245312in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.243339in}}%
\pgfpathlineto{\pgfqpoint{0.796915in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.241025in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.238335in}}%
\pgfpathlineto{\pgfqpoint{0.783476in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.235227in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.231621in}}%
\pgfpathlineto{\pgfqpoint{0.773343in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.227442in}}%
\pgfpathlineto{\pgfqpoint{0.765189in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.222569in}}%
\pgfpathlineto{\pgfqpoint{0.758492in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.216816in}}%
\pgfpathlineto{\pgfqpoint{0.752907in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{0.748192in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.201344in}}%
\pgfpathlineto{\pgfqpoint{0.744177in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.740768in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{0.737890in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.735476in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{0.733474in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.731873in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.730630in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.729729in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.729157in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.728908in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.729363in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.731105in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413949in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.413365in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.412954in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.414239in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.270085in}}%
\pgfpathlineto{\pgfqpoint{1.415194in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.419741in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.295316in}}%
\pgfpathlineto{\pgfqpoint{1.421868in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.424339in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.310288in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.430414in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.321451in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.438346in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.330414in}}%
\pgfpathlineto{\pgfqpoint{1.443282in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{1.449075in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.343872in}}%
\pgfpathlineto{\pgfqpoint{1.456105in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.348905in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.352993in}}%
\pgfpathlineto{\pgfqpoint{1.465263in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.356215in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.358641in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.360304in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.361229in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.361437in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.360934in}}%
\pgfpathlineto{\pgfqpoint{1.507486in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.359723in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.357786in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.355123in}}%
\pgfpathlineto{\pgfqpoint{1.522715in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.351698in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.347494in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.342439in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.336489in}}%
\pgfpathlineto{\pgfqpoint{1.545899in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.329560in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{1.556046in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.321503in}}%
\pgfpathlineto{\pgfqpoint{1.560310in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.312156in}}%
\pgfpathlineto{\pgfqpoint{1.564191in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.567702in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.301195in}}%
\pgfpathlineto{\pgfqpoint{1.570913in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.573838in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.288095in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.578932in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.581128in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.271617in}}%
\pgfpathlineto{\pgfqpoint{1.583098in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.587704in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.247513in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.589683in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.590329in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.590735in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.590886in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.590764in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.590347in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.589609in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.588513in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{4.191655in}}%
\pgfpathlineto{\pgfqpoint{1.587003in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.585023in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.582516in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{4.173950in}}%
\pgfpathlineto{\pgfqpoint{1.579332in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{4.163450in}}%
\pgfpathlineto{\pgfqpoint{1.575384in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.570380in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{4.155958in}}%
\pgfpathlineto{\pgfqpoint{1.564017in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{4.150177in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{4.145599in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.141920in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.138919in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.136544in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.134674in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.133264in}}%
\pgfpathlineto{\pgfqpoint{1.520671in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.132292in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.131747in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.131613in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.131893in}}%
\pgfpathlineto{\pgfqpoint{1.496773in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.132601in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.133763in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.135399in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{1.474205in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.140266in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.143611in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{1.453905in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.152588in}}%
\pgfpathlineto{\pgfqpoint{1.447085in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.158489in}}%
\pgfpathlineto{\pgfqpoint{1.441454in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{4.165634in}}%
\pgfpathlineto{\pgfqpoint{1.436677in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{4.174376in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{4.185454in}}%
\pgfpathlineto{\pgfqpoint{1.425921in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.423257in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.420929in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{4.200330in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.415907in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{4.225765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.445583in}{4.226123in}}%
\pgfpathlineto{\pgfqpoint{1.445956in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.447864in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.208898in}}%
\pgfpathlineto{\pgfqpoint{1.453208in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.456905in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.198435in}}%
\pgfpathlineto{\pgfqpoint{1.461607in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.190968in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.185359in}}%
\pgfpathlineto{\pgfqpoint{1.475840in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.178050in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{1.491150in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.174622in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.174174in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.174508in}}%
\pgfpathlineto{\pgfqpoint{1.512515in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.175650in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.177736in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.180772in}}%
\pgfpathlineto{\pgfqpoint{1.527316in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.185138in}}%
\pgfpathlineto{\pgfqpoint{1.535117in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.191227in}}%
\pgfpathlineto{\pgfqpoint{1.540551in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.544589in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.200108in}}%
\pgfpathlineto{\pgfqpoint{1.547487in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.549687in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.216715in}}%
\pgfpathlineto{\pgfqpoint{1.551245in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.552215in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.552470in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.254444in}}%
\pgfpathlineto{\pgfqpoint{1.550690in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.549184in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.545082in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.274732in}}%
\pgfpathlineto{\pgfqpoint{1.542318in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.539125in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.287143in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.296281in}}%
\pgfpathlineto{\pgfqpoint{1.530628in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.303355in}}%
\pgfpathlineto{\pgfqpoint{1.524929in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.308789in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.312890in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{1.504513in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.317628in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.318360in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.318055in}}%
\pgfpathlineto{\pgfqpoint{1.482853in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.314108in}}%
\pgfpathlineto{\pgfqpoint{1.470725in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.310330in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.304988in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.458421in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{1.454425in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.287353in}}%
\pgfpathlineto{\pgfqpoint{1.451120in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.448586in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.446517in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.270172in}}%
\pgfpathlineto{\pgfqpoint{1.444964in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.443245in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.442985in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.443123in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.444589in}{4.230709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816559in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.815035in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.815407in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.816214in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.215540in}}%
\pgfpathlineto{\pgfqpoint{1.817377in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.820885in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.823221in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.247672in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.833675in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.256497in}}%
\pgfpathlineto{\pgfqpoint{1.838687in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.263378in}}%
\pgfpathlineto{\pgfqpoint{1.844909in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.273110in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.276419in}}%
\pgfpathlineto{\pgfqpoint{1.865433in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.278910in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.280601in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.281393in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{1.903079in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.275246in}}%
\pgfpathlineto{\pgfqpoint{1.914621in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.271225in}}%
\pgfpathlineto{\pgfqpoint{1.921988in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.265803in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{1.931469in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.247866in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.230057in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{1.942329in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.943186in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.943708in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.943908in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.943789in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.943349in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.942576in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.937999in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.935600in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{1.932640in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.929069in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{3.148637in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.140463in}}%
\pgfpathlineto{\pgfqpoint{1.919307in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{1.912543in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{3.129005in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{3.124959in}}%
\pgfpathlineto{\pgfqpoint{1.903578in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.121865in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.119523in}}%
\pgfpathlineto{\pgfqpoint{1.888292in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.117940in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.117088in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.116946in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.117534in}}%
\pgfpathlineto{\pgfqpoint{1.861217in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.118892in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.121134in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.124285in}}%
\pgfpathlineto{\pgfqpoint{1.847171in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{1.839121in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.134348in}}%
\pgfpathlineto{\pgfqpoint{1.833219in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{3.142013in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{1.825002in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{3.152898in}}%
\pgfpathlineto{\pgfqpoint{1.822075in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.819770in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{3.171550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.854239in}{3.191081in}}%
\pgfpathlineto{\pgfqpoint{1.855147in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.175307in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{1.872214in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.167814in}}%
\pgfpathlineto{\pgfqpoint{1.879146in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.170318in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.175387in}}%
\pgfpathlineto{\pgfqpoint{1.894727in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.185760in}}%
\pgfpathlineto{\pgfqpoint{1.897791in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.899307in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.899916in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.898324in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.222484in}}%
\pgfpathlineto{\pgfqpoint{1.890562in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.226436in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.227751in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.226765in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{1.866115in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.217138in}}%
\pgfpathlineto{\pgfqpoint{1.860344in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.855065in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.200040in}}%
\pgfpathlineto{\pgfqpoint{1.854038in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{3.192435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671400in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.670959in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.670687in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.670580in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.670638in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.670865in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.804123in}}%
\pgfpathlineto{\pgfqpoint{0.671894in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.672758in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.673888in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.675326in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.833311in}}%
\pgfpathlineto{\pgfqpoint{0.679421in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.682277in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{0.685875in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.855696in}}%
\pgfpathlineto{\pgfqpoint{0.690401in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.696355in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.866881in}}%
\pgfpathlineto{\pgfqpoint{0.704754in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.873122in}}%
\pgfpathlineto{\pgfqpoint{0.719171in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.876172in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.875687in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.874441in}}%
\pgfpathlineto{\pgfqpoint{0.746107in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.872300in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.869284in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.865174in}}%
\pgfpathlineto{\pgfqpoint{0.768184in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.859822in}}%
\pgfpathlineto{\pgfqpoint{0.774282in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{0.779130in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.843830in}}%
\pgfpathlineto{\pgfqpoint{0.783167in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.786412in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.831352in}}%
\pgfpathlineto{\pgfqpoint{0.791525in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.793456in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.811032in}}%
\pgfpathlineto{\pgfqpoint{0.796277in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.797760in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.797635in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.796938in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.795894in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.761831in}}%
\pgfpathlineto{\pgfqpoint{0.794446in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.792590in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.790335in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{0.787574in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.784306in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.731011in}}%
\pgfpathlineto{\pgfqpoint{0.780408in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.722064in}}%
\pgfpathlineto{\pgfqpoint{0.775855in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.714881in}}%
\pgfpathlineto{\pgfqpoint{0.770451in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.709018in}}%
\pgfpathlineto{\pgfqpoint{0.763865in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.704195in}}%
\pgfpathlineto{\pgfqpoint{0.755517in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.700228in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.697040in}}%
\pgfpathlineto{\pgfqpoint{0.743847in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.692977in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.692057in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.691935in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.692681in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{3.694384in}}%
\pgfpathlineto{\pgfqpoint{0.704617in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{3.697218in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{3.701478in}}%
\pgfpathlineto{\pgfqpoint{0.695390in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{3.707633in}}%
\pgfpathlineto{\pgfqpoint{0.689490in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.685193in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.716652in}}%
\pgfpathlineto{\pgfqpoint{0.681870in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{3.730799in}}%
\pgfpathlineto{\pgfqpoint{0.677064in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.675385in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.674013in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.672910in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{3.761666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.714957in}{3.770398in}}%
\pgfpathlineto{\pgfqpoint{0.715051in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.717295in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.720740in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.757112in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.752616in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.751610in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{0.745356in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.758140in}}%
\pgfpathlineto{\pgfqpoint{0.750020in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.767468in}}%
\pgfpathlineto{\pgfqpoint{0.753137in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.754903in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.755978in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.753592in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.804255in}}%
\pgfpathlineto{\pgfqpoint{0.750569in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.812470in}}%
\pgfpathlineto{\pgfqpoint{0.745184in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.815751in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.816153in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.813797in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{0.720582in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.717546in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.792554in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.713881in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.714122in}{3.776080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732477in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.731105in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.729363in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.728908in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.729157in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.729729in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.730630in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.731873in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.733474in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{0.735476in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.737890in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{0.740768in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.744177in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.201344in}}%
\pgfpathlineto{\pgfqpoint{0.748192in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{0.752907in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.216816in}}%
\pgfpathlineto{\pgfqpoint{0.758492in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.222569in}}%
\pgfpathlineto{\pgfqpoint{0.765189in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.227442in}}%
\pgfpathlineto{\pgfqpoint{0.773343in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.231621in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.235227in}}%
\pgfpathlineto{\pgfqpoint{0.783476in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.238335in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.241025in}}%
\pgfpathlineto{\pgfqpoint{0.796915in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.243339in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.245312in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.246973in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.249419in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.250222in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.250747in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.250958in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.250627in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.249990in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.249030in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.247727in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.246046in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.243965in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.234860in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.230645in}}%
\pgfpathlineto{\pgfqpoint{0.914860in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.225685in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.219840in}}%
\pgfpathlineto{\pgfqpoint{0.928135in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.212901in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.937759in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.204569in}}%
\pgfpathlineto{\pgfqpoint{0.941602in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.194162in}}%
\pgfpathlineto{\pgfqpoint{0.944970in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.947883in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.180573in}}%
\pgfpathlineto{\pgfqpoint{0.950414in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.952568in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.954386in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.955883in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.158861in}}%
\pgfpathlineto{\pgfqpoint{0.957065in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.957940in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.958513in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.958784in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.958411in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.110936in}}%
\pgfpathlineto{\pgfqpoint{0.955465in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.953802in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.951779in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.090171in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.946539in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.077121in}}%
\pgfpathlineto{\pgfqpoint{0.943271in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.939489in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.067172in}}%
\pgfpathlineto{\pgfqpoint{0.935136in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.059066in}}%
\pgfpathlineto{\pgfqpoint{0.930129in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{0.924302in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.041659in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.037499in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.033992in}}%
\pgfpathlineto{\pgfqpoint{0.898037in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.031065in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.028667in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{0.881337in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.025284in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.023264in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.024326in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{0.826362in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.028086in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.032056in}}%
\pgfpathlineto{\pgfqpoint{0.806196in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.037311in}}%
\pgfpathlineto{\pgfqpoint{0.792426in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.040490in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{0.781668in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.048189in}}%
\pgfpathlineto{\pgfqpoint{0.772898in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.052856in}}%
\pgfpathlineto{\pgfqpoint{0.765519in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{0.759255in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{0.749254in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.080763in}}%
\pgfpathlineto{\pgfqpoint{0.745238in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.092232in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.734208in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.108784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.758299in}{3.112365in}}%
\pgfpathlineto{\pgfqpoint{0.760621in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.763546in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{0.767161in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.089055in}}%
\pgfpathlineto{\pgfqpoint{0.771486in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.776718in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.075734in}}%
\pgfpathlineto{\pgfqpoint{0.783098in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.070824in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.066683in}}%
\pgfpathlineto{\pgfqpoint{0.801153in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.063153in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.057746in}}%
\pgfpathlineto{\pgfqpoint{0.815439in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.055735in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.054134in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.052921in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.052094in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.051658in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.051625in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.052011in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.054137in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{0.879527in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.061332in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{0.900584in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.069664in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.075357in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.082470in}}%
\pgfpathlineto{\pgfqpoint{0.917002in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.091706in}}%
\pgfpathlineto{\pgfqpoint{0.920667in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.923668in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.928037in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.929501in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.930530in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.931138in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.931334in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.931122in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.930504in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.929478in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.928036in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.926166in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.169706in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.183057in}}%
\pgfpathlineto{\pgfqpoint{0.917375in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.913185in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.192555in}}%
\pgfpathlineto{\pgfqpoint{0.908042in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{0.901750in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.205623in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.210361in}}%
\pgfpathlineto{\pgfqpoint{0.893759in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{0.882847in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.219829in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.221790in}}%
\pgfpathlineto{\pgfqpoint{0.864035in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.223261in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.224245in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.224974in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.224143in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.223157in}}%
\pgfpathlineto{\pgfqpoint{0.826390in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.219939in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.217711in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.214967in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.211704in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.207764in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.203067in}}%
\pgfpathlineto{\pgfqpoint{0.778088in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.197367in}}%
\pgfpathlineto{\pgfqpoint{0.772423in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.190255in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{0.763973in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.758425in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{0.756542in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.755152in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.754231in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.753768in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.753754in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.754189in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.755074in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.756415in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.758225in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444589in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.443123in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.442985in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.443245in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.444964in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.270172in}}%
\pgfpathlineto{\pgfqpoint{1.446517in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.448586in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.451120in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.287353in}}%
\pgfpathlineto{\pgfqpoint{1.454425in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{1.458421in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.304988in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.310330in}}%
\pgfpathlineto{\pgfqpoint{1.470725in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.314108in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{1.482853in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.318055in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.318360in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.317628in}}%
\pgfpathlineto{\pgfqpoint{1.504513in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.312890in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.308789in}}%
\pgfpathlineto{\pgfqpoint{1.524929in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.303355in}}%
\pgfpathlineto{\pgfqpoint{1.530628in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.296281in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.287143in}}%
\pgfpathlineto{\pgfqpoint{1.539125in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{1.542318in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.274732in}}%
\pgfpathlineto{\pgfqpoint{1.545082in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.549184in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{1.550690in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.254444in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{1.552470in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{1.552215in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.551245in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{4.216715in}}%
\pgfpathlineto{\pgfqpoint{1.549687in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.547487in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{4.200108in}}%
\pgfpathlineto{\pgfqpoint{1.544589in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.540551in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{4.191227in}}%
\pgfpathlineto{\pgfqpoint{1.535117in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{4.185138in}}%
\pgfpathlineto{\pgfqpoint{1.527316in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{4.180772in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{4.177736in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{4.175650in}}%
\pgfpathlineto{\pgfqpoint{1.512515in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{4.174508in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{4.174174in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{4.174622in}}%
\pgfpathlineto{\pgfqpoint{1.491150in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{4.178050in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{1.475840in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{4.185359in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{4.190968in}}%
\pgfpathlineto{\pgfqpoint{1.461607in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{4.198435in}}%
\pgfpathlineto{\pgfqpoint{1.456905in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{1.453208in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{4.208898in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{1.447864in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{1.445956in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{4.226123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854045in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.854038in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.200040in}}%
\pgfpathlineto{\pgfqpoint{1.855065in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.860344in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.217138in}}%
\pgfpathlineto{\pgfqpoint{1.866115in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.226765in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.227751in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.226436in}}%
\pgfpathlineto{\pgfqpoint{1.890562in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.222484in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{1.898324in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{1.899916in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{1.899307in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{1.897791in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{3.185760in}}%
\pgfpathlineto{\pgfqpoint{1.894727in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{3.175387in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{3.170318in}}%
\pgfpathlineto{\pgfqpoint{1.879146in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{3.167814in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{1.872214in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{3.175307in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.855147in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{3.191081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714122in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.713881in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.792554in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.717546in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.720582in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.813797in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.816153in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.815751in}}%
\pgfpathlineto{\pgfqpoint{0.745184in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.812470in}}%
\pgfpathlineto{\pgfqpoint{0.750569in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.804255in}}%
\pgfpathlineto{\pgfqpoint{0.753592in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.755978in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.754903in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.753137in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{3.767468in}}%
\pgfpathlineto{\pgfqpoint{0.750020in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{3.758140in}}%
\pgfpathlineto{\pgfqpoint{0.745356in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.751610in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.752616in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{3.757112in}}%
\pgfpathlineto{\pgfqpoint{0.720740in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.717295in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.715051in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{3.770398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758225in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.756415in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.755074in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.754189in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.753754in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.753768in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.754231in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.755152in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.756542in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{0.758425in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.763973in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.190255in}}%
\pgfpathlineto{\pgfqpoint{0.772423in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.197367in}}%
\pgfpathlineto{\pgfqpoint{0.778088in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.203067in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.207764in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.211704in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.214967in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.217711in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.219939in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{0.826390in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.223157in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.224143in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.224974in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.224245in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.223261in}}%
\pgfpathlineto{\pgfqpoint{0.864035in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.221790in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.219829in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{0.882847in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{0.893759in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.210361in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.205623in}}%
\pgfpathlineto{\pgfqpoint{0.901750in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{0.908042in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.192555in}}%
\pgfpathlineto{\pgfqpoint{0.913185in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.917375in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.183057in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.169706in}}%
\pgfpathlineto{\pgfqpoint{0.926166in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.928036in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.929478in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.930504in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.931122in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.931334in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.931138in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.930530in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.929501in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.928037in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{0.923668in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.920667in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.091706in}}%
\pgfpathlineto{\pgfqpoint{0.917002in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.082470in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.075357in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.069664in}}%
\pgfpathlineto{\pgfqpoint{0.900584in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.061332in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{0.879527in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.054137in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.052011in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.051625in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.051658in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.052094in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.052921in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.054134in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.055735in}}%
\pgfpathlineto{\pgfqpoint{0.815439in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.057746in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.063153in}}%
\pgfpathlineto{\pgfqpoint{0.801153in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.066683in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.070824in}}%
\pgfpathlineto{\pgfqpoint{0.783098in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{3.075734in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{0.776718in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{0.771486in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.089055in}}%
\pgfpathlineto{\pgfqpoint{0.767161in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{0.763546in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.760621in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{3.112365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.789258in}{3.115532in}}%
\pgfpathlineto{\pgfqpoint{0.790847in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.794995in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{0.800643in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{0.808341in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.090823in}}%
\pgfpathlineto{\pgfqpoint{0.820096in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.083802in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.083662in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.084159in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.085318in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.087172in}}%
\pgfpathlineto{\pgfqpoint{0.865555in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.089931in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{0.876627in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.105802in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.892506in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.116840in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.897202in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.898403in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.898929in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.898789in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.896504in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.161193in}}%
\pgfpathlineto{\pgfqpoint{0.894313in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.891128in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.172152in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.179349in}}%
\pgfpathlineto{\pgfqpoint{0.881289in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.184453in}}%
\pgfpathlineto{\pgfqpoint{0.873150in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.188247in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.191026in}}%
\pgfpathlineto{\pgfqpoint{0.859226in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.192976in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.194532in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{0.826198in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.190407in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.183934in}}%
\pgfpathlineto{\pgfqpoint{0.802800in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.179144in}}%
\pgfpathlineto{\pgfqpoint{0.796576in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.172644in}}%
\pgfpathlineto{\pgfqpoint{0.791994in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.786124in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.784498in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.783636in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.783529in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.784176in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.785579in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{3.118712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564106,0.038754,0.071649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787745in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.785579in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.784176in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.783529in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.783636in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.784498in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.786124in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{0.791994in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.172644in}}%
\pgfpathlineto{\pgfqpoint{0.796576in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.179144in}}%
\pgfpathlineto{\pgfqpoint{0.802800in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.183934in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.190407in}}%
\pgfpathlineto{\pgfqpoint{0.826198in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.194532in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.192976in}}%
\pgfpathlineto{\pgfqpoint{0.859226in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.191026in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.188247in}}%
\pgfpathlineto{\pgfqpoint{0.873150in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.184453in}}%
\pgfpathlineto{\pgfqpoint{0.881289in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.179349in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.172152in}}%
\pgfpathlineto{\pgfqpoint{0.891128in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{0.894313in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.161193in}}%
\pgfpathlineto{\pgfqpoint{0.896504in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{0.898789in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{0.898929in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{0.898403in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{0.897202in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.116840in}}%
\pgfpathlineto{\pgfqpoint{0.892506in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.105802in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{0.876627in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.089931in}}%
\pgfpathlineto{\pgfqpoint{0.865555in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.087172in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{3.085318in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.084159in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.083662in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.083802in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{0.820096in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.090823in}}%
\pgfpathlineto{\pgfqpoint{0.808341in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{0.800643in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{0.794995in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.790847in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{3.115532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005129in}{2.922115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005129in,y=2.824893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572605in}{2.922115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572605in,y=2.824893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312461in,y=2.646682in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle \widehat{W}_\sigma(\mu,\nu) =  $8.542}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{3.047871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.000043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{3.363731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.315903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=3.631764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{3.995451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=3.947624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{4.311312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=4.263484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677430in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{0.674159in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.673963in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.676928in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.683180in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.690794in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.700798in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.713601in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{3.876362in}}%
\pgfpathlineto{\pgfqpoint{0.741338in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{0.759615in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.942974in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.960771in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.992959in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{4.006795in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{4.017935in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{4.026666in}}%
\pgfpathlineto{\pgfqpoint{0.942386in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{4.037608in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{4.039927in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{4.040224in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{4.038503in}}%
\pgfpathlineto{\pgfqpoint{1.064219in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{1.088851in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{4.020543in}}%
\pgfpathlineto{\pgfqpoint{1.137240in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{3.982184in}}%
\pgfpathlineto{\pgfqpoint{1.210297in}{3.964188in}}%
\pgfpathlineto{\pgfqpoint{1.229381in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{1.248424in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{3.909793in}}%
\pgfpathlineto{\pgfqpoint{1.278944in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{1.294543in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{1.316214in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{1.323046in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{1.327940in}{3.767164in}}%
\pgfpathlineto{\pgfqpoint{1.330143in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{1.330852in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{1.324478in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{1.317108in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{1.307118in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{1.296526in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{1.283530in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{1.270962in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{1.255992in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{1.237960in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{1.221867in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{1.202970in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{1.180388in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{1.160763in}{3.369399in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{3.355146in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{3.343540in}}%
\pgfpathlineto{\pgfqpoint{1.084762in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{3.327119in}}%
\pgfpathlineto{\pgfqpoint{1.033703in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.318682in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.317303in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.317756in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.320078in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.324292in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.330567in}}%
\pgfpathlineto{\pgfqpoint{0.861723in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{3.350255in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{3.364519in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.377645in}}%
\pgfpathlineto{\pgfqpoint{0.774956in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{0.757183in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.435541in}}%
\pgfpathlineto{\pgfqpoint{0.725825in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{0.712435in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{0.701551in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{0.692727in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{3.562407in}}%
\pgfpathlineto{\pgfqpoint{0.678338in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{0.677430in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{0.677430in}{3.597915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727251in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.727818in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.730996in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.736894in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{0.752499in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{3.820873in}}%
\pgfpathlineto{\pgfqpoint{0.777339in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.789775in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{3.884371in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{3.903175in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{3.918789in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.931835in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.945903in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.964662in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.969947in}}%
\pgfpathlineto{\pgfqpoint{0.987908in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.972865in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.970542in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{3.965553in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{3.957803in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{3.947047in}}%
\pgfpathlineto{\pgfqpoint{1.131462in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{1.166955in}{3.909916in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{3.892391in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{3.871089in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{3.853959in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{3.833314in}}%
\pgfpathlineto{\pgfqpoint{1.238751in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{1.247862in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{1.254340in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{1.258478in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{1.260509in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{1.260664in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{1.258424in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{1.253577in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{1.247447in}{3.602607in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{1.230924in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{3.504758in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{3.487273in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{3.465299in}}%
\pgfpathlineto{\pgfqpoint{1.154571in}{3.447192in}}%
\pgfpathlineto{\pgfqpoint{1.135911in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{1.117421in}{3.419447in}}%
\pgfpathlineto{\pgfqpoint{1.096011in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{3.397649in}}%
\pgfpathlineto{\pgfqpoint{1.048120in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.383680in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.380503in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.379750in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.381400in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.385494in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.392223in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.401904in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{0.834927in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{0.819539in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{0.785310in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{3.496735in}}%
\pgfpathlineto{\pgfqpoint{0.759057in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{0.748391in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{3.568992in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{3.595074in}}%
\pgfpathlineto{\pgfqpoint{0.730041in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.727451in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.727251in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.727251in}{3.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770072in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.767129in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.767592in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.770962in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.740603in}}%
\pgfpathlineto{\pgfqpoint{0.784336in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.794819in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.804663in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.816540in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.845635in}}%
\pgfpathlineto{\pgfqpoint{0.848443in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{3.875230in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.888596in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.899404in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.908034in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.914687in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.920740in}}%
\pgfpathlineto{\pgfqpoint{0.984932in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.924081in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.923199in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.920577in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.916102in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{3.909672in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{3.901097in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{3.890105in}}%
\pgfpathlineto{\pgfqpoint{1.129804in}{3.876281in}}%
\pgfpathlineto{\pgfqpoint{1.145303in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{1.161693in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{1.174901in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{1.185572in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{1.202743in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{1.208542in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{1.211860in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{1.212934in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{1.208804in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{1.196273in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{1.186448in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{1.173763in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{1.160763in}{3.522470in}}%
\pgfpathlineto{\pgfqpoint{1.147793in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{1.129804in}{3.486678in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{3.470739in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{3.457827in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{3.447430in}}%
\pgfpathlineto{\pgfqpoint{1.052637in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{1.033263in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.428613in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.425441in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.425211in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.427938in}}%
\pgfpathlineto{\pgfqpoint{0.925450in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{0.906385in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.446004in}}%
\pgfpathlineto{\pgfqpoint{0.869490in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.469761in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.486757in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.500769in}}%
\pgfpathlineto{\pgfqpoint{0.807598in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{3.538811in}}%
\pgfpathlineto{\pgfqpoint{0.785288in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{3.585875in}}%
\pgfpathlineto{\pgfqpoint{0.771153in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{3.616346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801090in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.800021in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{3.691209in}}%
\pgfpathlineto{\pgfqpoint{0.805534in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.812297in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.759640in}}%
\pgfpathlineto{\pgfqpoint{0.828285in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{0.839481in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.853458in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.830111in}}%
\pgfpathlineto{\pgfqpoint{0.885783in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{3.853989in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.864222in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.871963in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.877465in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.880864in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.882239in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.881568in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{3.878793in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{3.873770in}}%
\pgfpathlineto{\pgfqpoint{1.067887in}{3.866284in}}%
\pgfpathlineto{\pgfqpoint{1.086496in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{1.105037in}{3.842239in}}%
\pgfpathlineto{\pgfqpoint{1.117421in}{3.830705in}}%
\pgfpathlineto{\pgfqpoint{1.132692in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{1.145016in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{1.154592in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{1.161934in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{1.167351in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{1.173846in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{3.664888in}}%
\pgfpathlineto{\pgfqpoint{1.170090in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{1.164407in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{1.155935in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{1.147503in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{3.553406in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{3.536162in}}%
\pgfpathlineto{\pgfqpoint{1.107377in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{3.504812in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{3.491469in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.481179in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.473480in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.468098in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.464849in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.463648in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.464454in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.467314in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.472343in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.479764in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{3.489947in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.503510in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{0.843827in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{0.831056in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{3.569139in}}%
\pgfpathlineto{\pgfqpoint{0.813430in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{0.807668in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{0.802594in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.801090in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.801090in}{3.640920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832207in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.832034in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.833632in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.837035in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.842355in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{3.748243in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{0.872631in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{0.896673in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{0.913396in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.829175in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.836462in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.841081in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.843191in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.842814in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.839861in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{3.834109in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{3.825159in}}%
\pgfpathlineto{\pgfqpoint{1.079420in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{1.086544in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{1.098845in}{3.793980in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{1.122002in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{1.129804in}{3.737607in}}%
\pgfpathlineto{\pgfqpoint{1.134327in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{1.137380in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{1.138619in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{1.138128in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{1.135919in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{1.131946in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{1.117421in}{3.590484in}}%
\pgfpathlineto{\pgfqpoint{1.107551in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{1.098821in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{3.546838in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{3.535304in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.521875in}}%
\pgfpathlineto{\pgfqpoint{1.036431in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.505414in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.501429in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.499977in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.501014in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.504607in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.510971in}}%
\pgfpathlineto{\pgfqpoint{0.911157in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.529042in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.539706in}}%
\pgfpathlineto{\pgfqpoint{0.868351in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{0.855784in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{0.846496in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{0.839782in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{3.647863in}}%
\pgfpathlineto{\pgfqpoint{0.832207in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.832207in}{3.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869302in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.865802in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.864695in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{3.703437in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{3.721731in}}%
\pgfpathlineto{\pgfqpoint{0.884602in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.754035in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.768115in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.778935in}}%
\pgfpathlineto{\pgfqpoint{0.933422in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.796429in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.801892in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.804082in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.803069in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.800537in}}%
\pgfpathlineto{\pgfqpoint{1.034884in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{1.046309in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.782040in}}%
\pgfpathlineto{\pgfqpoint{1.068795in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.755610in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{1.097034in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{1.101486in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{1.103505in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{1.103263in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{1.100795in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{1.095989in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{1.088566in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.595314in}}%
\pgfpathlineto{\pgfqpoint{1.068555in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{1.049119in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.552841in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.546491in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.541874in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.537883in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.537146in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.539669in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.543245in}}%
\pgfpathlineto{\pgfqpoint{0.931216in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.555795in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{0.893687in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{3.596637in}}%
\pgfpathlineto{\pgfqpoint{0.875511in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.869302in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.869302in}{3.628633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906077in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{0.904664in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{0.903652in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{0.903035in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{0.902806in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{0.902963in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{0.903503in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{0.904425in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{0.905729in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.694341in}}%
\pgfpathlineto{\pgfqpoint{0.907450in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{0.912272in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.710170in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{0.919171in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{0.923662in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.729175in}}%
\pgfpathlineto{\pgfqpoint{0.928955in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.735864in}}%
\pgfpathlineto{\pgfqpoint{0.935314in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.741388in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.745997in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.749772in}}%
\pgfpathlineto{\pgfqpoint{0.953607in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.752882in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.755353in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.757281in}}%
\pgfpathlineto{\pgfqpoint{0.970460in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.758622in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.759430in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.759721in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.759488in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.758722in}}%
\pgfpathlineto{\pgfqpoint{1.004849in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.757398in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.755427in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.752843in}}%
\pgfpathlineto{\pgfqpoint{1.020948in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.749510in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{3.745386in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.740181in}}%
\pgfpathlineto{\pgfqpoint{1.037931in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{3.733721in}}%
\pgfpathlineto{\pgfqpoint{1.043664in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{3.725429in}}%
\pgfpathlineto{\pgfqpoint{1.052127in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{1.055351in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.714304in}}%
\pgfpathlineto{\pgfqpoint{1.057909in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{3.696192in}}%
\pgfpathlineto{\pgfqpoint{1.062880in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{1.063686in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{1.064118in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{1.063207in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{1.062174in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{3.651102in}}%
\pgfpathlineto{\pgfqpoint{1.060722in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{1.056589in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{3.632265in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{1.050543in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{3.620448in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{3.611543in}}%
\pgfpathlineto{\pgfqpoint{1.042044in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{3.604424in}}%
\pgfpathlineto{\pgfqpoint{1.036568in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{3.598638in}}%
\pgfpathlineto{\pgfqpoint{1.029857in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{3.593880in}}%
\pgfpathlineto{\pgfqpoint{1.021343in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{3.589936in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{3.586718in}}%
\pgfpathlineto{\pgfqpoint{1.009603in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{3.584172in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.582234in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{3.580841in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{3.579989in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.579677in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{3.579908in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{3.580686in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{3.582017in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{3.583913in}}%
\pgfpathlineto{\pgfqpoint{0.952132in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{3.586432in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.589683in}}%
\pgfpathlineto{\pgfqpoint{0.940719in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{3.593709in}}%
\pgfpathlineto{\pgfqpoint{0.932525in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{3.598653in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{3.604801in}}%
\pgfpathlineto{\pgfqpoint{0.921032in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{3.612586in}}%
\pgfpathlineto{\pgfqpoint{0.916786in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{0.913210in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{3.622722in}}%
\pgfpathlineto{\pgfqpoint{0.910354in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{0.907965in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{3.638128in}}%
\pgfpathlineto{\pgfqpoint{0.906077in}{3.640920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083333in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.922115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312461in,y=4.535213in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.451880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.849643in}}%
\pgfpathlineto{\pgfqpoint{2.626605in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.628464in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{3.829392in}}%
\pgfpathlineto{\pgfqpoint{2.632454in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.634503in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.636615in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{3.810963in}}%
\pgfpathlineto{\pgfqpoint{2.638677in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.640709in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.642739in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{3.792192in}}%
\pgfpathlineto{\pgfqpoint{2.644663in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.646495in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.648281in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{2.649989in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.651532in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.653018in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.654453in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.655844in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{3.745199in}}%
\pgfpathlineto{\pgfqpoint{2.657093in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.658320in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.659543in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{3.714572in}}%
\pgfpathlineto{\pgfqpoint{2.663281in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.665975in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.667498in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{3.687219in}}%
\pgfpathlineto{\pgfqpoint{2.669106in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.670828in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{3.666780in}}%
\pgfpathlineto{\pgfqpoint{2.674892in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.677181in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.679777in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{3.651329in}}%
\pgfpathlineto{\pgfqpoint{2.682614in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{3.639082in}}%
\pgfpathlineto{\pgfqpoint{2.689320in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{3.629034in}}%
\pgfpathlineto{\pgfqpoint{2.693298in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.697727in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.620590in}}%
\pgfpathlineto{\pgfqpoint{2.702753in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{3.613387in}}%
\pgfpathlineto{\pgfqpoint{2.708495in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{2.715138in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{3.601816in}}%
\pgfpathlineto{\pgfqpoint{2.722974in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.593133in}}%
\pgfpathlineto{\pgfqpoint{2.732581in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.589644in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.586680in}}%
\pgfpathlineto{\pgfqpoint{2.745159in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.584152in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.582045in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.580371in}}%
\pgfpathlineto{\pgfqpoint{2.765379in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.579059in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.578064in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.577423in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.577112in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.577117in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.577427in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.578036in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.578943in}}%
\pgfpathlineto{\pgfqpoint{2.813476in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.581496in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.585172in}}%
\pgfpathlineto{\pgfqpoint{2.836698in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.589787in}}%
\pgfpathlineto{\pgfqpoint{2.852307in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.592505in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.595407in}}%
\pgfpathlineto{\pgfqpoint{2.865039in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.598607in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.601986in}}%
\pgfpathlineto{\pgfqpoint{2.876093in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{2.885998in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.613613in}}%
\pgfpathlineto{\pgfqpoint{2.895046in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.617983in}}%
\pgfpathlineto{\pgfqpoint{2.903371in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.622626in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.627489in}}%
\pgfpathlineto{\pgfqpoint{2.911137in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.632655in}}%
\pgfpathlineto{\pgfqpoint{2.918368in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.638152in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.644017in}}%
\pgfpathlineto{\pgfqpoint{2.931391in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.650306in}}%
\pgfpathlineto{\pgfqpoint{2.937239in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{2.942665in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.664529in}}%
\pgfpathlineto{\pgfqpoint{2.947672in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.952305in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.672755in}}%
\pgfpathlineto{\pgfqpoint{2.956583in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.682064in}}%
\pgfpathlineto{\pgfqpoint{2.960450in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.963984in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.692950in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.970022in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.706391in}}%
\pgfpathlineto{\pgfqpoint{2.972537in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.974787in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.976690in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.725245in}}%
\pgfpathlineto{\pgfqpoint{2.978309in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.979703in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.980810in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.981651in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.982242in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.982599in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.982664in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.982391in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.981278in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.980449in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.979444in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.978265in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.808696in}}%
\pgfpathlineto{\pgfqpoint{2.976992in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.975600in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.974052in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.972344in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.833653in}}%
\pgfpathlineto{\pgfqpoint{2.970573in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.968707in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.853230in}}%
\pgfpathlineto{\pgfqpoint{2.964560in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.960001in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.870011in}}%
\pgfpathlineto{\pgfqpoint{2.957573in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.954995in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.884754in}}%
\pgfpathlineto{\pgfqpoint{2.952250in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.949406in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.897805in}}%
\pgfpathlineto{\pgfqpoint{2.946327in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.943128in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.909386in}}%
\pgfpathlineto{\pgfqpoint{2.939659in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.935978in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.919676in}}%
\pgfpathlineto{\pgfqpoint{2.932020in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.928822in}}%
\pgfpathlineto{\pgfqpoint{2.927710in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{2.923062in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.936983in}}%
\pgfpathlineto{\pgfqpoint{2.917979in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.944274in}}%
\pgfpathlineto{\pgfqpoint{2.912367in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.950785in}}%
\pgfpathlineto{\pgfqpoint{2.906119in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.956606in}}%
\pgfpathlineto{\pgfqpoint{2.899080in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.961806in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{2.891026in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.970631in}}%
\pgfpathlineto{\pgfqpoint{2.881558in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.974338in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{2.870068in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.980576in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.983175in}}%
\pgfpathlineto{\pgfqpoint{2.855287in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.985442in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.987502in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.990811in}}%
\pgfpathlineto{\pgfqpoint{2.834077in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.992221in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.994589in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.995597in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.996530in}}%
\pgfpathlineto{\pgfqpoint{2.799471in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.998374in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.999322in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{4.000302in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{4.002417in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{4.003579in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{4.004856in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{4.006171in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{4.007499in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{4.008807in}}%
\pgfpathlineto{\pgfqpoint{2.732728in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{4.010078in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{4.011262in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{4.013068in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{4.013586in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{4.013775in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{4.013580in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{4.012946in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{4.011813in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{4.010118in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{4.007798in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{4.004761in}}%
\pgfpathlineto{\pgfqpoint{2.659805in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{4.000893in}}%
\pgfpathlineto{\pgfqpoint{2.651143in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{3.996049in}}%
\pgfpathlineto{\pgfqpoint{2.644552in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{3.989997in}}%
\pgfpathlineto{\pgfqpoint{2.639265in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{2.634876in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{2.631170in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{3.972572in}}%
\pgfpathlineto{\pgfqpoint{2.628066in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{2.625418in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.959066in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.145028in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.151220in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.157412in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.169795in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.175987in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.194562in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.200754in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.206946in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.213138in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.219329in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.225521in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.237905in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.244096in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.250288in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.256480in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.262672in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.268863in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.275055in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.281247in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.293630in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.299822in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.306014in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.318397in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.330781in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.336973in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.343164in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.349356in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.361740in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.367931in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.374123in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.380315in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.386506in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.392698in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.398890in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.405082in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.411273in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.423657in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.429849in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.450993in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.446974in}}%
\pgfpathlineto{\pgfqpoint{3.538497in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.444263in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.441058in}}%
\pgfpathlineto{\pgfqpoint{3.526471in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.437350in}}%
\pgfpathlineto{\pgfqpoint{3.517074in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.433073in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.428273in}}%
\pgfpathlineto{\pgfqpoint{3.509211in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.422878in}}%
\pgfpathlineto{\pgfqpoint{3.502350in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.416846in}}%
\pgfpathlineto{\pgfqpoint{3.496225in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.410136in}}%
\pgfpathlineto{\pgfqpoint{3.490677in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{3.485605in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.402692in}}%
\pgfpathlineto{\pgfqpoint{3.480897in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.394498in}}%
\pgfpathlineto{\pgfqpoint{3.476527in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{4.385393in}}%
\pgfpathlineto{\pgfqpoint{3.472481in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{3.468668in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{4.375286in}}%
\pgfpathlineto{\pgfqpoint{3.465105in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{3.461785in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{4.363947in}}%
\pgfpathlineto{\pgfqpoint{3.458643in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.455738in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{4.351036in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.450451in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{4.335902in}}%
\pgfpathlineto{\pgfqpoint{3.448132in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.445904in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.443909in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{4.317088in}}%
\pgfpathlineto{\pgfqpoint{3.442120in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.440406in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.438897in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.437580in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.436443in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{4.289620in}}%
\pgfpathlineto{\pgfqpoint{3.435423in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.433275in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.432876in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.432626in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.432520in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.432557in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.432734in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.433052in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.433510in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.434858in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.435756in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{4.204454in}}%
\pgfpathlineto{\pgfqpoint{3.436747in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.437865in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.439145in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.440598in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{4.175434in}}%
\pgfpathlineto{\pgfqpoint{3.442237in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.443938in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.445846in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.447982in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{4.155805in}}%
\pgfpathlineto{\pgfqpoint{3.450237in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.452726in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{4.140462in}}%
\pgfpathlineto{\pgfqpoint{3.455458in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.458390in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{3.461634in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{3.465139in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{4.117126in}}%
\pgfpathlineto{\pgfqpoint{3.468994in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{4.107921in}}%
\pgfpathlineto{\pgfqpoint{3.473251in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.099872in}}%
\pgfpathlineto{\pgfqpoint{3.483080in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.086556in}}%
\pgfpathlineto{\pgfqpoint{3.495388in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.081012in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.076090in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.071701in}}%
\pgfpathlineto{\pgfqpoint{3.511473in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.067762in}}%
\pgfpathlineto{\pgfqpoint{3.521778in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.064302in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.061174in}}%
\pgfpathlineto{\pgfqpoint{3.534601in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.058462in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.053873in}}%
\pgfpathlineto{\pgfqpoint{3.551984in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.052023in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.050372in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.048974in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.047801in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.046829in}}%
\pgfpathlineto{\pgfqpoint{3.581791in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.045345in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.044838in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.044480in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.044179in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.044226in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.044404in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.045167in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.045769in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.046527in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.047428in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.048524in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.049843in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.051415in}}%
\pgfpathlineto{\pgfqpoint{3.681326in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.053250in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.055370in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.057866in}}%
\pgfpathlineto{\pgfqpoint{3.697890in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.060745in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.064102in}}%
\pgfpathlineto{\pgfqpoint{3.709678in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{4.067995in}}%
\pgfpathlineto{\pgfqpoint{3.718802in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{4.072548in}}%
\pgfpathlineto{\pgfqpoint{3.726210in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{4.077894in}}%
\pgfpathlineto{\pgfqpoint{3.732359in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{4.084243in}}%
\pgfpathlineto{\pgfqpoint{3.737550in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{3.741976in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{4.101474in}}%
\pgfpathlineto{\pgfqpoint{3.745757in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{3.749012in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{3.751774in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{4.114095in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{3.756151in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{3.757798in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{3.759177in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.761718in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.762102in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.762284in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.762279in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.762098in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.761750in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.761245in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.760586in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.759778in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{4.216822in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.756576in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.755274in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.753834in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.752250in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{3.750604in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.746938in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{4.265350in}}%
\pgfpathlineto{\pgfqpoint{3.744922in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.742845in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.740604in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{4.282869in}}%
\pgfpathlineto{\pgfqpoint{3.738275in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.735858in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{4.298316in}}%
\pgfpathlineto{\pgfqpoint{3.730655in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.727860in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{4.312270in}}%
\pgfpathlineto{\pgfqpoint{3.725008in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.722004in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{4.325095in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.715683in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{4.336997in}}%
\pgfpathlineto{\pgfqpoint{3.712367in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.708870in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.348107in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.358526in}}%
\pgfpathlineto{\pgfqpoint{3.701559in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.697697in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.368305in}}%
\pgfpathlineto{\pgfqpoint{3.693663in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.377455in}}%
\pgfpathlineto{\pgfqpoint{3.689415in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{3.685011in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.386042in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.394050in}}%
\pgfpathlineto{\pgfqpoint{3.675460in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.401485in}}%
\pgfpathlineto{\pgfqpoint{3.670237in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.408368in}}%
\pgfpathlineto{\pgfqpoint{3.664655in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.414720in}}%
\pgfpathlineto{\pgfqpoint{3.658634in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.420556in}}%
\pgfpathlineto{\pgfqpoint{3.652058in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.425885in}}%
\pgfpathlineto{\pgfqpoint{3.644752in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.430712in}}%
\pgfpathlineto{\pgfqpoint{3.636450in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.435031in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.438870in}}%
\pgfpathlineto{\pgfqpoint{3.626665in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.442284in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.445193in}}%
\pgfpathlineto{\pgfqpoint{3.614242in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.447712in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.449774in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.451380in}}%
\pgfpathlineto{\pgfqpoint{3.594411in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.764203in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.770395in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.776587in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.782778in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.795162in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.807545in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.813737in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.826121in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.832312in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.129516in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.141900in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.148091in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.160475in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.160475in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.148091in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.141900in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.129516in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.832312in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.826121in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.813737in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.807545in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.795162in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.782778in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.776587in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.770395in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.764203in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.429849in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.423657in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.411273in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.405082in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.398890in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.392698in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.386506in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.380315in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.374123in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.367931in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.361740in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.349356in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.343164in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.336973in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.330781in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.318397in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.306014in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.299822in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.293630in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.281247in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.275055in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.268863in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.262672in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.256480in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.250288in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.244096in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.237905in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.225521in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.219329in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.213138in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.206946in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.200754in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.194562in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.175987in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.169795in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.157412in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.151220in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.145028in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.998362in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{2.926005in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{2.932005in}}%
\pgfpathlineto{\pgfqpoint{3.025344in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{2.935568in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{2.939491in}}%
\pgfpathlineto{\pgfqpoint{3.035102in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{2.943773in}}%
\pgfpathlineto{\pgfqpoint{3.043624in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{3.051272in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{2.953565in}}%
\pgfpathlineto{\pgfqpoint{3.058251in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{2.959061in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{2.964951in}}%
\pgfpathlineto{\pgfqpoint{3.064706in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{3.070721in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{3.076376in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{2.978019in}}%
\pgfpathlineto{\pgfqpoint{3.081712in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{2.985234in}}%
\pgfpathlineto{\pgfqpoint{3.086755in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{2.992964in}}%
\pgfpathlineto{\pgfqpoint{3.091520in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.001275in}}%
\pgfpathlineto{\pgfqpoint{3.096010in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{3.100306in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{3.010219in}}%
\pgfpathlineto{\pgfqpoint{3.104371in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{3.108158in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{3.111804in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.030710in}}%
\pgfpathlineto{\pgfqpoint{3.115176in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{3.118362in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{3.042852in}}%
\pgfpathlineto{\pgfqpoint{3.121301in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{3.057095in}}%
\pgfpathlineto{\pgfqpoint{3.126528in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.128881in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{3.132775in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.134465in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.137104in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.138078in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.138836in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{3.106433in}}%
\pgfpathlineto{\pgfqpoint{3.139432in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.139810in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.139977in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.139937in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.139693in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.139249in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{3.138623in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.137845in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.136883in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.135734in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.134395in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.132860in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{3.131244in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.129453in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.127462in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{3.201443in}}%
\pgfpathlineto{\pgfqpoint{3.125352in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.123113in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.120653in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{3.217931in}}%
\pgfpathlineto{\pgfqpoint{3.118124in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.115383in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.232051in}}%
\pgfpathlineto{\pgfqpoint{3.112496in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.109427in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.244481in}}%
\pgfpathlineto{\pgfqpoint{3.106170in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{3.255549in}}%
\pgfpathlineto{\pgfqpoint{3.099017in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.265454in}}%
\pgfpathlineto{\pgfqpoint{3.095035in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.090813in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{3.274363in}}%
\pgfpathlineto{\pgfqpoint{3.086246in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.282370in}}%
\pgfpathlineto{\pgfqpoint{3.081278in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{3.289571in}}%
\pgfpathlineto{\pgfqpoint{3.075856in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{3.296063in}}%
\pgfpathlineto{\pgfqpoint{3.069899in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.301925in}}%
\pgfpathlineto{\pgfqpoint{3.063288in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.307218in}}%
\pgfpathlineto{\pgfqpoint{3.055854in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.311988in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.316263in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.320137in}}%
\pgfpathlineto{\pgfqpoint{3.037437in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.323627in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{3.025464in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.329548in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.332045in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.334244in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.336257in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.339489in}}%
\pgfpathlineto{\pgfqpoint{2.988369in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.342024in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.343024in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.343864in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.344564in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.345140in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.345609in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.345987in}}%
\pgfpathlineto{\pgfqpoint{2.939890in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.346310in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.346569in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.346773in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.346939in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.347079in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.347338in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.347481in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.347646in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.348068in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.348328in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.348618in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.348926in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.349237in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.349771in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.349927in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.349952in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.349396in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.348687in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.347593in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{2.792097in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.343919in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.341118in}}%
\pgfpathlineto{\pgfqpoint{2.777516in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.337485in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.332819in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{2.756735in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.308555in}}%
\pgfpathlineto{\pgfqpoint{2.746150in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.743657in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{2.741512in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{2.739647in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{2.736595in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.271261in}}%
\pgfpathlineto{\pgfqpoint{2.735302in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.734138in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.733090in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.732140in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.730485in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.232912in}}%
\pgfpathlineto{\pgfqpoint{2.729735in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.728379in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.727790in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.727261in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.726794in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.726056in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.725791in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.725509in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.725655in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.725897in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.726241in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.726693in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.727259in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.727948in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.728770in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.729733in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.103926in}}%
\pgfpathlineto{\pgfqpoint{2.730790in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.733297in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.734817in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.076280in}}%
\pgfpathlineto{\pgfqpoint{2.736525in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.740327in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{2.742598in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.747636in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.753686in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.030445in}}%
\pgfpathlineto{\pgfqpoint{2.757122in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.760923in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.020082in}}%
\pgfpathlineto{\pgfqpoint{2.765002in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.011056in}}%
\pgfpathlineto{\pgfqpoint{2.769507in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{2.774454in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{2.996016in}}%
\pgfpathlineto{\pgfqpoint{2.779879in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.785833in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{2.989622in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{2.983811in}}%
\pgfpathlineto{\pgfqpoint{2.792392in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{2.978486in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{2.973587in}}%
\pgfpathlineto{\pgfqpoint{2.807652in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{2.816550in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{2.964909in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{2.960946in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{2.957259in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{2.953792in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{2.849217in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{2.944320in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{2.941474in}}%
\pgfpathlineto{\pgfqpoint{2.862337in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{2.938702in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{2.936068in}}%
\pgfpathlineto{\pgfqpoint{2.876776in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{2.933565in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{2.931128in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{2.928883in}}%
\pgfpathlineto{\pgfqpoint{2.893013in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{2.922872in}}%
\pgfpathlineto{\pgfqpoint{2.912615in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.922115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.838504in}{3.143764in}}%
\pgfpathlineto{\pgfqpoint{3.838605in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.840106in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.841866in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.843918in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{3.122780in}}%
\pgfpathlineto{\pgfqpoint{3.846186in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.848745in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{3.108036in}}%
\pgfpathlineto{\pgfqpoint{3.851648in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.854847in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{3.096460in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.862503in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{3.086914in}}%
\pgfpathlineto{\pgfqpoint{3.867022in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{3.078833in}}%
\pgfpathlineto{\pgfqpoint{3.872142in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{3.065878in}}%
\pgfpathlineto{\pgfqpoint{3.884690in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{3.892592in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{3.056096in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.052138in}}%
\pgfpathlineto{\pgfqpoint{3.902226in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.048694in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.045781in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.043276in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.041200in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{3.934807in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.036636in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.036326in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.036320in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.036605in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.037167in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.037997in}}%
\pgfpathlineto{\pgfqpoint{3.985750in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.039072in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.040326in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.041810in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.043513in}}%
\pgfpathlineto{\pgfqpoint{4.010503in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.045400in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.047395in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.049566in}}%
\pgfpathlineto{\pgfqpoint{4.028481in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{3.054237in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{3.059298in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{3.061954in}}%
\pgfpathlineto{\pgfqpoint{4.058583in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{3.064698in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{3.067543in}}%
\pgfpathlineto{\pgfqpoint{4.071865in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{3.070529in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{4.083736in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{3.077119in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{3.080892in}}%
\pgfpathlineto{\pgfqpoint{4.093860in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{3.085191in}}%
\pgfpathlineto{\pgfqpoint{4.102208in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{3.090210in}}%
\pgfpathlineto{\pgfqpoint{4.108931in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{3.096343in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{3.104331in}}%
\pgfpathlineto{\pgfqpoint{4.118513in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.121804in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{3.116235in}}%
\pgfpathlineto{\pgfqpoint{4.124305in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.126146in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.127415in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.128191in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.128549in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.128552in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.128260in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.127725in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.126995in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.126112in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.125112in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.124027in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{4.122911in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.121804in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.120684in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.118437in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.117316in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{3.224150in}}%
\pgfpathlineto{\pgfqpoint{4.116252in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.114104in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.112980in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.111797in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{4.110558in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.109265in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.107841in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{3.283627in}}%
\pgfpathlineto{\pgfqpoint{4.104476in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.102538in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.100319in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{4.097797in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.094953in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{3.314037in}}%
\pgfpathlineto{\pgfqpoint{4.091673in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.087928in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{3.324010in}}%
\pgfpathlineto{\pgfqpoint{4.083591in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{3.332064in}}%
\pgfpathlineto{\pgfqpoint{4.078537in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{3.338722in}}%
\pgfpathlineto{\pgfqpoint{4.072587in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{4.065458in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{3.349059in}}%
\pgfpathlineto{\pgfqpoint{4.056698in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{3.353101in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{3.356564in}}%
\pgfpathlineto{\pgfqpoint{4.045399in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{3.359517in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{3.362040in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.364141in}}%
\pgfpathlineto{\pgfqpoint{4.029356in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.367392in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.368544in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.369412in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.370371in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.370487in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.370367in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.370013in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.369420in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.368578in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.366082in}}%
\pgfpathlineto{\pgfqpoint{3.944032in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.364386in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.362473in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{3.914514in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.351238in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.347442in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.343167in}}%
\pgfpathlineto{\pgfqpoint{3.896180in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{3.338333in}}%
\pgfpathlineto{\pgfqpoint{3.888972in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{3.882657in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{3.326755in}}%
\pgfpathlineto{\pgfqpoint{3.877051in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{3.872031in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{3.311864in}}%
\pgfpathlineto{\pgfqpoint{3.867522in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{3.863474in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{3.302692in}}%
\pgfpathlineto{\pgfqpoint{3.859749in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{3.291951in}}%
\pgfpathlineto{\pgfqpoint{3.856422in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{3.279030in}}%
\pgfpathlineto{\pgfqpoint{3.850626in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.845823in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.841905in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.840270in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.838851in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{3.239877in}}%
\pgfpathlineto{\pgfqpoint{3.837551in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.836421in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.835477in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.834110in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.833674in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.833398in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.833279in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.833321in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.833524in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.833895in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.834441in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.835171in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.836100in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.837241in}{3.149430in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630444in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.628464in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.626605in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.849643in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{3.959066in}}%
\pgfpathlineto{\pgfqpoint{2.625418in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{2.628066in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{3.972572in}}%
\pgfpathlineto{\pgfqpoint{2.631170in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{2.634876in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{2.639265in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{3.989997in}}%
\pgfpathlineto{\pgfqpoint{2.644552in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{3.996049in}}%
\pgfpathlineto{\pgfqpoint{2.651143in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{4.000893in}}%
\pgfpathlineto{\pgfqpoint{2.659805in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{4.004761in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{4.007798in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{4.010118in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{4.011813in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{4.012946in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{4.013580in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{4.013775in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{4.013586in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{4.013068in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{4.011262in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{4.010078in}}%
\pgfpathlineto{\pgfqpoint{2.732728in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{4.008807in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{4.007499in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{4.006171in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{4.004856in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{4.003579in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{4.002417in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{4.000302in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.999322in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.998374in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{2.799471in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.996530in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.995597in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.994589in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.992221in}}%
\pgfpathlineto{\pgfqpoint{2.834077in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.990811in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.987502in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.985442in}}%
\pgfpathlineto{\pgfqpoint{2.855287in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.983175in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.980576in}}%
\pgfpathlineto{\pgfqpoint{2.870068in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.974338in}}%
\pgfpathlineto{\pgfqpoint{2.881558in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.970631in}}%
\pgfpathlineto{\pgfqpoint{2.891026in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.961806in}}%
\pgfpathlineto{\pgfqpoint{2.899080in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.956606in}}%
\pgfpathlineto{\pgfqpoint{2.906119in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.950785in}}%
\pgfpathlineto{\pgfqpoint{2.912367in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.944274in}}%
\pgfpathlineto{\pgfqpoint{2.917979in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.936983in}}%
\pgfpathlineto{\pgfqpoint{2.923062in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{2.927710in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.928822in}}%
\pgfpathlineto{\pgfqpoint{2.932020in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.919676in}}%
\pgfpathlineto{\pgfqpoint{2.935978in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{2.939659in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.909386in}}%
\pgfpathlineto{\pgfqpoint{2.943128in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.946327in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.897805in}}%
\pgfpathlineto{\pgfqpoint{2.949406in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.952250in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.884754in}}%
\pgfpathlineto{\pgfqpoint{2.954995in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.957573in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.870011in}}%
\pgfpathlineto{\pgfqpoint{2.960001in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.964560in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.853230in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.968707in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.970573in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.833653in}}%
\pgfpathlineto{\pgfqpoint{2.972344in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.974052in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.975600in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.976992in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.808696in}}%
\pgfpathlineto{\pgfqpoint{2.978265in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.979444in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.980449in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.981278in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.982391in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.982664in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.982599in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.982242in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.981651in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.980810in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.979703in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.978309in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.725245in}}%
\pgfpathlineto{\pgfqpoint{2.976690in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.974787in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.972537in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.706391in}}%
\pgfpathlineto{\pgfqpoint{2.970022in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.692950in}}%
\pgfpathlineto{\pgfqpoint{2.963984in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.960450in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.682064in}}%
\pgfpathlineto{\pgfqpoint{2.956583in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.672755in}}%
\pgfpathlineto{\pgfqpoint{2.952305in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.947672in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.664529in}}%
\pgfpathlineto{\pgfqpoint{2.942665in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{2.937239in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.650306in}}%
\pgfpathlineto{\pgfqpoint{2.931391in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.644017in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.638152in}}%
\pgfpathlineto{\pgfqpoint{2.918368in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.632655in}}%
\pgfpathlineto{\pgfqpoint{2.911137in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.627489in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.622626in}}%
\pgfpathlineto{\pgfqpoint{2.903371in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.617983in}}%
\pgfpathlineto{\pgfqpoint{2.895046in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.613613in}}%
\pgfpathlineto{\pgfqpoint{2.885998in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{2.876093in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.601986in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.598607in}}%
\pgfpathlineto{\pgfqpoint{2.865039in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.595407in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.592505in}}%
\pgfpathlineto{\pgfqpoint{2.852307in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.589787in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{2.836698in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.585172in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.581496in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{2.813476in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.578943in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.578036in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.577427in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.577117in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.577112in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.577423in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.578064in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.579059in}}%
\pgfpathlineto{\pgfqpoint{2.765379in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.580371in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.582045in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.584152in}}%
\pgfpathlineto{\pgfqpoint{2.745159in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.586680in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.589644in}}%
\pgfpathlineto{\pgfqpoint{2.732581in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.593133in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{2.722974in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{3.601816in}}%
\pgfpathlineto{\pgfqpoint{2.715138in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{2.708495in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{3.613387in}}%
\pgfpathlineto{\pgfqpoint{2.702753in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.620590in}}%
\pgfpathlineto{\pgfqpoint{2.697727in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.693298in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{3.629034in}}%
\pgfpathlineto{\pgfqpoint{2.689320in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{3.639082in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.682614in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{3.651329in}}%
\pgfpathlineto{\pgfqpoint{2.679777in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.677181in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.674892in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{3.666780in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.670828in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.669106in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{3.687219in}}%
\pgfpathlineto{\pgfqpoint{2.667498in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.665975in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.663281in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{3.714572in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.659543in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.658320in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.657093in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{3.745199in}}%
\pgfpathlineto{\pgfqpoint{2.655844in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.654453in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.653018in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.651532in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.649989in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{2.648281in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.646495in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.644663in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{3.792192in}}%
\pgfpathlineto{\pgfqpoint{2.642739in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.640709in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.638677in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{3.810963in}}%
\pgfpathlineto{\pgfqpoint{2.636615in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.634503in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.632454in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{3.829392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.680647in}{3.839537in}}%
\pgfpathlineto{\pgfqpoint{2.680924in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.682853in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.683886in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.684942in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.686009in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{3.802039in}}%
\pgfpathlineto{\pgfqpoint{2.687066in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.688077in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.689070in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.690043in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.690996in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.692858in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{3.762646in}}%
\pgfpathlineto{\pgfqpoint{2.693747in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.694636in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.695545in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.696491in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.697490in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.698563in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.723451in}}%
\pgfpathlineto{\pgfqpoint{2.699713in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.700956in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.702341in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.703898in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{3.697050in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.707604in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.709830in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{3.679592in}}%
\pgfpathlineto{\pgfqpoint{2.712365in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{3.666854in}}%
\pgfpathlineto{\pgfqpoint{2.718557in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.722370in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.657008in}}%
\pgfpathlineto{\pgfqpoint{2.726811in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.649113in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.642664in}}%
\pgfpathlineto{\pgfqpoint{2.738307in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.637348in}}%
\pgfpathlineto{\pgfqpoint{2.746105in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.632956in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.629352in}}%
\pgfpathlineto{\pgfqpoint{2.756428in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.626420in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.624097in}}%
\pgfpathlineto{\pgfqpoint{2.772949in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.622327in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.621036in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.620215in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.619832in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.620284in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.621089in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.622268in}}%
\pgfpathlineto{\pgfqpoint{2.817756in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.625638in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.627861in}}%
\pgfpathlineto{\pgfqpoint{2.837313in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.630402in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{2.850686in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.636513in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.640085in}}%
\pgfpathlineto{\pgfqpoint{2.861546in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.643993in}}%
\pgfpathlineto{\pgfqpoint{2.870864in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.648278in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.652942in}}%
\pgfpathlineto{\pgfqpoint{2.879118in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{2.886529in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.663529in}}%
\pgfpathlineto{\pgfqpoint{2.893250in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.669565in}}%
\pgfpathlineto{\pgfqpoint{2.899371in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.676203in}}%
\pgfpathlineto{\pgfqpoint{2.904951in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.683570in}}%
\pgfpathlineto{\pgfqpoint{2.910029in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.691906in}}%
\pgfpathlineto{\pgfqpoint{2.918863in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.701533in}}%
\pgfpathlineto{\pgfqpoint{2.922625in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.926025in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.713201in}}%
\pgfpathlineto{\pgfqpoint{2.929020in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.931683in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.933967in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.728619in}}%
\pgfpathlineto{\pgfqpoint{2.935954in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.940033in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.756714in}}%
\pgfpathlineto{\pgfqpoint{2.940824in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.941376in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.941677in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.941740in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.941580in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.941206in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{2.940631in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.939892in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.937873in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.936598in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.935145in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.827639in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.931815in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.925542in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.923074in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.864281in}}%
\pgfpathlineto{\pgfqpoint{2.920418in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.917529in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.877515in}}%
\pgfpathlineto{\pgfqpoint{2.914385in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.910955in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.888689in}}%
\pgfpathlineto{\pgfqpoint{2.907197in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.898240in}}%
\pgfpathlineto{\pgfqpoint{2.903050in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.898452in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.906464in}}%
\pgfpathlineto{\pgfqpoint{2.893292in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.913583in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.919762in}}%
\pgfpathlineto{\pgfqpoint{2.880685in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{2.872727in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.929769in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.933802in}}%
\pgfpathlineto{\pgfqpoint{2.862824in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.940222in}}%
\pgfpathlineto{\pgfqpoint{2.849710in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.942719in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.944823in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.947906in}}%
\pgfpathlineto{\pgfqpoint{2.828111in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.948994in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.949804in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.950364in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.950702in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.950845in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.950640in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.950332in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.949908in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.949380in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.948753in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.948026in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.945102in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.943749in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.942106in}}%
\pgfpathlineto{\pgfqpoint{2.723509in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{3.940046in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{3.934084in}}%
\pgfpathlineto{\pgfqpoint{2.699227in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{3.923569in}}%
\pgfpathlineto{\pgfqpoint{2.692995in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.688507in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{3.914523in}}%
\pgfpathlineto{\pgfqpoint{2.685144in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{3.898473in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.678553in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.678031in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.677821in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.678163in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.678639in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.679278in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.680050in}{3.843660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729733in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.728770in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.727948in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.727259in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.726693in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.726241in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.725897in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.725655in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.725509in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.725791in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.726056in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.726794in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.727261in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.727790in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.728379in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.729735in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.232912in}}%
\pgfpathlineto{\pgfqpoint{2.730485in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.732140in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.733090in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.734138in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.735302in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.271261in}}%
\pgfpathlineto{\pgfqpoint{2.736595in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{2.739647in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{2.741512in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{2.743657in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.746150in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.308555in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{2.756735in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.332819in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.337485in}}%
\pgfpathlineto{\pgfqpoint{2.777516in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.341118in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.343919in}}%
\pgfpathlineto{\pgfqpoint{2.792097in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.347593in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.348687in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.349396in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.349952in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.349927in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.349771in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.349237in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.348926in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.348618in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.348328in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.348068in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.347646in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.347481in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.347338in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.347079in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.346939in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.346773in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.346569in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.346310in}}%
\pgfpathlineto{\pgfqpoint{2.939890in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.345987in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.345609in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.345140in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.344564in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.343864in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.343024in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.342024in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{2.988369in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.339489in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.336257in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.334244in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.332045in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.329548in}}%
\pgfpathlineto{\pgfqpoint{3.025464in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.323627in}}%
\pgfpathlineto{\pgfqpoint{3.037437in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.320137in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.316263in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.311988in}}%
\pgfpathlineto{\pgfqpoint{3.055854in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.307218in}}%
\pgfpathlineto{\pgfqpoint{3.063288in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.301925in}}%
\pgfpathlineto{\pgfqpoint{3.069899in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{3.296063in}}%
\pgfpathlineto{\pgfqpoint{3.075856in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{3.289571in}}%
\pgfpathlineto{\pgfqpoint{3.081278in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.282370in}}%
\pgfpathlineto{\pgfqpoint{3.086246in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{3.274363in}}%
\pgfpathlineto{\pgfqpoint{3.090813in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.095035in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.265454in}}%
\pgfpathlineto{\pgfqpoint{3.099017in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{3.255549in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.106170in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.244481in}}%
\pgfpathlineto{\pgfqpoint{3.109427in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.112496in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.232051in}}%
\pgfpathlineto{\pgfqpoint{3.115383in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.118124in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{3.217931in}}%
\pgfpathlineto{\pgfqpoint{3.120653in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.123113in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.125352in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{3.201443in}}%
\pgfpathlineto{\pgfqpoint{3.127462in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.129453in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.131244in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{3.132860in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.134395in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.135734in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.136883in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.137845in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.138623in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{3.139249in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.139693in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.139937in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.139977in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.139810in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.139432in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{3.106433in}}%
\pgfpathlineto{\pgfqpoint{3.138836in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.138078in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.137104in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.134465in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.132775in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.128881in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.126528in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{3.057095in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.121301in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{3.042852in}}%
\pgfpathlineto{\pgfqpoint{3.118362in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.115176in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.030710in}}%
\pgfpathlineto{\pgfqpoint{3.111804in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{3.108158in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{3.104371in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{3.010219in}}%
\pgfpathlineto{\pgfqpoint{3.100306in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{3.096010in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.001275in}}%
\pgfpathlineto{\pgfqpoint{3.091520in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{2.992964in}}%
\pgfpathlineto{\pgfqpoint{3.086755in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{2.985234in}}%
\pgfpathlineto{\pgfqpoint{3.081712in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{2.978019in}}%
\pgfpathlineto{\pgfqpoint{3.076376in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{3.070721in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{3.064706in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{2.964951in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{2.959061in}}%
\pgfpathlineto{\pgfqpoint{3.058251in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{2.953565in}}%
\pgfpathlineto{\pgfqpoint{3.051272in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{3.043624in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{2.943773in}}%
\pgfpathlineto{\pgfqpoint{3.035102in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{2.939491in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{2.935568in}}%
\pgfpathlineto{\pgfqpoint{3.025344in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{2.932005in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{2.926005in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{2.998362in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.912615in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{2.922872in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{2.893013in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{2.928883in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{2.931128in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{2.933565in}}%
\pgfpathlineto{\pgfqpoint{2.876776in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{2.936068in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{2.938702in}}%
\pgfpathlineto{\pgfqpoint{2.862337in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{2.941474in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{2.944320in}}%
\pgfpathlineto{\pgfqpoint{2.849217in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{2.953792in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{2.957259in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{2.960946in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{2.964909in}}%
\pgfpathlineto{\pgfqpoint{2.816550in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{2.807652in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{2.973587in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{2.978486in}}%
\pgfpathlineto{\pgfqpoint{2.792392in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{2.983811in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{2.989622in}}%
\pgfpathlineto{\pgfqpoint{2.785833in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{2.779879in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{2.996016in}}%
\pgfpathlineto{\pgfqpoint{2.774454in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{2.769507in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.011056in}}%
\pgfpathlineto{\pgfqpoint{2.765002in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.020082in}}%
\pgfpathlineto{\pgfqpoint{2.760923in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{2.757122in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.030445in}}%
\pgfpathlineto{\pgfqpoint{2.753686in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{2.747636in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.742598in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{2.740327in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.736525in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.076280in}}%
\pgfpathlineto{\pgfqpoint{2.734817in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.733297in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.730790in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.103926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.767332in}{3.097715in}}%
\pgfpathlineto{\pgfqpoint{2.768212in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.769941in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.771926in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{2.774163in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.779421in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{2.782478in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{2.785917in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.789685in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.041414in}}%
\pgfpathlineto{\pgfqpoint{2.793893in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{2.798569in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.803758in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.025751in}}%
\pgfpathlineto{\pgfqpoint{2.809547in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{2.816024in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.013514in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{2.823294in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.003569in}}%
\pgfpathlineto{\pgfqpoint{2.831494in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{2.999241in}}%
\pgfpathlineto{\pgfqpoint{2.840767in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{2.995290in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{2.991612in}}%
\pgfpathlineto{\pgfqpoint{2.851331in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{2.985064in}}%
\pgfpathlineto{\pgfqpoint{2.863416in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{2.979370in}}%
\pgfpathlineto{\pgfqpoint{2.877391in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{2.976825in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{2.974409in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{2.972204in}}%
\pgfpathlineto{\pgfqpoint{2.894049in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{2.970147in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{2.968249in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{2.915723in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{2.965068in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{2.963729in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{2.962620in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{2.961750in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.961130in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{2.960774in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{2.960696in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{2.962300in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{2.963511in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{2.965098in}}%
\pgfpathlineto{\pgfqpoint{2.984115in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{2.967012in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{2.975214in}}%
\pgfpathlineto{\pgfqpoint{3.012609in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{2.978800in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{3.022193in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{2.987327in}}%
\pgfpathlineto{\pgfqpoint{3.030357in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{2.992321in}}%
\pgfpathlineto{\pgfqpoint{3.037567in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{2.997839in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.003913in}}%
\pgfpathlineto{\pgfqpoint{3.049927in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.010595in}}%
\pgfpathlineto{\pgfqpoint{3.055322in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{3.060289in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.026102in}}%
\pgfpathlineto{\pgfqpoint{3.064867in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{3.069116in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{3.035200in}}%
\pgfpathlineto{\pgfqpoint{3.073041in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{3.045495in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.083012in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.057492in}}%
\pgfpathlineto{\pgfqpoint{3.085814in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.088309in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{3.072292in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.092563in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.094287in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.093060in}}%
\pgfpathlineto{\pgfqpoint{3.095758in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.097017in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.098021in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.098778in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.099297in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.099584in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.099645in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.098512in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.097704in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.096682in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.167609in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.094056in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.092455in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{3.190302in}}%
\pgfpathlineto{\pgfqpoint{3.088611in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.086418in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.083978in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{3.081346in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.078472in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{3.220069in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.071956in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{3.231366in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.241127in}}%
\pgfpathlineto{\pgfqpoint{3.064227in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.059821in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.249647in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.257142in}}%
\pgfpathlineto{\pgfqpoint{3.049556in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.263762in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{3.036647in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.274824in}}%
\pgfpathlineto{\pgfqpoint{3.028744in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.279430in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.283520in}}%
\pgfpathlineto{\pgfqpoint{3.019397in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.287153in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.290338in}}%
\pgfpathlineto{\pgfqpoint{3.007954in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.293179in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.295645in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.297800in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.299683in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.305391in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.305926in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.306288in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.306490in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.306544in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.306459in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.306244in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.305906in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.304194in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{2.882416in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.302501in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.301504in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.300371in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.299082in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.297610in}}%
\pgfpathlineto{\pgfqpoint{2.851252in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.295962in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.294088in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{2.832547in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.289368in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{2.819794in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.282888in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.278684in}}%
\pgfpathlineto{\pgfqpoint{2.810363in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.273656in}}%
\pgfpathlineto{\pgfqpoint{2.803028in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.267540in}}%
\pgfpathlineto{\pgfqpoint{2.797064in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.260037in}}%
\pgfpathlineto{\pgfqpoint{2.792083in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.787841in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.250751in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.780942in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.239013in}}%
\pgfpathlineto{\pgfqpoint{2.778092in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.775558in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.223744in}}%
\pgfpathlineto{\pgfqpoint{2.773313in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.771279in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.769480in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.767897in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.202269in}}%
\pgfpathlineto{\pgfqpoint{2.766481in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.765234in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.762548in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.761985in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.761582in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.761337in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.761250in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.761322in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.761955in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.762525in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.764207in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.765340in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.766684in}{3.100281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435756in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.434858in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.433510in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.433052in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.432734in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.432557in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.432520in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.432626in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.432876in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.433275in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.435423in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{4.289620in}}%
\pgfpathlineto{\pgfqpoint{3.436443in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.437580in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.438897in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.440406in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.442120in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{4.317088in}}%
\pgfpathlineto{\pgfqpoint{3.443909in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.445904in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.448132in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{4.335902in}}%
\pgfpathlineto{\pgfqpoint{3.450451in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{4.351036in}}%
\pgfpathlineto{\pgfqpoint{3.455738in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.458643in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{4.363947in}}%
\pgfpathlineto{\pgfqpoint{3.461785in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{3.465105in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{4.375286in}}%
\pgfpathlineto{\pgfqpoint{3.468668in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{3.472481in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{4.385393in}}%
\pgfpathlineto{\pgfqpoint{3.476527in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.394498in}}%
\pgfpathlineto{\pgfqpoint{3.480897in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.402692in}}%
\pgfpathlineto{\pgfqpoint{3.485605in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{3.490677in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.410136in}}%
\pgfpathlineto{\pgfqpoint{3.496225in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.416846in}}%
\pgfpathlineto{\pgfqpoint{3.502350in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.422878in}}%
\pgfpathlineto{\pgfqpoint{3.509211in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.428273in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.433073in}}%
\pgfpathlineto{\pgfqpoint{3.517074in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.437350in}}%
\pgfpathlineto{\pgfqpoint{3.526471in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.441058in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.444263in}}%
\pgfpathlineto{\pgfqpoint{3.538497in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.446974in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.450993in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.594411in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.451380in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.449774in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.447712in}}%
\pgfpathlineto{\pgfqpoint{3.614242in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.445193in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.442284in}}%
\pgfpathlineto{\pgfqpoint{3.626665in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.438870in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.435031in}}%
\pgfpathlineto{\pgfqpoint{3.636450in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.430712in}}%
\pgfpathlineto{\pgfqpoint{3.644752in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.425885in}}%
\pgfpathlineto{\pgfqpoint{3.652058in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.420556in}}%
\pgfpathlineto{\pgfqpoint{3.658634in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.414720in}}%
\pgfpathlineto{\pgfqpoint{3.664655in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.408368in}}%
\pgfpathlineto{\pgfqpoint{3.670237in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.401485in}}%
\pgfpathlineto{\pgfqpoint{3.675460in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.394050in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.386042in}}%
\pgfpathlineto{\pgfqpoint{3.685011in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{3.689415in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.377455in}}%
\pgfpathlineto{\pgfqpoint{3.693663in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.368305in}}%
\pgfpathlineto{\pgfqpoint{3.697697in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{3.701559in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.358526in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.348107in}}%
\pgfpathlineto{\pgfqpoint{3.708870in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.712367in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{4.336997in}}%
\pgfpathlineto{\pgfqpoint{3.715683in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{4.325095in}}%
\pgfpathlineto{\pgfqpoint{3.722004in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.725008in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{4.312270in}}%
\pgfpathlineto{\pgfqpoint{3.727860in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.730655in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{4.298316in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.735858in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.738275in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{4.282869in}}%
\pgfpathlineto{\pgfqpoint{3.740604in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.742845in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.744922in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{4.265350in}}%
\pgfpathlineto{\pgfqpoint{3.746938in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.750604in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{3.752250in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.753834in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.755274in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.756576in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{4.216822in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.759778in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.760586in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.761245in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.761750in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.762098in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.762279in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.762284in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.762102in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.761718in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.759177in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{3.757798in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.756151in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{4.114095in}}%
\pgfpathlineto{\pgfqpoint{3.751774in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{3.749012in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{3.745757in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{4.101474in}}%
\pgfpathlineto{\pgfqpoint{3.741976in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{3.737550in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{4.084243in}}%
\pgfpathlineto{\pgfqpoint{3.732359in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{4.077894in}}%
\pgfpathlineto{\pgfqpoint{3.726210in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{4.072548in}}%
\pgfpathlineto{\pgfqpoint{3.718802in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{4.067995in}}%
\pgfpathlineto{\pgfqpoint{3.709678in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.064102in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.060745in}}%
\pgfpathlineto{\pgfqpoint{3.697890in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.057866in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.055370in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.053250in}}%
\pgfpathlineto{\pgfqpoint{3.681326in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.051415in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.049843in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.048524in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.047428in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.046527in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.045769in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.045167in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.044404in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.044226in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.044179in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.044480in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.044838in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.045345in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{3.581791in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.046829in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.047801in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.048974in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.050372in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.052023in}}%
\pgfpathlineto{\pgfqpoint{3.551984in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.053873in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.058462in}}%
\pgfpathlineto{\pgfqpoint{3.534601in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.061174in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.064302in}}%
\pgfpathlineto{\pgfqpoint{3.521778in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.067762in}}%
\pgfpathlineto{\pgfqpoint{3.511473in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.071701in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.076090in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.081012in}}%
\pgfpathlineto{\pgfqpoint{3.495388in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.086556in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{3.483080in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.099872in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{3.473251in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{4.107921in}}%
\pgfpathlineto{\pgfqpoint{3.468994in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{4.117126in}}%
\pgfpathlineto{\pgfqpoint{3.465139in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{3.461634in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{3.458390in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.455458in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{4.140462in}}%
\pgfpathlineto{\pgfqpoint{3.452726in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.450237in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{4.155805in}}%
\pgfpathlineto{\pgfqpoint{3.447982in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.445846in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.443938in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.442237in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{4.175434in}}%
\pgfpathlineto{\pgfqpoint{3.440598in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.439145in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.437865in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.436747in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{4.204454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.473191in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{3.473564in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.475139in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.476944in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.478994in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.180501in}}%
\pgfpathlineto{\pgfqpoint{3.481267in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.165433in}}%
\pgfpathlineto{\pgfqpoint{3.486658in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.489816in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.153527in}}%
\pgfpathlineto{\pgfqpoint{3.493345in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.143715in}}%
\pgfpathlineto{\pgfqpoint{3.501714in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.135457in}}%
\pgfpathlineto{\pgfqpoint{3.506723in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.128401in}}%
\pgfpathlineto{\pgfqpoint{3.512441in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.122329in}}%
\pgfpathlineto{\pgfqpoint{3.519067in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.117078in}}%
\pgfpathlineto{\pgfqpoint{3.526902in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.112535in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.108608in}}%
\pgfpathlineto{\pgfqpoint{3.536493in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{3.549024in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.099826in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.097744in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.096033in}}%
\pgfpathlineto{\pgfqpoint{3.568233in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.094638in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.093546in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.092746in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.092216in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.091941in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.091910in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.092116in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.092556in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.093233in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.094153in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{3.635147in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.096767in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.098506in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.100580in}}%
\pgfpathlineto{\pgfqpoint{3.655624in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.103039in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.105947in}}%
\pgfpathlineto{\pgfqpoint{3.668631in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.109395in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.113497in}}%
\pgfpathlineto{\pgfqpoint{3.678171in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.118470in}}%
\pgfpathlineto{\pgfqpoint{3.685527in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.124567in}}%
\pgfpathlineto{\pgfqpoint{3.691416in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.132254in}}%
\pgfpathlineto{\pgfqpoint{3.696206in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.700105in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.142631in}}%
\pgfpathlineto{\pgfqpoint{3.703322in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.705948in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.708085in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.158354in}}%
\pgfpathlineto{\pgfqpoint{3.709792in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.711125in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.712126in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.713261in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.713449in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.713412in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.713168in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.712729in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.712107in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.711308in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.710339in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.709203in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.240269in}}%
\pgfpathlineto{\pgfqpoint{3.707917in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.706497in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.704917in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.703174in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.264294in}}%
\pgfpathlineto{\pgfqpoint{3.701297in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.699287in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.697105in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.282510in}}%
\pgfpathlineto{\pgfqpoint{3.694789in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.692327in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.297772in}}%
\pgfpathlineto{\pgfqpoint{3.689682in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.686919in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.683951in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.311050in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.322862in}}%
\pgfpathlineto{\pgfqpoint{3.677518in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.674028in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.333474in}}%
\pgfpathlineto{\pgfqpoint{3.670298in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.666341in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.343079in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.351778in}}%
\pgfpathlineto{\pgfqpoint{3.657576in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.359649in}}%
\pgfpathlineto{\pgfqpoint{3.652688in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.647361in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.366757in}}%
\pgfpathlineto{\pgfqpoint{3.641495in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.373142in}}%
\pgfpathlineto{\pgfqpoint{3.634935in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.378837in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.383875in}}%
\pgfpathlineto{\pgfqpoint{3.627399in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.388293in}}%
\pgfpathlineto{\pgfqpoint{3.618307in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.392092in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.395298in}}%
\pgfpathlineto{\pgfqpoint{3.606378in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.397930in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.400002in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.401504in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.402452in}}%
\pgfpathlineto{\pgfqpoint{3.580370in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.402859in}}%
\pgfpathlineto{\pgfqpoint{3.572961in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.402715in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.402025in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.400772in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.398936in}}%
\pgfpathlineto{\pgfqpoint{3.547740in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.396489in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.393461in}}%
\pgfpathlineto{\pgfqpoint{3.536234in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.389764in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.385405in}}%
\pgfpathlineto{\pgfqpoint{3.527541in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.380325in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.374462in}}%
\pgfpathlineto{\pgfqpoint{3.514214in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.367739in}}%
\pgfpathlineto{\pgfqpoint{3.508775in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.360045in}}%
\pgfpathlineto{\pgfqpoint{3.503911in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.499537in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.351212in}}%
\pgfpathlineto{\pgfqpoint{3.495558in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.491942in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.340977in}}%
\pgfpathlineto{\pgfqpoint{3.488638in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.328851in}}%
\pgfpathlineto{\pgfqpoint{3.482904in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.480442in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.313802in}}%
\pgfpathlineto{\pgfqpoint{3.478217in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.476221in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.474470in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{4.293134in}}%
\pgfpathlineto{\pgfqpoint{3.472942in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.471600in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.470476in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.469563in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.468852in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.468338in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.468016in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.467932in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.468167in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.469193in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.469988in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.470979in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.472172in}{4.206135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837241in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.836100in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.835171in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.834441in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.833895in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.833524in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.833321in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.833279in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.833398in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.833674in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.834110in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.835477in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.836421in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.837551in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{3.239877in}}%
\pgfpathlineto{\pgfqpoint{3.838851in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.840270in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.841905in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{3.845823in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.850626in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{3.279030in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{3.856422in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{3.291951in}}%
\pgfpathlineto{\pgfqpoint{3.859749in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{3.302692in}}%
\pgfpathlineto{\pgfqpoint{3.863474in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{3.867522in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{3.311864in}}%
\pgfpathlineto{\pgfqpoint{3.872031in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{3.877051in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{3.326755in}}%
\pgfpathlineto{\pgfqpoint{3.882657in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{3.888972in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{3.338333in}}%
\pgfpathlineto{\pgfqpoint{3.896180in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.343167in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.347442in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.351238in}}%
\pgfpathlineto{\pgfqpoint{3.914514in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.362473in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.364386in}}%
\pgfpathlineto{\pgfqpoint{3.944032in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.366082in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.368578in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.369420in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.370013in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.370367in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.370487in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.370371in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.369412in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.368544in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.367392in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{4.029356in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.364141in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{3.362040in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{3.359517in}}%
\pgfpathlineto{\pgfqpoint{4.045399in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{3.356564in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{3.353101in}}%
\pgfpathlineto{\pgfqpoint{4.056698in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{3.349059in}}%
\pgfpathlineto{\pgfqpoint{4.065458in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{4.072587in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{3.338722in}}%
\pgfpathlineto{\pgfqpoint{4.078537in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{3.332064in}}%
\pgfpathlineto{\pgfqpoint{4.083591in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{3.324010in}}%
\pgfpathlineto{\pgfqpoint{4.087928in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{4.091673in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{3.314037in}}%
\pgfpathlineto{\pgfqpoint{4.094953in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.097797in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{4.100319in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.102538in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.104476in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{3.283627in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.107841in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.109265in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.110558in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{4.111797in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.112980in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.114104in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.116252in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{3.224150in}}%
\pgfpathlineto{\pgfqpoint{4.117316in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.118437in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.120684in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.121804in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.122911in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{4.124027in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.125112in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.126112in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.126995in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.127725in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.128260in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.128552in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.128549in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.128191in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.127415in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.126146in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.124305in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{3.116235in}}%
\pgfpathlineto{\pgfqpoint{4.121804in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.118513in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{3.104331in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{3.096343in}}%
\pgfpathlineto{\pgfqpoint{4.108931in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{3.090210in}}%
\pgfpathlineto{\pgfqpoint{4.102208in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{3.085191in}}%
\pgfpathlineto{\pgfqpoint{4.093860in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{3.080892in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{3.077119in}}%
\pgfpathlineto{\pgfqpoint{4.083736in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{3.070529in}}%
\pgfpathlineto{\pgfqpoint{4.071865in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{3.067543in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{3.064698in}}%
\pgfpathlineto{\pgfqpoint{4.058583in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{3.061954in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{3.059298in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{3.054237in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{4.028481in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.049566in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.047395in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.045400in}}%
\pgfpathlineto{\pgfqpoint{4.010503in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.043513in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.041810in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.040326in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.039072in}}%
\pgfpathlineto{\pgfqpoint{3.985750in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.037997in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.037167in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.036605in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.036320in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.036326in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.036636in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{3.934807in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.041200in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.043276in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.045781in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.048694in}}%
\pgfpathlineto{\pgfqpoint{3.902226in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.052138in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{3.056096in}}%
\pgfpathlineto{\pgfqpoint{3.892592in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{3.884690in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{3.065878in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{3.872142in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{3.078833in}}%
\pgfpathlineto{\pgfqpoint{3.867022in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{3.086914in}}%
\pgfpathlineto{\pgfqpoint{3.862503in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{3.096460in}}%
\pgfpathlineto{\pgfqpoint{3.854847in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.851648in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{3.108036in}}%
\pgfpathlineto{\pgfqpoint{3.848745in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.846186in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{3.122780in}}%
\pgfpathlineto{\pgfqpoint{3.843918in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.841866in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.840106in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.838605in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{3.143764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.869463in}{3.173900in}}%
\pgfpathlineto{\pgfqpoint{3.870272in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.872739in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.874425in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{3.145651in}}%
\pgfpathlineto{\pgfqpoint{3.876438in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.878801in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.881572in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{3.884800in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{3.119504in}}%
\pgfpathlineto{\pgfqpoint{3.888550in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.892943in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{3.110939in}}%
\pgfpathlineto{\pgfqpoint{3.898135in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.104002in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.098298in}}%
\pgfpathlineto{\pgfqpoint{3.912052in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.093591in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.089720in}}%
\pgfpathlineto{\pgfqpoint{3.922346in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.086572in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.082164in}}%
\pgfpathlineto{\pgfqpoint{3.938980in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.080784in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.079522in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.081064in}}%
\pgfpathlineto{\pgfqpoint{3.978265in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.082439in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.084228in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{3.996943in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.089104in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.092201in}}%
\pgfpathlineto{\pgfqpoint{4.009115in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.095773in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.099850in}}%
\pgfpathlineto{\pgfqpoint{4.018675in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.104513in}}%
\pgfpathlineto{\pgfqpoint{4.026602in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.109849in}}%
\pgfpathlineto{\pgfqpoint{4.033338in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{3.116022in}}%
\pgfpathlineto{\pgfqpoint{4.039110in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{3.123307in}}%
\pgfpathlineto{\pgfqpoint{4.044053in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.048282in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{3.132243in}}%
\pgfpathlineto{\pgfqpoint{4.051912in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.054924in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{3.143983in}}%
\pgfpathlineto{\pgfqpoint{4.057503in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.059602in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.061283in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{3.162273in}}%
\pgfpathlineto{\pgfqpoint{4.062677in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.063755in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.064554in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.065110in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.065453in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.065576in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.065381in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.065022in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.064496in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.063798in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.062915in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.061829in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{4.060543in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.059017in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.057197in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{3.265674in}}%
\pgfpathlineto{\pgfqpoint{4.055042in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.052521in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.049532in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{3.279369in}}%
\pgfpathlineto{\pgfqpoint{4.045985in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{4.041748in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{3.296868in}}%
\pgfpathlineto{\pgfqpoint{4.036632in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.302891in}}%
\pgfpathlineto{\pgfqpoint{4.030297in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{4.022143in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.311701in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.314912in}}%
\pgfpathlineto{\pgfqpoint{4.010961in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.317485in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.319500in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.321011in}}%
\pgfpathlineto{\pgfqpoint{3.990734in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.322064in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.322682in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.322660in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.322025in}}%
\pgfpathlineto{\pgfqpoint{3.958991in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.320973in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.319497in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{3.938033in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.315126in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.312189in}}%
\pgfpathlineto{\pgfqpoint{3.926054in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.308661in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.304502in}}%
\pgfpathlineto{\pgfqpoint{3.917068in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.299606in}}%
\pgfpathlineto{\pgfqpoint{3.909782in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.293853in}}%
\pgfpathlineto{\pgfqpoint{3.903658in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.287073in}}%
\pgfpathlineto{\pgfqpoint{3.898403in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{3.279014in}}%
\pgfpathlineto{\pgfqpoint{3.893833in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.889846in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{3.886327in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.883232in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{3.256944in}}%
\pgfpathlineto{\pgfqpoint{3.880500in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.878102in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.876020in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{3.240358in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.872651in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.871360in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.870316in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.869508in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{3.868913in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.868550in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.868418in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.868520in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.868861in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.869449in}{3.174004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680050in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.679278in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.678639in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.678163in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.677821in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.678031in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.678553in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{3.898473in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.685144in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{3.914523in}}%
\pgfpathlineto{\pgfqpoint{2.688507in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{2.692995in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{3.923569in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{2.699227in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{3.934084in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{3.940046in}}%
\pgfpathlineto{\pgfqpoint{2.723509in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.942106in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.943749in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.945102in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.948026in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.948753in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.949380in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.949908in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.950332in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.950640in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.950845in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.950702in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.950364in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.949804in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.948994in}}%
\pgfpathlineto{\pgfqpoint{2.828111in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.947906in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.944823in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.942719in}}%
\pgfpathlineto{\pgfqpoint{2.849710in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.940222in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{2.862824in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.933802in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.929769in}}%
\pgfpathlineto{\pgfqpoint{2.872727in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{2.880685in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.919762in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.913583in}}%
\pgfpathlineto{\pgfqpoint{2.893292in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.906464in}}%
\pgfpathlineto{\pgfqpoint{2.898452in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.903050in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.898240in}}%
\pgfpathlineto{\pgfqpoint{2.907197in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.888689in}}%
\pgfpathlineto{\pgfqpoint{2.910955in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.914385in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.877515in}}%
\pgfpathlineto{\pgfqpoint{2.917529in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.920418in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.864281in}}%
\pgfpathlineto{\pgfqpoint{2.923074in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.925542in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.931815in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.827639in}}%
\pgfpathlineto{\pgfqpoint{2.935145in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.936598in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.937873in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.939892in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.940631in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{2.941206in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.941580in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.941740in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.941677in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.941376in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.940824in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.756714in}}%
\pgfpathlineto{\pgfqpoint{2.940033in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.935954in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.728619in}}%
\pgfpathlineto{\pgfqpoint{2.933967in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.931683in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.929020in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.713201in}}%
\pgfpathlineto{\pgfqpoint{2.926025in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.922625in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.701533in}}%
\pgfpathlineto{\pgfqpoint{2.918863in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.691906in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.910029in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.683570in}}%
\pgfpathlineto{\pgfqpoint{2.904951in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.676203in}}%
\pgfpathlineto{\pgfqpoint{2.899371in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.669565in}}%
\pgfpathlineto{\pgfqpoint{2.893250in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.663529in}}%
\pgfpathlineto{\pgfqpoint{2.886529in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{2.879118in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.652942in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.648278in}}%
\pgfpathlineto{\pgfqpoint{2.870864in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.643993in}}%
\pgfpathlineto{\pgfqpoint{2.861546in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.640085in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.636513in}}%
\pgfpathlineto{\pgfqpoint{2.850686in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.630402in}}%
\pgfpathlineto{\pgfqpoint{2.837313in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.627861in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.625638in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{2.817756in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.622268in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.621089in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.620284in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.619832in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.620215in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.621036in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.622327in}}%
\pgfpathlineto{\pgfqpoint{2.772949in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.624097in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.626420in}}%
\pgfpathlineto{\pgfqpoint{2.756428in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.629352in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.632956in}}%
\pgfpathlineto{\pgfqpoint{2.746105in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.637348in}}%
\pgfpathlineto{\pgfqpoint{2.738307in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.642664in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.649113in}}%
\pgfpathlineto{\pgfqpoint{2.726811in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.657008in}}%
\pgfpathlineto{\pgfqpoint{2.722370in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.718557in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{3.666854in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.712365in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{3.679592in}}%
\pgfpathlineto{\pgfqpoint{2.709830in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.707604in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{3.697050in}}%
\pgfpathlineto{\pgfqpoint{2.703898in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.702341in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.700956in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.699713in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{3.723451in}}%
\pgfpathlineto{\pgfqpoint{2.698563in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.697490in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.696491in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.695545in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.694636in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.693747in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{3.762646in}}%
\pgfpathlineto{\pgfqpoint{2.692858in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.690996in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.690043in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.689070in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.688077in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.687066in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{3.802039in}}%
\pgfpathlineto{\pgfqpoint{2.686009in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.684942in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.683886in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.682853in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.680924in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{3.839537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723989in}{3.766590in}}%
\pgfpathlineto{\pgfqpoint{2.724237in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.724856in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.725561in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.726367in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.727291in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.724341in}}%
\pgfpathlineto{\pgfqpoint{2.731019in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.734638in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.703758in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.739623in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.690468in}}%
\pgfpathlineto{\pgfqpoint{2.742786in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.680963in}}%
\pgfpathlineto{\pgfqpoint{2.751306in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.668164in}}%
\pgfpathlineto{\pgfqpoint{2.764835in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.660524in}}%
\pgfpathlineto{\pgfqpoint{2.776385in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.658066in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.656353in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.655292in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.654832in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.654928in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.655549in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.656669in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{2.826295in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.660350in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.662901in}}%
\pgfpathlineto{\pgfqpoint{2.840780in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.665919in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.669432in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{2.859940in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.677987in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.683132in}}%
\pgfpathlineto{\pgfqpoint{2.867286in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.688945in}}%
\pgfpathlineto{\pgfqpoint{2.873705in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.695539in}}%
\pgfpathlineto{\pgfqpoint{2.879375in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.884395in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{2.888845in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{2.892793in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.896269in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.722947in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.901946in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.737419in}}%
\pgfpathlineto{\pgfqpoint{2.904202in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.906098in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.907652in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.763315in}}%
\pgfpathlineto{\pgfqpoint{2.909814in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.910459in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.910829in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.910938in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.910797in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.909805in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.801116in}}%
\pgfpathlineto{\pgfqpoint{2.908972in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.907918in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.906644in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.905146in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.830913in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.901451in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.899234in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.848317in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.893933in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.861403in}}%
\pgfpathlineto{\pgfqpoint{2.890800in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.887241in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.871801in}}%
\pgfpathlineto{\pgfqpoint{2.883221in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.887426in}}%
\pgfpathlineto{\pgfqpoint{2.866976in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.893328in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.898243in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.902314in}}%
\pgfpathlineto{\pgfqpoint{2.848907in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.905665in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.908351in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.910462in}}%
\pgfpathlineto{\pgfqpoint{2.832408in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.912039in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.913124in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.913758in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.913967in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.913774in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.913195in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.912238in}}%
\pgfpathlineto{\pgfqpoint{2.787425in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.910901in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.909163in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.907016in}}%
\pgfpathlineto{\pgfqpoint{2.768866in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.904414in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.901254in}}%
\pgfpathlineto{\pgfqpoint{2.757244in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.897447in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.892800in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.886911in}}%
\pgfpathlineto{\pgfqpoint{2.742333in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.737338in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.879101in}}%
\pgfpathlineto{\pgfqpoint{2.733423in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.730347in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.867838in}}%
\pgfpathlineto{\pgfqpoint{2.727936in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.726063in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.724629in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.846221in}}%
\pgfpathlineto{\pgfqpoint{2.723550in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.722218in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.721694in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.721649in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.721715in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.722414in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.722780in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.723204in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.723689in}{3.769937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766684in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.765340in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.764207in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.762525in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.761955in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.761322in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.761250in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.761337in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.761582in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.761985in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.762548in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.765234in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.766481in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.202269in}}%
\pgfpathlineto{\pgfqpoint{2.767897in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.769480in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.771279in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.773313in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.223744in}}%
\pgfpathlineto{\pgfqpoint{2.775558in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.778092in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.239013in}}%
\pgfpathlineto{\pgfqpoint{2.780942in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.250751in}}%
\pgfpathlineto{\pgfqpoint{2.787841in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.792083in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.260037in}}%
\pgfpathlineto{\pgfqpoint{2.797064in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.267540in}}%
\pgfpathlineto{\pgfqpoint{2.803028in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.273656in}}%
\pgfpathlineto{\pgfqpoint{2.810363in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.278684in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.282888in}}%
\pgfpathlineto{\pgfqpoint{2.819794in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.289368in}}%
\pgfpathlineto{\pgfqpoint{2.832547in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.294088in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.295962in}}%
\pgfpathlineto{\pgfqpoint{2.851252in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.297610in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.299082in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.300371in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.301504in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.302501in}}%
\pgfpathlineto{\pgfqpoint{2.882416in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.304194in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.305906in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.306244in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.306459in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.306544in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.306490in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.306288in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.305926in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.305391in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.299683in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.297800in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.295645in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.293179in}}%
\pgfpathlineto{\pgfqpoint{3.007954in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.290338in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.287153in}}%
\pgfpathlineto{\pgfqpoint{3.019397in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.283520in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.279430in}}%
\pgfpathlineto{\pgfqpoint{3.028744in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.274824in}}%
\pgfpathlineto{\pgfqpoint{3.036647in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.263762in}}%
\pgfpathlineto{\pgfqpoint{3.049556in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.257142in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.249647in}}%
\pgfpathlineto{\pgfqpoint{3.059821in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.064227in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.241127in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{3.231366in}}%
\pgfpathlineto{\pgfqpoint{3.071956in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{3.220069in}}%
\pgfpathlineto{\pgfqpoint{3.078472in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.081346in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{3.083978in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.086418in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.088611in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{3.190302in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.092455in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.094056in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.167609in}}%
\pgfpathlineto{\pgfqpoint{3.096682in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.097704in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.098512in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.099645in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.099584in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.099297in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.098778in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.098021in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.097017in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.095758in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.093060in}}%
\pgfpathlineto{\pgfqpoint{3.094287in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.092563in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{3.072292in}}%
\pgfpathlineto{\pgfqpoint{3.088309in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.085814in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.057492in}}%
\pgfpathlineto{\pgfqpoint{3.083012in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{3.045495in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.073041in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{3.035200in}}%
\pgfpathlineto{\pgfqpoint{3.069116in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{3.064867in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.026102in}}%
\pgfpathlineto{\pgfqpoint{3.060289in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{3.055322in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.010595in}}%
\pgfpathlineto{\pgfqpoint{3.049927in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.003913in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{2.997839in}}%
\pgfpathlineto{\pgfqpoint{3.037567in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{2.992321in}}%
\pgfpathlineto{\pgfqpoint{3.030357in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{2.987327in}}%
\pgfpathlineto{\pgfqpoint{3.022193in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{2.978800in}}%
\pgfpathlineto{\pgfqpoint{3.012609in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{2.975214in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{2.967012in}}%
\pgfpathlineto{\pgfqpoint{2.984115in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{2.965098in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{2.963511in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{2.962300in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{2.960696in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{2.960774in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.961130in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{2.961750in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{2.962620in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{2.963729in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{2.965068in}}%
\pgfpathlineto{\pgfqpoint{2.915723in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{2.968249in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{2.970147in}}%
\pgfpathlineto{\pgfqpoint{2.894049in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{2.972204in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{2.974409in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{2.976825in}}%
\pgfpathlineto{\pgfqpoint{2.877391in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{2.979370in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{2.863416in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{2.985064in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{2.851331in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{2.991612in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{2.995290in}}%
\pgfpathlineto{\pgfqpoint{2.840767in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{2.999241in}}%
\pgfpathlineto{\pgfqpoint{2.831494in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.003569in}}%
\pgfpathlineto{\pgfqpoint{2.823294in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.013514in}}%
\pgfpathlineto{\pgfqpoint{2.816024in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{2.809547in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.025751in}}%
\pgfpathlineto{\pgfqpoint{2.803758in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.798569in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{2.793893in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.041414in}}%
\pgfpathlineto{\pgfqpoint{2.789685in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.785917in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{2.782478in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{2.779421in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.774163in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{2.771926in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.769941in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.768212in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.097715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792099in}{3.108336in}}%
\pgfpathlineto{\pgfqpoint{2.792527in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.794163in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.796094in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.088130in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.074452in}}%
\pgfpathlineto{\pgfqpoint{2.807134in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.063742in}}%
\pgfpathlineto{\pgfqpoint{2.810879in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.815110in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.054943in}}%
\pgfpathlineto{\pgfqpoint{2.819893in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{2.825308in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.040952in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.035246in}}%
\pgfpathlineto{\pgfqpoint{2.838487in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.030181in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.021582in}}%
\pgfpathlineto{\pgfqpoint{2.855956in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.014567in}}%
\pgfpathlineto{\pgfqpoint{2.867001in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.011520in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.008773in}}%
\pgfpathlineto{\pgfqpoint{2.880385in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.006259in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.001972in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.000140in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{2.997187in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{2.996067in}}%
\pgfpathlineto{\pgfqpoint{2.923745in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{2.994541in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.994183in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{2.994118in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{2.994364in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{2.994942in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{2.995872in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{2.997157in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{2.998840in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.000949in}}%
\pgfpathlineto{\pgfqpoint{2.986576in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.010022in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.014072in}}%
\pgfpathlineto{\pgfqpoint{3.009084in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.018696in}}%
\pgfpathlineto{\pgfqpoint{3.017081in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.023955in}}%
\pgfpathlineto{\pgfqpoint{3.023971in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{3.030017in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.036690in}}%
\pgfpathlineto{\pgfqpoint{3.035390in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{3.040202in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.044517in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.053362in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.051894in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.063915in}}%
\pgfpathlineto{\pgfqpoint{3.055022in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.057797in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.077059in}}%
\pgfpathlineto{\pgfqpoint{3.060255in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.062394in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.064221in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.095385in}}%
\pgfpathlineto{\pgfqpoint{3.065769in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.067030in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.068009in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.068714in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.069152in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.069331in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.069256in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.068930in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.068357in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.067537in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.066469in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.065151in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.170280in}}%
\pgfpathlineto{\pgfqpoint{3.063596in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.061796in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.059727in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.189931in}}%
\pgfpathlineto{\pgfqpoint{3.057388in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.054772in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.204076in}}%
\pgfpathlineto{\pgfqpoint{3.051838in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.048582in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{3.044945in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.040891in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.224723in}}%
\pgfpathlineto{\pgfqpoint{3.036342in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.239567in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.245517in}}%
\pgfpathlineto{\pgfqpoint{3.018633in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{3.010700in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.255204in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.259130in}}%
\pgfpathlineto{\pgfqpoint{3.001053in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.265496in}}%
\pgfpathlineto{\pgfqpoint{2.988648in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.268043in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.270210in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.272024in}}%
\pgfpathlineto{\pgfqpoint{2.970525in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.275706in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.276393in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.276839in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.277062in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.276858in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.276452in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.275848in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.275046in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.274043in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.272832in}}%
\pgfpathlineto{\pgfqpoint{2.888833in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.271427in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.269807in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.267937in}}%
\pgfpathlineto{\pgfqpoint{2.867438in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.263382in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.260606in}}%
\pgfpathlineto{\pgfqpoint{2.852824in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.257453in}}%
\pgfpathlineto{\pgfqpoint{2.841728in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.253813in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.249630in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.244750in}}%
\pgfpathlineto{\pgfqpoint{2.825723in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.239015in}}%
\pgfpathlineto{\pgfqpoint{2.819685in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.232190in}}%
\pgfpathlineto{\pgfqpoint{2.814556in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.223932in}}%
\pgfpathlineto{\pgfqpoint{2.810149in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.806342in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.213638in}}%
\pgfpathlineto{\pgfqpoint{2.803032in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.800154in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.200183in}}%
\pgfpathlineto{\pgfqpoint{2.797655in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.795490in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.793642in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.180195in}}%
\pgfpathlineto{\pgfqpoint{2.792087in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.790784in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.789742in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.788951in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.788401in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.788087in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.788005in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.788155in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.788539in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.790027in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.791148in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472172in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.470979in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.469988in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.469193in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.468167in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.467932in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.468016in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.468338in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.468852in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.469563in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.470476in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.471600in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.472942in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{4.293134in}}%
\pgfpathlineto{\pgfqpoint{3.474470in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.476221in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.478217in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.313802in}}%
\pgfpathlineto{\pgfqpoint{3.480442in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.482904in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.328851in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.488638in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.340977in}}%
\pgfpathlineto{\pgfqpoint{3.491942in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.495558in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.351212in}}%
\pgfpathlineto{\pgfqpoint{3.499537in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.503911in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.360045in}}%
\pgfpathlineto{\pgfqpoint{3.508775in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.367739in}}%
\pgfpathlineto{\pgfqpoint{3.514214in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.374462in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.380325in}}%
\pgfpathlineto{\pgfqpoint{3.527541in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.385405in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.389764in}}%
\pgfpathlineto{\pgfqpoint{3.536234in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.393461in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.396489in}}%
\pgfpathlineto{\pgfqpoint{3.547740in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.398936in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.400772in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.402025in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.402715in}}%
\pgfpathlineto{\pgfqpoint{3.572961in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.402859in}}%
\pgfpathlineto{\pgfqpoint{3.580370in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.402452in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.401504in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.400002in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.397930in}}%
\pgfpathlineto{\pgfqpoint{3.606378in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.395298in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.392092in}}%
\pgfpathlineto{\pgfqpoint{3.618307in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.388293in}}%
\pgfpathlineto{\pgfqpoint{3.627399in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.383875in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.378837in}}%
\pgfpathlineto{\pgfqpoint{3.634935in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.373142in}}%
\pgfpathlineto{\pgfqpoint{3.641495in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.366757in}}%
\pgfpathlineto{\pgfqpoint{3.647361in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{3.652688in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.359649in}}%
\pgfpathlineto{\pgfqpoint{3.657576in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.351778in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.343079in}}%
\pgfpathlineto{\pgfqpoint{3.666341in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.670298in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.333474in}}%
\pgfpathlineto{\pgfqpoint{3.674028in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.677518in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.322862in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.311050in}}%
\pgfpathlineto{\pgfqpoint{3.683951in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.686919in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.689682in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.297772in}}%
\pgfpathlineto{\pgfqpoint{3.692327in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.694789in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.282510in}}%
\pgfpathlineto{\pgfqpoint{3.697105in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.699287in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.701297in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.264294in}}%
\pgfpathlineto{\pgfqpoint{3.703174in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.704917in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.706497in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.707917in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.240269in}}%
\pgfpathlineto{\pgfqpoint{3.709203in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.710339in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.711308in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.712107in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.712729in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.713168in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.713412in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.713449in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.713261in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.712126in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.711125in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.709792in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{4.158354in}}%
\pgfpathlineto{\pgfqpoint{3.708085in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.705948in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.703322in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{4.142631in}}%
\pgfpathlineto{\pgfqpoint{3.700105in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.696206in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{4.132254in}}%
\pgfpathlineto{\pgfqpoint{3.691416in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{4.124567in}}%
\pgfpathlineto{\pgfqpoint{3.685527in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{4.118470in}}%
\pgfpathlineto{\pgfqpoint{3.678171in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{4.113497in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.109395in}}%
\pgfpathlineto{\pgfqpoint{3.668631in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.105947in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.103039in}}%
\pgfpathlineto{\pgfqpoint{3.655624in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.100580in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.098506in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.096767in}}%
\pgfpathlineto{\pgfqpoint{3.635147in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.094153in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.093233in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.092556in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.092116in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.091910in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.091941in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.092216in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.092746in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.093546in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.094638in}}%
\pgfpathlineto{\pgfqpoint{3.568233in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.096033in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.097744in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.099826in}}%
\pgfpathlineto{\pgfqpoint{3.549024in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{3.536493in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.108608in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.112535in}}%
\pgfpathlineto{\pgfqpoint{3.526902in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.117078in}}%
\pgfpathlineto{\pgfqpoint{3.519067in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.122329in}}%
\pgfpathlineto{\pgfqpoint{3.512441in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.128401in}}%
\pgfpathlineto{\pgfqpoint{3.506723in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.135457in}}%
\pgfpathlineto{\pgfqpoint{3.501714in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.143715in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.493345in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{4.153527in}}%
\pgfpathlineto{\pgfqpoint{3.489816in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.486658in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{4.165433in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.481267in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{4.180501in}}%
\pgfpathlineto{\pgfqpoint{3.478994in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.476944in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.475139in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.473564in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{4.201651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.497958in}{4.225765in}}%
\pgfpathlineto{\pgfqpoint{3.498125in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.499241in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.500628in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.502297in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.200330in}}%
\pgfpathlineto{\pgfqpoint{3.504263in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.509254in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.185454in}}%
\pgfpathlineto{\pgfqpoint{3.512348in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.174376in}}%
\pgfpathlineto{\pgfqpoint{3.520010in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.165634in}}%
\pgfpathlineto{\pgfqpoint{3.524787in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.158489in}}%
\pgfpathlineto{\pgfqpoint{3.530419in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.152588in}}%
\pgfpathlineto{\pgfqpoint{3.537238in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{3.545788in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.143611in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.140266in}}%
\pgfpathlineto{\pgfqpoint{3.557539in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.135399in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.133763in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.132601in}}%
\pgfpathlineto{\pgfqpoint{3.580106in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.131893in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.131613in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.131747in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.132292in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.133264in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.134674in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.136544in}}%
\pgfpathlineto{\pgfqpoint{3.627087in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.138919in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.141920in}}%
\pgfpathlineto{\pgfqpoint{3.638954in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.145599in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.150177in}}%
\pgfpathlineto{\pgfqpoint{3.647351in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.155958in}}%
\pgfpathlineto{\pgfqpoint{3.653713in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.658717in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.163450in}}%
\pgfpathlineto{\pgfqpoint{3.662666in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.173950in}}%
\pgfpathlineto{\pgfqpoint{3.665850in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.668357in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.191655in}}%
\pgfpathlineto{\pgfqpoint{3.671847in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.672942in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.673681in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.674097in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.674219in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.674068in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.673663in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.673016in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.672139in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.247513in}}%
\pgfpathlineto{\pgfqpoint{3.671037in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.669717in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.668182in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.666432in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.271617in}}%
\pgfpathlineto{\pgfqpoint{3.664461in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.662266in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.659844in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.288095in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.654247in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.301195in}}%
\pgfpathlineto{\pgfqpoint{3.651036in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.647524in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.312156in}}%
\pgfpathlineto{\pgfqpoint{3.643643in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.321503in}}%
\pgfpathlineto{\pgfqpoint{3.639379in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.634628in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.329560in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.336489in}}%
\pgfpathlineto{\pgfqpoint{3.623029in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.342439in}}%
\pgfpathlineto{\pgfqpoint{3.615673in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.347494in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.351698in}}%
\pgfpathlineto{\pgfqpoint{3.606048in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.355123in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.357786in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.359723in}}%
\pgfpathlineto{\pgfqpoint{3.590820in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.360934in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.361437in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.361229in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.360304in}}%
\pgfpathlineto{\pgfqpoint{3.563891in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.358641in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.356215in}}%
\pgfpathlineto{\pgfqpoint{3.548596in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.352993in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.348905in}}%
\pgfpathlineto{\pgfqpoint{3.539438in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.343872in}}%
\pgfpathlineto{\pgfqpoint{3.532409in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.330414in}}%
\pgfpathlineto{\pgfqpoint{3.521679in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.321451in}}%
\pgfpathlineto{\pgfqpoint{3.513747in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.510481in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.310288in}}%
\pgfpathlineto{\pgfqpoint{3.507673in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.505202in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.295316in}}%
\pgfpathlineto{\pgfqpoint{3.503075in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.501272in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.499760in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.498527in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.270085in}}%
\pgfpathlineto{\pgfqpoint{3.497572in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.496887in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.496460in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.496287in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.496367in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.496698in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{4.230709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869449in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.868861in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.868520in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.868418in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.868550in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.868913in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{3.869508in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.870316in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.871360in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.872651in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{3.240358in}}%
\pgfpathlineto{\pgfqpoint{3.876020in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.878102in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.880500in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{3.256944in}}%
\pgfpathlineto{\pgfqpoint{3.883232in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.886327in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{3.889846in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.893833in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{3.279014in}}%
\pgfpathlineto{\pgfqpoint{3.898403in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.287073in}}%
\pgfpathlineto{\pgfqpoint{3.903658in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.293853in}}%
\pgfpathlineto{\pgfqpoint{3.909782in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.299606in}}%
\pgfpathlineto{\pgfqpoint{3.917068in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.304502in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.308661in}}%
\pgfpathlineto{\pgfqpoint{3.926054in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.312189in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.315126in}}%
\pgfpathlineto{\pgfqpoint{3.938033in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.319497in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.320973in}}%
\pgfpathlineto{\pgfqpoint{3.958991in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.322025in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.322660in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.322682in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.322064in}}%
\pgfpathlineto{\pgfqpoint{3.990734in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.321011in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.319500in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.317485in}}%
\pgfpathlineto{\pgfqpoint{4.010961in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.314912in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.311701in}}%
\pgfpathlineto{\pgfqpoint{4.022143in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{4.030297in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.302891in}}%
\pgfpathlineto{\pgfqpoint{4.036632in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{3.296868in}}%
\pgfpathlineto{\pgfqpoint{4.041748in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{4.045985in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{3.279369in}}%
\pgfpathlineto{\pgfqpoint{4.049532in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.052521in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.055042in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{3.265674in}}%
\pgfpathlineto{\pgfqpoint{4.057197in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.059017in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.060543in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{4.061829in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.062915in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.063798in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.064496in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.065022in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.065381in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.065576in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.065453in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.065110in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.064554in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.063755in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.062677in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{3.162273in}}%
\pgfpathlineto{\pgfqpoint{4.061283in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.059602in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.057503in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{3.143983in}}%
\pgfpathlineto{\pgfqpoint{4.054924in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.051912in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{3.132243in}}%
\pgfpathlineto{\pgfqpoint{4.048282in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.044053in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{3.123307in}}%
\pgfpathlineto{\pgfqpoint{4.039110in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{3.116022in}}%
\pgfpathlineto{\pgfqpoint{4.033338in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.109849in}}%
\pgfpathlineto{\pgfqpoint{4.026602in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.104513in}}%
\pgfpathlineto{\pgfqpoint{4.018675in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.099850in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.095773in}}%
\pgfpathlineto{\pgfqpoint{4.009115in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.092201in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.089104in}}%
\pgfpathlineto{\pgfqpoint{3.996943in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.084228in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.082439in}}%
\pgfpathlineto{\pgfqpoint{3.978265in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.081064in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.079522in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.080784in}}%
\pgfpathlineto{\pgfqpoint{3.938980in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.082164in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.086572in}}%
\pgfpathlineto{\pgfqpoint{3.922346in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.089720in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.093591in}}%
\pgfpathlineto{\pgfqpoint{3.912052in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.098298in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.104002in}}%
\pgfpathlineto{\pgfqpoint{3.898135in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{3.110939in}}%
\pgfpathlineto{\pgfqpoint{3.892943in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.888550in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{3.119504in}}%
\pgfpathlineto{\pgfqpoint{3.884800in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{3.881572in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.878801in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.876438in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{3.145651in}}%
\pgfpathlineto{\pgfqpoint{3.874425in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.872739in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.870272in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{3.173900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.900422in}{3.171550in}}%
\pgfpathlineto{\pgfqpoint{3.901268in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.903104in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.905408in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.152898in}}%
\pgfpathlineto{\pgfqpoint{3.908335in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.911946in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.142013in}}%
\pgfpathlineto{\pgfqpoint{3.916552in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.134348in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{3.930504in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.124285in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.121134in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.118892in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.117534in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.116946in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.117088in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.117940in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.119523in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.121865in}}%
\pgfpathlineto{\pgfqpoint{3.986912in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.124959in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.129005in}}%
\pgfpathlineto{\pgfqpoint{3.995876in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{4.002641in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.140463in}}%
\pgfpathlineto{\pgfqpoint{4.008015in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.148637in}}%
\pgfpathlineto{\pgfqpoint{4.012402in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.015974in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{4.018934in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.021332in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{4.024783in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.025909in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.026682in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.027122in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.027241in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.027041in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.026519in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.025662in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.024450in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.230057in}}%
\pgfpathlineto{\pgfqpoint{4.022813in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.020725in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.018133in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.247866in}}%
\pgfpathlineto{\pgfqpoint{4.014802in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{4.010659in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.265803in}}%
\pgfpathlineto{\pgfqpoint{4.005321in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.271225in}}%
\pgfpathlineto{\pgfqpoint{3.997954in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.275246in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.281393in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.280601in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.278910in}}%
\pgfpathlineto{\pgfqpoint{3.948766in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.276419in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.273110in}}%
\pgfpathlineto{\pgfqpoint{3.936352in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{3.928242in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.263378in}}%
\pgfpathlineto{\pgfqpoint{3.922021in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.256497in}}%
\pgfpathlineto{\pgfqpoint{3.917008in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.912839in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.247672in}}%
\pgfpathlineto{\pgfqpoint{3.909462in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{3.906554in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.904218in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.902276in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.900711in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.215540in}}%
\pgfpathlineto{\pgfqpoint{3.899548in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.898740in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.898274in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.898148in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.898369in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.898946in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{3.174004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723689in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.723204in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.722780in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.722414in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.721715in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.721649in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.721694in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.722218in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.723550in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.846221in}}%
\pgfpathlineto{\pgfqpoint{2.724629in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.726063in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.727936in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.867838in}}%
\pgfpathlineto{\pgfqpoint{2.730347in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.733423in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.879101in}}%
\pgfpathlineto{\pgfqpoint{2.737338in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.742333in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.886911in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.892800in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.897447in}}%
\pgfpathlineto{\pgfqpoint{2.757244in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.901254in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.904414in}}%
\pgfpathlineto{\pgfqpoint{2.768866in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.907016in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.909163in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.910901in}}%
\pgfpathlineto{\pgfqpoint{2.787425in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.912238in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.913195in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.913774in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.913967in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.913758in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.913124in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.912039in}}%
\pgfpathlineto{\pgfqpoint{2.832408in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.910462in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.908351in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.905665in}}%
\pgfpathlineto{\pgfqpoint{2.848907in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.902314in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.898243in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.893328in}}%
\pgfpathlineto{\pgfqpoint{2.866976in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.887426in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{2.883221in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.871801in}}%
\pgfpathlineto{\pgfqpoint{2.887241in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.890800in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.861403in}}%
\pgfpathlineto{\pgfqpoint{2.893933in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.848317in}}%
\pgfpathlineto{\pgfqpoint{2.899234in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.901451in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.830913in}}%
\pgfpathlineto{\pgfqpoint{2.905146in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.906644in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.907918in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.908972in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.801116in}}%
\pgfpathlineto{\pgfqpoint{2.909805in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.910797in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.910938in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.910829in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.910459in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.909814in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.763315in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.907652in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.906098in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.904202in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.737419in}}%
\pgfpathlineto{\pgfqpoint{2.901946in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.722947in}}%
\pgfpathlineto{\pgfqpoint{2.896269in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.892793in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{2.888845in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{2.884395in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.879375in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.695539in}}%
\pgfpathlineto{\pgfqpoint{2.873705in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.688945in}}%
\pgfpathlineto{\pgfqpoint{2.867286in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.683132in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.677987in}}%
\pgfpathlineto{\pgfqpoint{2.859940in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.669432in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.665919in}}%
\pgfpathlineto{\pgfqpoint{2.840780in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.662901in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.660350in}}%
\pgfpathlineto{\pgfqpoint{2.826295in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.656669in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.655549in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.654928in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.654832in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.655292in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.656353in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.658066in}}%
\pgfpathlineto{\pgfqpoint{2.776385in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.660524in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{2.764835in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.668164in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{2.751306in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{3.680963in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.742786in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{3.690468in}}%
\pgfpathlineto{\pgfqpoint{2.739623in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.703758in}}%
\pgfpathlineto{\pgfqpoint{2.734638in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.731019in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{3.724341in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.727291in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.726367in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.725561in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.724856in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.724237in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{3.766590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.754948in}{3.761666in}}%
\pgfpathlineto{\pgfqpoint{2.755377in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.756243in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.757346in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.760397in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.730799in}}%
\pgfpathlineto{\pgfqpoint{2.762540in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.765203in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.716652in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.772824in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.707633in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.701478in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.697218in}}%
\pgfpathlineto{\pgfqpoint{2.787950in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.694384in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.692681in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.691935in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.692057in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.692977in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.697040in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.700228in}}%
\pgfpathlineto{\pgfqpoint{2.838851in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.704195in}}%
\pgfpathlineto{\pgfqpoint{2.847199in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.709018in}}%
\pgfpathlineto{\pgfqpoint{2.853785in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.714881in}}%
\pgfpathlineto{\pgfqpoint{2.859189in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.722064in}}%
\pgfpathlineto{\pgfqpoint{2.863742in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.731011in}}%
\pgfpathlineto{\pgfqpoint{2.867640in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.870907in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{2.873668in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.875923in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.877779in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.761831in}}%
\pgfpathlineto{\pgfqpoint{2.879228in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.880271in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.880968in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.881332in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.881370in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.881093in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.879610in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.811032in}}%
\pgfpathlineto{\pgfqpoint{2.878388in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.874859in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.831352in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.869745in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.866500in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.843830in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.859822in}}%
\pgfpathlineto{\pgfqpoint{2.851518in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.865174in}}%
\pgfpathlineto{\pgfqpoint{2.843300in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.869284in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.872300in}}%
\pgfpathlineto{\pgfqpoint{2.829440in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.874441in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.875687in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.876172in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{2.802504in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.873122in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{2.788088in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.866881in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{2.779688in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.773734in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.855696in}}%
\pgfpathlineto{\pgfqpoint{2.769208in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.762755in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.833311in}}%
\pgfpathlineto{\pgfqpoint{2.760457in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.758659in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.756092in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.755227in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.804123in}}%
\pgfpathlineto{\pgfqpoint{2.754608in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.754198in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.753914in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.754021in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.754292in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.754733in}{3.763793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791148in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.790027in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.788539in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.788155in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.788005in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.788087in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.788401in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.788951in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.789742in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.790784in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.792087in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.180195in}}%
\pgfpathlineto{\pgfqpoint{2.793642in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.795490in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.797655in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.200183in}}%
\pgfpathlineto{\pgfqpoint{2.800154in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.803032in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.213638in}}%
\pgfpathlineto{\pgfqpoint{2.806342in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.810149in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.223932in}}%
\pgfpathlineto{\pgfqpoint{2.814556in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.232190in}}%
\pgfpathlineto{\pgfqpoint{2.819685in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.239015in}}%
\pgfpathlineto{\pgfqpoint{2.825723in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.244750in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.249630in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.253813in}}%
\pgfpathlineto{\pgfqpoint{2.841728in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.257453in}}%
\pgfpathlineto{\pgfqpoint{2.852824in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.260606in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.263382in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{2.867438in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.267937in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.269807in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.271427in}}%
\pgfpathlineto{\pgfqpoint{2.888833in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.272832in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.274043in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.275046in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.275848in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.276452in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.276858in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.277062in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.276839in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.276393in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.275706in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{2.970525in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.272024in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.270210in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.268043in}}%
\pgfpathlineto{\pgfqpoint{2.988648in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.265496in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{3.001053in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.259130in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.255204in}}%
\pgfpathlineto{\pgfqpoint{3.010700in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{3.018633in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.245517in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.239567in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{3.036342in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.224723in}}%
\pgfpathlineto{\pgfqpoint{3.040891in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.044945in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{3.048582in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.051838in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.204076in}}%
\pgfpathlineto{\pgfqpoint{3.054772in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.057388in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.189931in}}%
\pgfpathlineto{\pgfqpoint{3.059727in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.061796in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.063596in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.170280in}}%
\pgfpathlineto{\pgfqpoint{3.065151in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.066469in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.067537in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.068357in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.068930in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.069256in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.069331in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.069152in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.068714in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.068009in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.067030in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.065769in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.095385in}}%
\pgfpathlineto{\pgfqpoint{3.064221in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.062394in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.060255in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.077059in}}%
\pgfpathlineto{\pgfqpoint{3.057797in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.055022in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.063915in}}%
\pgfpathlineto{\pgfqpoint{3.051894in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.053362in}}%
\pgfpathlineto{\pgfqpoint{3.044517in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.040202in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{3.035390in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.036690in}}%
\pgfpathlineto{\pgfqpoint{3.030017in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{3.023971in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.023955in}}%
\pgfpathlineto{\pgfqpoint{3.017081in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.018696in}}%
\pgfpathlineto{\pgfqpoint{3.009084in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.014072in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.010022in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{2.986576in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.000949in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{2.998840in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{2.997157in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{2.995872in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{2.994942in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{2.994364in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{2.994118in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.994183in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{2.994541in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{2.923745in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{2.996067in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{2.997187in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.000140in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.001972in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.006259in}}%
\pgfpathlineto{\pgfqpoint{2.880385in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.008773in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.011520in}}%
\pgfpathlineto{\pgfqpoint{2.867001in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.014567in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{2.855956in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.021582in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.030181in}}%
\pgfpathlineto{\pgfqpoint{2.838487in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.035246in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.040952in}}%
\pgfpathlineto{\pgfqpoint{2.825308in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{2.819893in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.054943in}}%
\pgfpathlineto{\pgfqpoint{2.815110in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.810879in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.063742in}}%
\pgfpathlineto{\pgfqpoint{2.807134in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.074452in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.088130in}}%
\pgfpathlineto{\pgfqpoint{2.796094in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.794163in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.792527in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.108336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.816866in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{2.817541in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.819656in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.822165in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.092232in}}%
\pgfpathlineto{\pgfqpoint{2.825132in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.828572in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.080763in}}%
\pgfpathlineto{\pgfqpoint{2.832588in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{2.837221in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{2.848853in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.052856in}}%
\pgfpathlineto{\pgfqpoint{2.856231in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.048189in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.040490in}}%
\pgfpathlineto{\pgfqpoint{2.875759in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.037311in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.032056in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.028086in}}%
\pgfpathlineto{\pgfqpoint{2.909695in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.024326in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.023264in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.025284in}}%
\pgfpathlineto{\pgfqpoint{2.964670in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.028667in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.031065in}}%
\pgfpathlineto{\pgfqpoint{2.981370in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.033992in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.037499in}}%
\pgfpathlineto{\pgfqpoint{2.992306in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.041659in}}%
\pgfpathlineto{\pgfqpoint{3.000724in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{3.007635in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.059066in}}%
\pgfpathlineto{\pgfqpoint{3.018470in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.067172in}}%
\pgfpathlineto{\pgfqpoint{3.022822in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.026604in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.077121in}}%
\pgfpathlineto{\pgfqpoint{3.029872in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.032704in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.090171in}}%
\pgfpathlineto{\pgfqpoint{3.035113in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.038798in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.110936in}}%
\pgfpathlineto{\pgfqpoint{3.040113in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.041089in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.041744in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.042085in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.042118in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.041847in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.041274in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.040399in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.158861in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.037720in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.035901in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.033748in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.180573in}}%
\pgfpathlineto{\pgfqpoint{3.031217in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.028303in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.194162in}}%
\pgfpathlineto{\pgfqpoint{3.024936in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.204569in}}%
\pgfpathlineto{\pgfqpoint{3.021092in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.016631in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.212901in}}%
\pgfpathlineto{\pgfqpoint{3.011468in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.219840in}}%
\pgfpathlineto{\pgfqpoint{3.005419in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.225685in}}%
\pgfpathlineto{\pgfqpoint{2.998194in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.230645in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.234860in}}%
\pgfpathlineto{\pgfqpoint{2.989271in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.243965in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.246046in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.247727in}}%
\pgfpathlineto{\pgfqpoint{2.959274in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.249030in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.249990in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.250627in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.250958in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.250747in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.250222in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.249419in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{2.900763in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.246973in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.245312in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.243339in}}%
\pgfpathlineto{\pgfqpoint{2.880248in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.241025in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.238335in}}%
\pgfpathlineto{\pgfqpoint{2.866809in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.235227in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.231621in}}%
\pgfpathlineto{\pgfqpoint{2.856677in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.227442in}}%
\pgfpathlineto{\pgfqpoint{2.848522in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.222569in}}%
\pgfpathlineto{\pgfqpoint{2.841825in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.216816in}}%
\pgfpathlineto{\pgfqpoint{2.836241in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{2.831525in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.201344in}}%
\pgfpathlineto{\pgfqpoint{2.827510in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.824102in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{2.821224in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.818810in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{2.816808in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.813963in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.813062in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.812490in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.812241in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.812310in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.813404in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.814439in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497283in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.496698in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.496367in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.496287in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.496460in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.496887in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.497572in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.270085in}}%
\pgfpathlineto{\pgfqpoint{3.498527in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.499760in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.501272in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.503075in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.295316in}}%
\pgfpathlineto{\pgfqpoint{3.505202in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.507673in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.310288in}}%
\pgfpathlineto{\pgfqpoint{3.510481in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.513747in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.321451in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.521679in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.330414in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{3.532409in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.343872in}}%
\pgfpathlineto{\pgfqpoint{3.539438in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.348905in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.352993in}}%
\pgfpathlineto{\pgfqpoint{3.548596in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.356215in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.358641in}}%
\pgfpathlineto{\pgfqpoint{3.563891in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.360304in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.361229in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.361437in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.360934in}}%
\pgfpathlineto{\pgfqpoint{3.590820in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.359723in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.357786in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.355123in}}%
\pgfpathlineto{\pgfqpoint{3.606048in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.351698in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.347494in}}%
\pgfpathlineto{\pgfqpoint{3.615673in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.342439in}}%
\pgfpathlineto{\pgfqpoint{3.623029in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.336489in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.329560in}}%
\pgfpathlineto{\pgfqpoint{3.634628in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{3.639379in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.321503in}}%
\pgfpathlineto{\pgfqpoint{3.643643in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.312156in}}%
\pgfpathlineto{\pgfqpoint{3.647524in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.651036in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.301195in}}%
\pgfpathlineto{\pgfqpoint{3.654247in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.288095in}}%
\pgfpathlineto{\pgfqpoint{3.659844in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.662266in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.664461in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.271617in}}%
\pgfpathlineto{\pgfqpoint{3.666432in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.668182in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.669717in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.671037in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.247513in}}%
\pgfpathlineto{\pgfqpoint{3.672139in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.673016in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.673663in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.674068in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.674219in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.674097in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.673681in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.672942in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.671847in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{4.191655in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.668357in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.665850in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{4.173950in}}%
\pgfpathlineto{\pgfqpoint{3.662666in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{4.163450in}}%
\pgfpathlineto{\pgfqpoint{3.658717in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.653713in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{4.155958in}}%
\pgfpathlineto{\pgfqpoint{3.647351in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{4.150177in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{4.145599in}}%
\pgfpathlineto{\pgfqpoint{3.638954in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.141920in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.138919in}}%
\pgfpathlineto{\pgfqpoint{3.627087in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.136544in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.134674in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.133264in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.132292in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.131747in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.131613in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.131893in}}%
\pgfpathlineto{\pgfqpoint{3.580106in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.132601in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.133763in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.135399in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{3.557539in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.140266in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.143611in}}%
\pgfpathlineto{\pgfqpoint{3.545788in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{3.537238in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.152588in}}%
\pgfpathlineto{\pgfqpoint{3.530419in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.158489in}}%
\pgfpathlineto{\pgfqpoint{3.524787in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{4.165634in}}%
\pgfpathlineto{\pgfqpoint{3.520010in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{4.174376in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.512348in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{4.185454in}}%
\pgfpathlineto{\pgfqpoint{3.509254in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.504263in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{4.200330in}}%
\pgfpathlineto{\pgfqpoint{3.502297in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.500628in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.499241in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.498125in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{4.225765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.528917in}{4.226123in}}%
\pgfpathlineto{\pgfqpoint{3.529289in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.531197in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.533561in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.208898in}}%
\pgfpathlineto{\pgfqpoint{3.536542in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.540238in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.198435in}}%
\pgfpathlineto{\pgfqpoint{3.544941in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.190968in}}%
\pgfpathlineto{\pgfqpoint{3.550957in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.185359in}}%
\pgfpathlineto{\pgfqpoint{3.559174in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.178050in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{3.574484in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.174622in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.174174in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.174508in}}%
\pgfpathlineto{\pgfqpoint{3.595848in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.175650in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.177736in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.180772in}}%
\pgfpathlineto{\pgfqpoint{3.610650in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.185138in}}%
\pgfpathlineto{\pgfqpoint{3.618450in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.191227in}}%
\pgfpathlineto{\pgfqpoint{3.623884in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.627922in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.200108in}}%
\pgfpathlineto{\pgfqpoint{3.630820in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.633020in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.216715in}}%
\pgfpathlineto{\pgfqpoint{3.634578in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.635549in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.636053in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.636129in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.635804in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.635099in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.254444in}}%
\pgfpathlineto{\pgfqpoint{3.634023in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.632518in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.630647in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.274732in}}%
\pgfpathlineto{\pgfqpoint{3.625651in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.622458in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.287143in}}%
\pgfpathlineto{\pgfqpoint{3.618567in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.296281in}}%
\pgfpathlineto{\pgfqpoint{3.613962in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.303355in}}%
\pgfpathlineto{\pgfqpoint{3.608263in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.308789in}}%
\pgfpathlineto{\pgfqpoint{3.600631in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.312890in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{3.587846in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.317628in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.318360in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.318055in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.314108in}}%
\pgfpathlineto{\pgfqpoint{3.554058in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.310330in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.304988in}}%
\pgfpathlineto{\pgfqpoint{3.546969in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.541755in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.287353in}}%
\pgfpathlineto{\pgfqpoint{3.534454in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.531919in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.529850in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.270172in}}%
\pgfpathlineto{\pgfqpoint{3.528297in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.527236in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.526456in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.526990in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.527922in}{4.230709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899893in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.898946in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.898369in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.898148in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.898274in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.898740in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.899548in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.215540in}}%
\pgfpathlineto{\pgfqpoint{3.900711in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.902276in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.904218in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.906554in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{3.909462in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.247672in}}%
\pgfpathlineto{\pgfqpoint{3.912839in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{3.917008in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.256497in}}%
\pgfpathlineto{\pgfqpoint{3.922021in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.263378in}}%
\pgfpathlineto{\pgfqpoint{3.928242in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{3.936352in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.273110in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.276419in}}%
\pgfpathlineto{\pgfqpoint{3.948766in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.278910in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.280601in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.281393in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.275246in}}%
\pgfpathlineto{\pgfqpoint{3.997954in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.271225in}}%
\pgfpathlineto{\pgfqpoint{4.005321in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.265803in}}%
\pgfpathlineto{\pgfqpoint{4.010659in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{4.014802in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.247866in}}%
\pgfpathlineto{\pgfqpoint{4.018133in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.020725in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.022813in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.230057in}}%
\pgfpathlineto{\pgfqpoint{4.024450in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.025662in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.026519in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.027041in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.027241in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.027122in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.026682in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.025909in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.024783in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.021332in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.018934in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{4.015974in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.012402in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{3.148637in}}%
\pgfpathlineto{\pgfqpoint{4.008015in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{3.140463in}}%
\pgfpathlineto{\pgfqpoint{4.002641in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{3.995876in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{3.129005in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{3.124959in}}%
\pgfpathlineto{\pgfqpoint{3.986912in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.121865in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.119523in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.117940in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.117088in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.116946in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.117534in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.118892in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.121134in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{3.124285in}}%
\pgfpathlineto{\pgfqpoint{3.930504in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.134348in}}%
\pgfpathlineto{\pgfqpoint{3.916552in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{3.142013in}}%
\pgfpathlineto{\pgfqpoint{3.911946in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.908335in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.152898in}}%
\pgfpathlineto{\pgfqpoint{3.905408in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.903104in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.901268in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.171550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.937572in}{3.191081in}}%
\pgfpathlineto{\pgfqpoint{3.938481in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.940867in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.175307in}}%
\pgfpathlineto{\pgfqpoint{3.944958in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{3.955548in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.167814in}}%
\pgfpathlineto{\pgfqpoint{3.962479in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.170318in}}%
\pgfpathlineto{\pgfqpoint{3.973316in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.175387in}}%
\pgfpathlineto{\pgfqpoint{3.978061in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.185760in}}%
\pgfpathlineto{\pgfqpoint{3.981124in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.982640in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.982936in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.981658in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{3.978831in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.222484in}}%
\pgfpathlineto{\pgfqpoint{3.973895in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.226436in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.227751in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.226765in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{3.949448in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.217138in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.940532in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.938398in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.200040in}}%
\pgfpathlineto{\pgfqpoint{3.937371in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.937378in}{3.192435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754733in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.754292in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.754021in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.753914in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.754198in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.754608in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.804123in}}%
\pgfpathlineto{\pgfqpoint{2.755227in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.756092in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.758659in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.760457in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.833311in}}%
\pgfpathlineto{\pgfqpoint{2.762755in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{2.769208in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.855696in}}%
\pgfpathlineto{\pgfqpoint{2.773734in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.779688in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.866881in}}%
\pgfpathlineto{\pgfqpoint{2.788088in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.873122in}}%
\pgfpathlineto{\pgfqpoint{2.802504in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.876172in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.875687in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.874441in}}%
\pgfpathlineto{\pgfqpoint{2.829440in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.872300in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.869284in}}%
\pgfpathlineto{\pgfqpoint{2.843300in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.865174in}}%
\pgfpathlineto{\pgfqpoint{2.851518in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.859822in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.843830in}}%
\pgfpathlineto{\pgfqpoint{2.866500in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.869745in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.831352in}}%
\pgfpathlineto{\pgfqpoint{2.874859in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.878388in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.811032in}}%
\pgfpathlineto{\pgfqpoint{2.879610in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.881093in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.881370in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.881332in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.880968in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.880271in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.879228in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.761831in}}%
\pgfpathlineto{\pgfqpoint{2.877779in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.875923in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.873668in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{2.870907in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.867640in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.731011in}}%
\pgfpathlineto{\pgfqpoint{2.863742in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.722064in}}%
\pgfpathlineto{\pgfqpoint{2.859189in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.714881in}}%
\pgfpathlineto{\pgfqpoint{2.853785in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.709018in}}%
\pgfpathlineto{\pgfqpoint{2.847199in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.704195in}}%
\pgfpathlineto{\pgfqpoint{2.838851in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.700228in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.697040in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.692977in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.692057in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.691935in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.692681in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{3.694384in}}%
\pgfpathlineto{\pgfqpoint{2.787950in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.697218in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{3.701478in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{3.707633in}}%
\pgfpathlineto{\pgfqpoint{2.772824in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.716652in}}%
\pgfpathlineto{\pgfqpoint{2.765203in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{2.762540in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.730799in}}%
\pgfpathlineto{\pgfqpoint{2.760397in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{2.757346in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.756243in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.755377in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{3.761666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798290in}{3.770398in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.800628in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.804073in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.757112in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.752616in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.751610in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.758140in}}%
\pgfpathlineto{\pgfqpoint{2.833353in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.767468in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.838237in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.839311in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.836925in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.804255in}}%
\pgfpathlineto{\pgfqpoint{2.833903in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.812470in}}%
\pgfpathlineto{\pgfqpoint{2.828517in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.815751in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.816153in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.813797in}}%
\pgfpathlineto{\pgfqpoint{2.809631in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{2.803916in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.800880in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.798715in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.792554in}}%
\pgfpathlineto{\pgfqpoint{2.797603in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.797214in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.797455in}{3.776080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815811in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.814439in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.813404in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.812310in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.812241in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.812490in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.813062in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.813963in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.816808in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{2.818810in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.821224in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{2.824102in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.827510in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.201344in}}%
\pgfpathlineto{\pgfqpoint{2.831525in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{2.836241in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.216816in}}%
\pgfpathlineto{\pgfqpoint{2.841825in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.222569in}}%
\pgfpathlineto{\pgfqpoint{2.848522in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.227442in}}%
\pgfpathlineto{\pgfqpoint{2.856677in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.231621in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.235227in}}%
\pgfpathlineto{\pgfqpoint{2.866809in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.238335in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.241025in}}%
\pgfpathlineto{\pgfqpoint{2.880248in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.243339in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.245312in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.246973in}}%
\pgfpathlineto{\pgfqpoint{2.900763in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.249419in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.250222in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.250747in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.250958in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.250627in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.249990in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.249030in}}%
\pgfpathlineto{\pgfqpoint{2.959274in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.247727in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.246046in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.243965in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{2.989271in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.234860in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.230645in}}%
\pgfpathlineto{\pgfqpoint{2.998194in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.225685in}}%
\pgfpathlineto{\pgfqpoint{3.005419in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.219840in}}%
\pgfpathlineto{\pgfqpoint{3.011468in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.212901in}}%
\pgfpathlineto{\pgfqpoint{3.016631in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.021092in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.204569in}}%
\pgfpathlineto{\pgfqpoint{3.024936in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.194162in}}%
\pgfpathlineto{\pgfqpoint{3.028303in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.031217in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.180573in}}%
\pgfpathlineto{\pgfqpoint{3.033748in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.035901in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.037720in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.158861in}}%
\pgfpathlineto{\pgfqpoint{3.040399in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.041274in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.041847in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.042118in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.042085in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.041744in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.041089in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.040113in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.110936in}}%
\pgfpathlineto{\pgfqpoint{3.038798in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.035113in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.090171in}}%
\pgfpathlineto{\pgfqpoint{3.032704in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.029872in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.077121in}}%
\pgfpathlineto{\pgfqpoint{3.026604in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.022822in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.067172in}}%
\pgfpathlineto{\pgfqpoint{3.018470in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.059066in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{3.007635in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{3.000724in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.041659in}}%
\pgfpathlineto{\pgfqpoint{2.992306in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.037499in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.033992in}}%
\pgfpathlineto{\pgfqpoint{2.981370in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.031065in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.028667in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{2.964670in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.025284in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.023264in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.024326in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{2.909695in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.028086in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.032056in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.037311in}}%
\pgfpathlineto{\pgfqpoint{2.875759in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.040490in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.048189in}}%
\pgfpathlineto{\pgfqpoint{2.856231in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.052856in}}%
\pgfpathlineto{\pgfqpoint{2.848853in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{2.837221in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{2.832588in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.080763in}}%
\pgfpathlineto{\pgfqpoint{2.828572in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.825132in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.092232in}}%
\pgfpathlineto{\pgfqpoint{2.822165in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.819656in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.817541in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.108784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.841633in}{3.112365in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.846879in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{2.850495in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.089055in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.860052in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.075734in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.070824in}}%
\pgfpathlineto{\pgfqpoint{2.874392in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.066683in}}%
\pgfpathlineto{\pgfqpoint{2.884486in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.063153in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.057746in}}%
\pgfpathlineto{\pgfqpoint{2.898772in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.055735in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.054134in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.052921in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.052094in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.051658in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.051625in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.052011in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.054137in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{2.962861in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.061332in}}%
\pgfpathlineto{\pgfqpoint{2.975223in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{2.983917in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.069664in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.075357in}}%
\pgfpathlineto{\pgfqpoint{2.990573in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.995944in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.082470in}}%
\pgfpathlineto{\pgfqpoint{3.000335in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.091706in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.011370in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.012834in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.013864in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.014472in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.014667in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.014455in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.012811in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.009499in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.169706in}}%
\pgfpathlineto{\pgfqpoint{3.007119in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.004221in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.183057in}}%
\pgfpathlineto{\pgfqpoint{3.000709in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.996519in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.192555in}}%
\pgfpathlineto{\pgfqpoint{2.991375in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{2.985083in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.205623in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.210361in}}%
\pgfpathlineto{\pgfqpoint{2.977093in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{2.966181in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.219829in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.221790in}}%
\pgfpathlineto{\pgfqpoint{2.947369in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.223261in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.224245in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.224974in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.224143in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.223157in}}%
\pgfpathlineto{\pgfqpoint{2.909723in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.219939in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.217711in}}%
\pgfpathlineto{\pgfqpoint{2.889520in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.214967in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.211704in}}%
\pgfpathlineto{\pgfqpoint{2.877392in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.207764in}}%
\pgfpathlineto{\pgfqpoint{2.868462in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.203067in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.197367in}}%
\pgfpathlineto{\pgfqpoint{2.855756in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.190255in}}%
\pgfpathlineto{\pgfqpoint{2.851128in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{2.847307in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.844251in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.841758in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{2.839876in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.838486in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.837565in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.837101in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.837088in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.837522in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.838407in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.839749in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.841558in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527922in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.526990in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.526456in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.527236in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.528297in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.270172in}}%
\pgfpathlineto{\pgfqpoint{3.529850in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.531919in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.534454in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.287353in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{3.541755in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.546969in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.304988in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.310330in}}%
\pgfpathlineto{\pgfqpoint{3.554058in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.314108in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.318055in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.318360in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.317628in}}%
\pgfpathlineto{\pgfqpoint{3.587846in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.312890in}}%
\pgfpathlineto{\pgfqpoint{3.600631in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.308789in}}%
\pgfpathlineto{\pgfqpoint{3.608263in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.303355in}}%
\pgfpathlineto{\pgfqpoint{3.613962in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.296281in}}%
\pgfpathlineto{\pgfqpoint{3.618567in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.287143in}}%
\pgfpathlineto{\pgfqpoint{3.622458in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{3.625651in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.274732in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{3.630647in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{3.632518in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{3.634023in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.254444in}}%
\pgfpathlineto{\pgfqpoint{3.635099in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.635804in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{3.636129in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{3.636053in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{3.635549in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.634578in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.216715in}}%
\pgfpathlineto{\pgfqpoint{3.633020in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.630820in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.200108in}}%
\pgfpathlineto{\pgfqpoint{3.627922in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.623884in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{4.191227in}}%
\pgfpathlineto{\pgfqpoint{3.618450in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.185138in}}%
\pgfpathlineto{\pgfqpoint{3.610650in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{4.180772in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{4.177736in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{4.175650in}}%
\pgfpathlineto{\pgfqpoint{3.595848in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{4.174508in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{4.174174in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{4.174622in}}%
\pgfpathlineto{\pgfqpoint{3.574484in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{4.178050in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{3.559174in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.185359in}}%
\pgfpathlineto{\pgfqpoint{3.550957in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{4.190968in}}%
\pgfpathlineto{\pgfqpoint{3.544941in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{4.198435in}}%
\pgfpathlineto{\pgfqpoint{3.540238in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{3.536542in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{4.208898in}}%
\pgfpathlineto{\pgfqpoint{3.533561in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{3.531197in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{3.529289in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{4.226123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937378in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.937371in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.200040in}}%
\pgfpathlineto{\pgfqpoint{3.938398in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.940532in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.217138in}}%
\pgfpathlineto{\pgfqpoint{3.949448in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.226765in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.227751in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.226436in}}%
\pgfpathlineto{\pgfqpoint{3.973895in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.222484in}}%
\pgfpathlineto{\pgfqpoint{3.978831in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{3.981658in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{3.982936in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.982640in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.981124in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{3.185760in}}%
\pgfpathlineto{\pgfqpoint{3.978061in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{3.175387in}}%
\pgfpathlineto{\pgfqpoint{3.973316in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{3.170318in}}%
\pgfpathlineto{\pgfqpoint{3.962479in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{3.167814in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{3.955548in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{3.944958in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{3.175307in}}%
\pgfpathlineto{\pgfqpoint{3.940867in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.938481in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{3.191081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797455in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.797214in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.797603in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.792554in}}%
\pgfpathlineto{\pgfqpoint{2.798715in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.800880in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.803916in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{2.809631in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.813797in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.816153in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.815751in}}%
\pgfpathlineto{\pgfqpoint{2.828517in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.812470in}}%
\pgfpathlineto{\pgfqpoint{2.833903in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.804255in}}%
\pgfpathlineto{\pgfqpoint{2.836925in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.839311in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.838237in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.767468in}}%
\pgfpathlineto{\pgfqpoint{2.833353in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.758140in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{3.751610in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{3.752616in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.757112in}}%
\pgfpathlineto{\pgfqpoint{2.804073in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{2.800628in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.770398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841558in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.839749in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.838407in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.837522in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.837088in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.837101in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.837565in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.838486in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.839876in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{2.841758in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.844251in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.847307in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{2.851128in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.190255in}}%
\pgfpathlineto{\pgfqpoint{2.855756in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.197367in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.203067in}}%
\pgfpathlineto{\pgfqpoint{2.868462in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.207764in}}%
\pgfpathlineto{\pgfqpoint{2.877392in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.211704in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.214967in}}%
\pgfpathlineto{\pgfqpoint{2.889520in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.217711in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.219939in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{2.909723in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.223157in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.224143in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.224974in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.224245in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.223261in}}%
\pgfpathlineto{\pgfqpoint{2.947369in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.221790in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.219829in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{2.966181in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{2.977093in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.210361in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.205623in}}%
\pgfpathlineto{\pgfqpoint{2.985083in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{2.991375in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.192555in}}%
\pgfpathlineto{\pgfqpoint{2.996519in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.000709in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.183057in}}%
\pgfpathlineto{\pgfqpoint{3.004221in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{3.007119in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.169706in}}%
\pgfpathlineto{\pgfqpoint{3.009499in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{3.012811in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{3.014455in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.014667in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.014472in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{3.013864in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.012834in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{3.011370in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.091706in}}%
\pgfpathlineto{\pgfqpoint{3.000335in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.082470in}}%
\pgfpathlineto{\pgfqpoint{2.995944in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.990573in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.075357in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.069664in}}%
\pgfpathlineto{\pgfqpoint{2.983917in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{2.975223in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.061332in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.962861in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.054137in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.052011in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.051625in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.051658in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.052094in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.052921in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.054134in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.055735in}}%
\pgfpathlineto{\pgfqpoint{2.898772in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.057746in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.063153in}}%
\pgfpathlineto{\pgfqpoint{2.884486in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.066683in}}%
\pgfpathlineto{\pgfqpoint{2.874392in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.070824in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.075734in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{2.860052in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.089055in}}%
\pgfpathlineto{\pgfqpoint{2.850495in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{2.846879in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.112365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.872591in}{3.115532in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{2.883977in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.090823in}}%
\pgfpathlineto{\pgfqpoint{2.903430in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.083802in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.083662in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.084159in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.085318in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.087172in}}%
\pgfpathlineto{\pgfqpoint{2.948888in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.089931in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{2.959961in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{2.966986in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.105802in}}%
\pgfpathlineto{\pgfqpoint{2.972117in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.975839in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.116840in}}%
\pgfpathlineto{\pgfqpoint{2.978639in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.980535in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.981737in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.982263in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.982122in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.981317in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.979837in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.161193in}}%
\pgfpathlineto{\pgfqpoint{2.977646in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.974462in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.172152in}}%
\pgfpathlineto{\pgfqpoint{2.970282in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.179349in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.184453in}}%
\pgfpathlineto{\pgfqpoint{2.956484in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.188247in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.191026in}}%
\pgfpathlineto{\pgfqpoint{2.942560in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.192976in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.194532in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{2.909532in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.190407in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{2.894941in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.183934in}}%
\pgfpathlineto{\pgfqpoint{2.886134in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.179144in}}%
\pgfpathlineto{\pgfqpoint{2.879909in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.172644in}}%
\pgfpathlineto{\pgfqpoint{2.875328in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{2.871859in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.869457in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.867832in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.866969in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.866863in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.867509in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.868912in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{3.118712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564106,0.038754,0.071649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871078in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.868912in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.867509in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.866863in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.866969in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.867832in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.869457in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.871859in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{2.875328in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.172644in}}%
\pgfpathlineto{\pgfqpoint{2.879909in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.179144in}}%
\pgfpathlineto{\pgfqpoint{2.886134in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.183934in}}%
\pgfpathlineto{\pgfqpoint{2.894941in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.190407in}}%
\pgfpathlineto{\pgfqpoint{2.909532in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.194532in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.192976in}}%
\pgfpathlineto{\pgfqpoint{2.942560in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.191026in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.188247in}}%
\pgfpathlineto{\pgfqpoint{2.956484in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.184453in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.179349in}}%
\pgfpathlineto{\pgfqpoint{2.970282in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.172152in}}%
\pgfpathlineto{\pgfqpoint{2.974462in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{2.977646in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.161193in}}%
\pgfpathlineto{\pgfqpoint{2.979837in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{2.981317in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{2.982122in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.982263in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.981737in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{2.980535in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{2.978639in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.116840in}}%
\pgfpathlineto{\pgfqpoint{2.975839in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.972117in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.105802in}}%
\pgfpathlineto{\pgfqpoint{2.966986in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{2.959961in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.089931in}}%
\pgfpathlineto{\pgfqpoint{2.948888in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.087172in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.085318in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.084159in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.083662in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.083802in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{2.903430in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{3.090823in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{2.883977in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{3.115532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088462in}{2.922115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088462in,y=2.824893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655938in}{2.922115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655938in,y=2.824893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395794in,y=2.646682in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle \widehat{W}_\sigma(\mu,\nu) =  $6.113}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{3.047871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233333in, y=3.000043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{3.363731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233333in, y=3.315903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341358in, y=3.631764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{3.995451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341358in, y=3.947624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{4.311312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341358in, y=4.263484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736180in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.707220in}}%
\pgfpathlineto{\pgfqpoint{2.738661in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{2.743014in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{2.748813in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.755296in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{2.763822in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{2.774948in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.905901in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.923747in}}%
\pgfpathlineto{\pgfqpoint{2.813797in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.956743in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.971155in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{3.982728in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.992027in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{4.001709in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{4.010666in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{4.031036in}}%
\pgfpathlineto{\pgfqpoint{3.044269in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{4.050694in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{4.065841in}}%
\pgfpathlineto{\pgfqpoint{3.137096in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{3.157412in}{4.105834in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{4.115453in}}%
\pgfpathlineto{\pgfqpoint{3.200754in}{4.120469in}}%
\pgfpathlineto{\pgfqpoint{3.219329in}{4.123652in}}%
\pgfpathlineto{\pgfqpoint{3.237905in}{4.124976in}}%
\pgfpathlineto{\pgfqpoint{3.256480in}{4.124516in}}%
\pgfpathlineto{\pgfqpoint{3.275055in}{4.122276in}}%
\pgfpathlineto{\pgfqpoint{3.293630in}{4.118249in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{4.112402in}}%
\pgfpathlineto{\pgfqpoint{3.330781in}{4.104660in}}%
\pgfpathlineto{\pgfqpoint{3.349356in}{4.094848in}}%
\pgfpathlineto{\pgfqpoint{3.367931in}{4.082738in}}%
\pgfpathlineto{\pgfqpoint{3.386506in}{4.067890in}}%
\pgfpathlineto{\pgfqpoint{3.402288in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{3.417805in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{3.430357in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{3.993444in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{3.978763in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{3.959994in}}%
\pgfpathlineto{\pgfqpoint{3.460106in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{3.463140in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{3.463926in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{3.462248in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{3.457335in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{3.447772in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{3.448541in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{3.451881in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{3.457870in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{3.689944in}}%
\pgfpathlineto{\pgfqpoint{3.484894in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{3.646895in}}%
\pgfpathlineto{\pgfqpoint{3.525908in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{3.538226in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{3.591757in}}%
\pgfpathlineto{\pgfqpoint{3.554129in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{3.558553in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{3.561036in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{3.561758in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{3.560153in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{3.555646in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{3.550238in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{3.428766in}}%
\pgfpathlineto{\pgfqpoint{3.533084in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{3.520137in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{3.508994in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{3.494659in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{3.364397in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{3.357676in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{3.350682in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{3.346791in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{3.345467in}}%
\pgfpathlineto{\pgfqpoint{3.398890in}{3.346208in}}%
\pgfpathlineto{\pgfqpoint{3.367931in}{3.350343in}}%
\pgfpathlineto{\pgfqpoint{3.336973in}{3.354358in}}%
\pgfpathlineto{\pgfqpoint{3.318397in}{3.354192in}}%
\pgfpathlineto{\pgfqpoint{3.306014in}{3.352154in}}%
\pgfpathlineto{\pgfqpoint{3.293630in}{3.348258in}}%
\pgfpathlineto{\pgfqpoint{3.276827in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.262672in}{3.330534in}}%
\pgfpathlineto{\pgfqpoint{3.236199in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{3.184247in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{3.251782in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{3.237402in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.226134in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{3.217848in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.212278in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.208710in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.210541in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.214675in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.221304in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.230590in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.250262in}}%
\pgfpathlineto{\pgfqpoint{2.856479in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.278842in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.297682in}}%
\pgfpathlineto{\pgfqpoint{2.808529in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{2.791848in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.778363in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{3.389536in}}%
\pgfpathlineto{\pgfqpoint{2.758792in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{2.750473in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{2.743565in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{2.739244in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{2.736180in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{2.736180in}{3.573340in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791814in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{2.789162in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.790777in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.793779in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.763855in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{3.791391in}}%
\pgfpathlineto{\pgfqpoint{2.811179in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.818571in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{3.852143in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.870866in}}%
\pgfpathlineto{\pgfqpoint{2.854896in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.867718in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.912067in}}%
\pgfpathlineto{\pgfqpoint{2.905101in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.930797in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{3.936674in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.942010in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.946181in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.951553in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.955530in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{3.961679in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.970668in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.982522in}}%
\pgfpathlineto{\pgfqpoint{3.175987in}{4.025682in}}%
\pgfpathlineto{\pgfqpoint{3.194562in}{4.034599in}}%
\pgfpathlineto{\pgfqpoint{3.213138in}{4.040755in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{4.044146in}}%
\pgfpathlineto{\pgfqpoint{3.250288in}{4.044811in}}%
\pgfpathlineto{\pgfqpoint{3.268863in}{4.042737in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{4.037822in}}%
\pgfpathlineto{\pgfqpoint{3.306014in}{4.029808in}}%
\pgfpathlineto{\pgfqpoint{3.319382in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{3.335078in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{3.347164in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{3.356773in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{3.367705in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{3.380315in}{3.928957in}}%
\pgfpathlineto{\pgfqpoint{3.382603in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{3.382734in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{3.380315in}{3.872681in}}%
\pgfpathlineto{\pgfqpoint{3.376280in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{3.369500in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{3.359988in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{3.347226in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{3.336566in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{3.318397in}{3.771229in}}%
\pgfpathlineto{\pgfqpoint{3.266489in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{3.256480in}{3.713372in}}%
\pgfpathlineto{\pgfqpoint{3.250288in}{3.700980in}}%
\pgfpathlineto{\pgfqpoint{3.246708in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{3.243536in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{3.243086in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{3.245239in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{3.251715in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{3.259691in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{3.262049in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{3.261925in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{3.259808in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{3.255495in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{3.249275in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{3.241378in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{3.228486in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{3.213027in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{3.194562in}{3.358058in}}%
\pgfpathlineto{\pgfqpoint{3.175987in}{3.337104in}}%
\pgfpathlineto{\pgfqpoint{3.157412in}{3.319617in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{3.305181in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{3.293457in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{3.284181in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.277078in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.272014in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.268789in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.267370in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.267656in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.269640in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.273369in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.286362in}}%
\pgfpathlineto{\pgfqpoint{2.914503in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{2.896055in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.323431in}}%
\pgfpathlineto{\pgfqpoint{2.862603in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.358358in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{3.377337in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{3.401041in}}%
\pgfpathlineto{\pgfqpoint{2.815218in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{2.807082in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{2.799727in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{2.794821in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{2.791814in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{2.791814in}{3.536479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829139in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.831714in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{3.756494in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{3.777917in}}%
\pgfpathlineto{\pgfqpoint{2.854154in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{2.863291in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{2.875420in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.885867in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{3.863642in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.873803in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.880583in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.884713in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.886707in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.886771in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.883911in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.874904in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{3.875531in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{3.878241in}}%
\pgfpathlineto{\pgfqpoint{3.151220in}{3.884432in}}%
\pgfpathlineto{\pgfqpoint{3.161033in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{3.194562in}{3.930645in}}%
\pgfpathlineto{\pgfqpoint{3.208187in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{3.219329in}{3.948495in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{3.952913in}}%
\pgfpathlineto{\pgfqpoint{3.244096in}{3.954549in}}%
\pgfpathlineto{\pgfqpoint{3.256480in}{3.953134in}}%
\pgfpathlineto{\pgfqpoint{3.269190in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{3.277511in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{3.283234in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{3.290285in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{3.293630in}{3.911079in}}%
\pgfpathlineto{\pgfqpoint{3.293630in}{3.897219in}}%
\pgfpathlineto{\pgfqpoint{3.291279in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{3.285724in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{3.276394in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{3.268863in}{3.855116in}}%
\pgfpathlineto{\pgfqpoint{3.256480in}{3.846638in}}%
\pgfpathlineto{\pgfqpoint{3.237905in}{3.837513in}}%
\pgfpathlineto{\pgfqpoint{3.206946in}{3.824719in}}%
\pgfpathlineto{\pgfqpoint{3.194562in}{3.816572in}}%
\pgfpathlineto{\pgfqpoint{3.186114in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{3.179985in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{3.175987in}{3.780629in}}%
\pgfpathlineto{\pgfqpoint{3.173478in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{3.173735in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{3.177621in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{3.184666in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{3.201109in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{3.204662in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{3.205196in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{3.198434in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{3.192828in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{3.185391in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{3.175918in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{3.388273in}}%
\pgfpathlineto{\pgfqpoint{3.149489in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{3.353791in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{3.343739in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{3.331658in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.322640in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.316277in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.312295in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.310546in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.310925in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.313427in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{3.318117in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.325160in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.334850in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{3.347675in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{3.358363in}}%
\pgfpathlineto{\pgfqpoint{2.886494in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{2.873149in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{2.862539in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{3.432172in}}%
\pgfpathlineto{\pgfqpoint{2.845388in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{2.839120in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{2.833916in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{2.830898in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{2.829139in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.829139in}{3.585628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866039in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{2.864244in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{2.864540in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{2.867221in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.871579in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{2.876457in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.883823in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.891769in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{2.902890in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{2.913069in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{3.809172in}}%
\pgfpathlineto{\pgfqpoint{2.936494in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{2.949543in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{3.828404in}}%
\pgfpathlineto{\pgfqpoint{2.976548in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.831703in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.829450in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.824214in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{3.815719in}}%
\pgfpathlineto{\pgfqpoint{3.059810in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{3.074041in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{3.084838in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{3.097086in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.742260in}}%
\pgfpathlineto{\pgfqpoint{3.118922in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{3.135849in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{3.152946in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{3.165726in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{3.167486in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{3.166684in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.159785in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{3.153337in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{3.144484in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{3.407429in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{3.392609in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.380869in}}%
\pgfpathlineto{\pgfqpoint{3.094136in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{3.360944in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{3.353896in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.349872in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.348615in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.350027in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.354155in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.361204in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{3.371606in}}%
\pgfpathlineto{\pgfqpoint{2.932036in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{2.919329in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{2.909047in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{2.896860in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{2.887529in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.467617in}}%
\pgfpathlineto{\pgfqpoint{2.873431in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{2.868839in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{2.866039in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{2.866039in}{3.536479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903093in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{2.900023in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{2.898690in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{2.899723in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{2.902934in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{2.907555in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{2.925065in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{3.742124in}}%
\pgfpathlineto{\pgfqpoint{2.942816in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{3.759814in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.766040in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.769080in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.769403in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.767224in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.762621in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.755449in}}%
\pgfpathlineto{\pgfqpoint{3.039898in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.732353in}}%
\pgfpathlineto{\pgfqpoint{3.065250in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{3.079914in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.659042in}}%
\pgfpathlineto{\pgfqpoint{3.111067in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{3.121714in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{3.132153in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{3.133379in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{3.503749in}}%
\pgfpathlineto{\pgfqpoint{3.130300in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{3.125483in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{3.117902in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.433588in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{3.425478in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{3.412729in}}%
\pgfpathlineto{\pgfqpoint{3.073766in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{3.061995in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.391395in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.388268in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.386808in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.386917in}}%
\pgfpathlineto{\pgfqpoint{3.000667in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.391896in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.396938in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{3.403957in}}%
\pgfpathlineto{\pgfqpoint{2.952739in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{2.940513in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{3.442370in}}%
\pgfpathlineto{\pgfqpoint{2.920336in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{2.912560in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{2.906975in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{2.903093in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{2.903093in}{3.511904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940256in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{2.937944in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{2.937330in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{2.939082in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{2.943053in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{2.949591in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.957125in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{2.964528in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{2.969776in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{2.977096in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.678325in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{3.681346in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.682952in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{3.683288in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.680625in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.674042in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{3.663914in}}%
\pgfpathlineto{\pgfqpoint{3.048610in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{3.061597in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{3.072271in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{3.083525in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{3.091388in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{3.538467in}}%
\pgfpathlineto{\pgfqpoint{3.096368in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{3.095268in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{3.091161in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{3.086383in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{3.079426in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{3.451938in}}%
\pgfpathlineto{\pgfqpoint{3.062160in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.437880in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.432932in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{3.430668in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.430834in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{3.433423in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{3.438592in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{3.446899in}}%
\pgfpathlineto{\pgfqpoint{2.967783in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{2.958504in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{2.951731in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{2.944665in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{2.940256in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{2.940256in}{3.518048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008785in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.536622in}}%
\pgfpathlineto{\pgfqpoint{3.011307in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.546054in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.544451in}}%
\pgfpathlineto{\pgfqpoint{3.022674in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{3.025742in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{3.026519in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{3.521183in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{3.521852in}}%
\pgfpathlineto{\pgfqpoint{3.012802in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{3.009480in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{3.536065in}}%
\pgfpathlineto{\pgfqpoint{3.008785in}{3.536479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166667in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.922115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395794in,y=4.535213in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.451880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.849643in}}%
\pgfpathlineto{\pgfqpoint{4.709938in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.711797in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.713778in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{3.829392in}}%
\pgfpathlineto{\pgfqpoint{4.715787in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.717837in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.719948in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{3.810963in}}%
\pgfpathlineto{\pgfqpoint{4.722010in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.724042in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.726073in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{3.792192in}}%
\pgfpathlineto{\pgfqpoint{4.727996in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.729828in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{4.733323in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.736351in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.737786in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.739178in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{3.745199in}}%
\pgfpathlineto{\pgfqpoint{4.740427in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.741653in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.742877in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.744115in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{3.714572in}}%
\pgfpathlineto{\pgfqpoint{4.746614in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.747912in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.749309in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.750831in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{3.687219in}}%
\pgfpathlineto{\pgfqpoint{4.752439in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.754162in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.756089in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{3.666780in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.760514in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.763110in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{3.651329in}}%
\pgfpathlineto{\pgfqpoint{4.765947in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{4.769130in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{3.639082in}}%
\pgfpathlineto{\pgfqpoint{4.772653in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.629034in}}%
\pgfpathlineto{\pgfqpoint{4.776632in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.781060in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{3.620590in}}%
\pgfpathlineto{\pgfqpoint{4.786086in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{3.613387in}}%
\pgfpathlineto{\pgfqpoint{4.791829in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{4.798471in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{3.601816in}}%
\pgfpathlineto{\pgfqpoint{4.806307in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.593133in}}%
\pgfpathlineto{\pgfqpoint{4.815915in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.589644in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.586680in}}%
\pgfpathlineto{\pgfqpoint{4.828492in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.584152in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.582045in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.580371in}}%
\pgfpathlineto{\pgfqpoint{4.848713in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.579059in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.578064in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.577423in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.577112in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.577117in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.577427in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.578036in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.578943in}}%
\pgfpathlineto{\pgfqpoint{4.896809in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.581496in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.585172in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.589787in}}%
\pgfpathlineto{\pgfqpoint{4.935640in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.592505in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.595407in}}%
\pgfpathlineto{\pgfqpoint{4.948372in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.598607in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.601986in}}%
\pgfpathlineto{\pgfqpoint{4.959427in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{4.969331in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.613613in}}%
\pgfpathlineto{\pgfqpoint{4.978380in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.617983in}}%
\pgfpathlineto{\pgfqpoint{4.986704in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.622626in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.627489in}}%
\pgfpathlineto{\pgfqpoint{4.994471in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.632655in}}%
\pgfpathlineto{\pgfqpoint{5.001701in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.638152in}}%
\pgfpathlineto{\pgfqpoint{5.008441in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.644017in}}%
\pgfpathlineto{\pgfqpoint{5.014724in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.650306in}}%
\pgfpathlineto{\pgfqpoint{5.020572in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{5.025998in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.664529in}}%
\pgfpathlineto{\pgfqpoint{5.031005in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{5.035638in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.672755in}}%
\pgfpathlineto{\pgfqpoint{5.039917in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.682064in}}%
\pgfpathlineto{\pgfqpoint{5.043784in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{5.047317in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.692950in}}%
\pgfpathlineto{\pgfqpoint{5.050505in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.706391in}}%
\pgfpathlineto{\pgfqpoint{5.055870in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{5.058120in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{5.060023in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.725245in}}%
\pgfpathlineto{\pgfqpoint{5.061642in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{5.063037in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{5.064144in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{5.064984in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{5.065575in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{5.065933in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{5.066069in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{5.065997in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{5.065725in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{5.065261in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{5.063782in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{5.062777in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{5.061598in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.808696in}}%
\pgfpathlineto{\pgfqpoint{5.060326in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{5.058934in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{5.055678in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.833653in}}%
\pgfpathlineto{\pgfqpoint{5.053907in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{5.052041in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.853230in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{5.043334in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.870011in}}%
\pgfpathlineto{\pgfqpoint{5.040906in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{5.038328in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.884754in}}%
\pgfpathlineto{\pgfqpoint{5.035584in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{5.032740in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.897805in}}%
\pgfpathlineto{\pgfqpoint{5.029660in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{5.026461in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.909386in}}%
\pgfpathlineto{\pgfqpoint{5.022993in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{5.019312in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.919676in}}%
\pgfpathlineto{\pgfqpoint{5.015353in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.928822in}}%
\pgfpathlineto{\pgfqpoint{5.011044in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{5.006395in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.936983in}}%
\pgfpathlineto{\pgfqpoint{5.001313in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.944274in}}%
\pgfpathlineto{\pgfqpoint{4.995700in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.950785in}}%
\pgfpathlineto{\pgfqpoint{4.989452in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.956606in}}%
\pgfpathlineto{\pgfqpoint{4.982413in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.961806in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{4.974359in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.970631in}}%
\pgfpathlineto{\pgfqpoint{4.964892in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.974338in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{4.953402in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.980576in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.983175in}}%
\pgfpathlineto{\pgfqpoint{4.938620in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.985442in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.987502in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.990811in}}%
\pgfpathlineto{\pgfqpoint{4.917410in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.992221in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.994589in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.995597in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.996530in}}%
\pgfpathlineto{\pgfqpoint{4.882804in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.998374in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.999322in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{4.000302in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{4.002417in}}%
\pgfpathlineto{\pgfqpoint{4.845397in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{4.003579in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{4.004856in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{4.006171in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{4.007499in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{4.008807in}}%
\pgfpathlineto{\pgfqpoint{4.816061in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{4.010078in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{4.011262in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{4.013068in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{4.013586in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{4.013775in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{4.013580in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{4.012946in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{4.011813in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{4.010118in}}%
\pgfpathlineto{\pgfqpoint{4.756204in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{4.007798in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{4.004761in}}%
\pgfpathlineto{\pgfqpoint{4.743138in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{4.000893in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{3.996049in}}%
\pgfpathlineto{\pgfqpoint{4.727886in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{3.989997in}}%
\pgfpathlineto{\pgfqpoint{4.722598in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{4.718209in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{3.972572in}}%
\pgfpathlineto{\pgfqpoint{4.711400in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{4.708751in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.959066in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.228362in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.234553in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.240745in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.246937in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.253129in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.259320in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.265512in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.271704in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.277896in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.284087in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.290279in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.302663in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.308854in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.315046in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.321238in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.327430in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.333621in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.346005in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.352197in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.364580in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.370772in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.376964in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.383155in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.389347in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.395539in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.407922in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.414114in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.420306in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.426498in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.432689in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.438881in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.445073in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.451265in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.457456in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.463648in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.469840in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.476032in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.482223in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.500799in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.641204in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.450993in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.446974in}}%
\pgfpathlineto{\pgfqpoint{5.621830in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.444263in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.441058in}}%
\pgfpathlineto{\pgfqpoint{5.609804in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.437350in}}%
\pgfpathlineto{\pgfqpoint{5.600407in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.433073in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.428273in}}%
\pgfpathlineto{\pgfqpoint{5.592544in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.422878in}}%
\pgfpathlineto{\pgfqpoint{5.585683in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.416846in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.410136in}}%
\pgfpathlineto{\pgfqpoint{5.574010in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{5.568939in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.402692in}}%
\pgfpathlineto{\pgfqpoint{5.564230in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.394498in}}%
\pgfpathlineto{\pgfqpoint{5.559861in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.385393in}}%
\pgfpathlineto{\pgfqpoint{5.555814in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{4.375286in}}%
\pgfpathlineto{\pgfqpoint{5.548438in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.545119in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{4.363947in}}%
\pgfpathlineto{\pgfqpoint{5.541977in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.539071in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{4.351036in}}%
\pgfpathlineto{\pgfqpoint{5.536332in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.533785in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{4.335902in}}%
\pgfpathlineto{\pgfqpoint{5.531466in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.529238in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.527242in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{4.317088in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.523740in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.520914in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.519776in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{4.289620in}}%
\pgfpathlineto{\pgfqpoint{5.518757in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.517875in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.517162in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.516609in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.516209in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.515959in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.515854in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.515890in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.516068in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.516385in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.516843in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.517444in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.518191in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.519090in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{4.204454in}}%
\pgfpathlineto{\pgfqpoint{5.520080in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.521199in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.523931in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{4.175434in}}%
\pgfpathlineto{\pgfqpoint{5.525570in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.527272in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.531315in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{4.155805in}}%
\pgfpathlineto{\pgfqpoint{5.533571in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.536060in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{4.140462in}}%
\pgfpathlineto{\pgfqpoint{5.538791in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.541723in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{5.544967in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.548472in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{4.117126in}}%
\pgfpathlineto{\pgfqpoint{5.552328in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.107921in}}%
\pgfpathlineto{\pgfqpoint{5.556585in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.561236in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.099872in}}%
\pgfpathlineto{\pgfqpoint{5.566413in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{5.572199in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.086556in}}%
\pgfpathlineto{\pgfqpoint{5.578721in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.081012in}}%
\pgfpathlineto{\pgfqpoint{5.586162in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.076090in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.071701in}}%
\pgfpathlineto{\pgfqpoint{5.594807in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.067762in}}%
\pgfpathlineto{\pgfqpoint{5.605111in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.064302in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.061174in}}%
\pgfpathlineto{\pgfqpoint{5.617934in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.058462in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.053873in}}%
\pgfpathlineto{\pgfqpoint{5.635318in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.052023in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.050372in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.048974in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.047801in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.046829in}}%
\pgfpathlineto{\pgfqpoint{5.665124in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.045345in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.044838in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.044480in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.044179in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.044226in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.044404in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.045167in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.045769in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.046527in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.047428in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.048524in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.049843in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.051415in}}%
\pgfpathlineto{\pgfqpoint{5.764659in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.053250in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.055370in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.057866in}}%
\pgfpathlineto{\pgfqpoint{5.781223in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.060745in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.064102in}}%
\pgfpathlineto{\pgfqpoint{5.793011in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{4.067995in}}%
\pgfpathlineto{\pgfqpoint{5.802136in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{4.072548in}}%
\pgfpathlineto{\pgfqpoint{5.809544in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{4.077894in}}%
\pgfpathlineto{\pgfqpoint{5.815693in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{4.084243in}}%
\pgfpathlineto{\pgfqpoint{5.820883in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{5.825310in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{4.101474in}}%
\pgfpathlineto{\pgfqpoint{5.829090in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.835107in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{4.114095in}}%
\pgfpathlineto{\pgfqpoint{5.837490in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.839484in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.841132in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.842510in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.843610in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.844450in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.845052in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.845435in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.845618in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.845612in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.845431in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.845084in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.844578in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.843919in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.843112in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.842157in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{4.216822in}}%
\pgfpathlineto{\pgfqpoint{5.841075in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.839909in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.837168in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.835583in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{5.833937in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.832179in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.830271in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{4.265350in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.826178in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.823937in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{4.282869in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.819191in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.816589in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{4.298316in}}%
\pgfpathlineto{\pgfqpoint{5.813988in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.811193in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{4.312270in}}%
\pgfpathlineto{\pgfqpoint{5.808341in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.805338in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{4.325095in}}%
\pgfpathlineto{\pgfqpoint{5.802251in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.799017in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{4.336997in}}%
\pgfpathlineto{\pgfqpoint{5.795700in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.792204in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.348107in}}%
\pgfpathlineto{\pgfqpoint{5.788651in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.358526in}}%
\pgfpathlineto{\pgfqpoint{5.784892in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.781030in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.368305in}}%
\pgfpathlineto{\pgfqpoint{5.776996in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.377455in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.386042in}}%
\pgfpathlineto{\pgfqpoint{5.763707in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.394050in}}%
\pgfpathlineto{\pgfqpoint{5.758793in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.401485in}}%
\pgfpathlineto{\pgfqpoint{5.753571in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.408368in}}%
\pgfpathlineto{\pgfqpoint{5.747988in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.414720in}}%
\pgfpathlineto{\pgfqpoint{5.741968in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.420556in}}%
\pgfpathlineto{\pgfqpoint{5.735392in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.425885in}}%
\pgfpathlineto{\pgfqpoint{5.728085in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.430712in}}%
\pgfpathlineto{\pgfqpoint{5.719783in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.435031in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.438870in}}%
\pgfpathlineto{\pgfqpoint{5.709998in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.442284in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.445193in}}%
\pgfpathlineto{\pgfqpoint{5.697576in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.447712in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.449774in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.451380in}}%
\pgfpathlineto{\pgfqpoint{5.677745in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.853728in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.859920in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.866112in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.872303in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.884687in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.890879in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.897070in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.903262in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.909454in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.915646in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.212850in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.219041in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.225233in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.231425in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.237617in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.243808in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.518048in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.487330in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.481186in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.468899in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.438180in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.382888in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.243808in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.237617in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.231425in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.225233in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.219041in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.212850in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.915646in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.909454in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.903262in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.897070in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.890879in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.884687in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.872303in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.866112in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.859920in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.853728in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.500799in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.482223in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.476032in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.469840in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.463648in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.457456in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.451265in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.445073in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.438881in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.432689in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.426498in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.420306in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.414114in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.407922in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.395539in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.389347in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.383155in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.376964in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.370772in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.364580in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.352197in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.346005in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.333621in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.327430in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.321238in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.315046in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.308854in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.302663in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.290279in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.284087in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.277896in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.271704in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.265512in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.259320in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.253129in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.246937in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.240745in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.234553in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.228362in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.081695in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{2.926005in}}%
\pgfpathlineto{\pgfqpoint{5.097020in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{2.932005in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{2.935568in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{2.939491in}}%
\pgfpathlineto{\pgfqpoint{5.118435in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{2.943773in}}%
\pgfpathlineto{\pgfqpoint{5.126957in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{5.134605in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{2.953565in}}%
\pgfpathlineto{\pgfqpoint{5.141584in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{2.959061in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{2.964951in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{5.154054in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{2.978019in}}%
\pgfpathlineto{\pgfqpoint{5.165045in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.985234in}}%
\pgfpathlineto{\pgfqpoint{5.170088in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{2.992964in}}%
\pgfpathlineto{\pgfqpoint{5.174853in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.001275in}}%
\pgfpathlineto{\pgfqpoint{5.179343in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{5.183639in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{3.010219in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{5.191491in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{5.195137in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{3.030710in}}%
\pgfpathlineto{\pgfqpoint{5.198509in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.201696in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{3.042852in}}%
\pgfpathlineto{\pgfqpoint{5.204635in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.207394in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{3.057095in}}%
\pgfpathlineto{\pgfqpoint{5.209861in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.212214in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.214287in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{5.216108in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.217798in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.221411in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{3.106433in}}%
\pgfpathlineto{\pgfqpoint{5.222765in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.223143in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.223310in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.223270in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.223027in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.222582in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{5.221956in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.221179in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.220217in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.219068in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.217728in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.216193in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{5.214577in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.212787in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.210796in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{3.201443in}}%
\pgfpathlineto{\pgfqpoint{5.208685in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.206446in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.203986in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{3.217931in}}%
\pgfpathlineto{\pgfqpoint{5.201457in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.198717in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{3.232051in}}%
\pgfpathlineto{\pgfqpoint{5.195829in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.192760in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{3.244481in}}%
\pgfpathlineto{\pgfqpoint{5.189503in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.186026in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{3.255549in}}%
\pgfpathlineto{\pgfqpoint{5.182351in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.265454in}}%
\pgfpathlineto{\pgfqpoint{5.178368in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.174146in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{3.274363in}}%
\pgfpathlineto{\pgfqpoint{5.169580in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.282370in}}%
\pgfpathlineto{\pgfqpoint{5.164612in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.289571in}}%
\pgfpathlineto{\pgfqpoint{5.159190in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{3.296063in}}%
\pgfpathlineto{\pgfqpoint{5.153232in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.301925in}}%
\pgfpathlineto{\pgfqpoint{5.146621in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.307218in}}%
\pgfpathlineto{\pgfqpoint{5.139187in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.311988in}}%
\pgfpathlineto{\pgfqpoint{5.130693in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.316263in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.320137in}}%
\pgfpathlineto{\pgfqpoint{5.120770in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.323627in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{5.108797in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.329548in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.332045in}}%
\pgfpathlineto{\pgfqpoint{5.093534in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.334244in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.336257in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.339489in}}%
\pgfpathlineto{\pgfqpoint{5.071702in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.342024in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.343024in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.343864in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.344564in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.345140in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.345609in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.345987in}}%
\pgfpathlineto{\pgfqpoint{5.023223in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.346310in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.346569in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.346773in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.346939in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.347079in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.347338in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.347481in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.347646in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.348068in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.348328in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.348618in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.348926in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.349237in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.349771in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.349927in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.349952in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.349396in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.348687in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.347593in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{4.875430in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.343919in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.341118in}}%
\pgfpathlineto{\pgfqpoint{4.860850in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.337485in}}%
\pgfpathlineto{\pgfqpoint{4.851806in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.332819in}}%
\pgfpathlineto{\pgfqpoint{4.845208in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{4.840068in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{4.835884in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.832400in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.308555in}}%
\pgfpathlineto{\pgfqpoint{4.829484in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.826991in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{4.824846in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.821353in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.819928in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.271261in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.817472in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.816423in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.815474in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.814609in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.813819in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.232912in}}%
\pgfpathlineto{\pgfqpoint{4.813068in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.811712in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.811123in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.810595in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.810128in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.809725in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.809389in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.808933in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.808819in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.808788in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.808843in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.808988in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.809230in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.809574in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.810026in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.810592in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.811282in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.812103in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.813066in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.103926in}}%
\pgfpathlineto{\pgfqpoint{4.814124in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.815294in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.816630in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.818150in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.076280in}}%
\pgfpathlineto{\pgfqpoint{4.819859in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.821644in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.823660in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{4.825931in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.828299in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.830970in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{4.833852in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.030445in}}%
\pgfpathlineto{\pgfqpoint{4.840456in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.844256in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.020082in}}%
\pgfpathlineto{\pgfqpoint{4.848336in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.011056in}}%
\pgfpathlineto{\pgfqpoint{4.852840in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{4.857787in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{2.996016in}}%
\pgfpathlineto{\pgfqpoint{4.863212in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{4.869166in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{2.989622in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{2.983811in}}%
\pgfpathlineto{\pgfqpoint{4.875725in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{2.978486in}}%
\pgfpathlineto{\pgfqpoint{4.882966in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{2.973587in}}%
\pgfpathlineto{\pgfqpoint{4.890985in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{4.899884in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{2.964909in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{2.960946in}}%
\pgfpathlineto{\pgfqpoint{4.909717in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{2.957259in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{2.953792in}}%
\pgfpathlineto{\pgfqpoint{4.920589in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{4.932550in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{2.944320in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{2.941474in}}%
\pgfpathlineto{\pgfqpoint{4.945670in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{2.938702in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{2.936068in}}%
\pgfpathlineto{\pgfqpoint{4.960109in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{2.933565in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{2.931128in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{2.928883in}}%
\pgfpathlineto{\pgfqpoint{4.976347in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{2.922872in}}%
\pgfpathlineto{\pgfqpoint{4.995948in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.922115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.921837in}{3.143764in}}%
\pgfpathlineto{\pgfqpoint{5.921939in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.923439in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.925200in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.927251in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{3.122780in}}%
\pgfpathlineto{\pgfqpoint{5.929519in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.932078in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{3.108036in}}%
\pgfpathlineto{\pgfqpoint{5.934981in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.938180in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{3.096460in}}%
\pgfpathlineto{\pgfqpoint{5.941795in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.945836in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{3.086914in}}%
\pgfpathlineto{\pgfqpoint{5.950355in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{3.078833in}}%
\pgfpathlineto{\pgfqpoint{5.955475in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{5.961304in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{3.065878in}}%
\pgfpathlineto{\pgfqpoint{5.968023in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{5.975925in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{3.056096in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.052138in}}%
\pgfpathlineto{\pgfqpoint{5.985559in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.048694in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.045781in}}%
\pgfpathlineto{\pgfqpoint{5.998121in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.043276in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.041200in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{6.018140in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.036636in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.036326in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.036320in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.036605in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.037167in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.037997in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.039072in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.040326in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.041810in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.043513in}}%
\pgfpathlineto{\pgfqpoint{6.093836in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.045400in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.047395in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.049566in}}%
\pgfpathlineto{\pgfqpoint{6.111814in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{3.054237in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{6.127483in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{3.059298in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{3.061954in}}%
\pgfpathlineto{\pgfqpoint{6.141916in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{3.064698in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{3.067543in}}%
\pgfpathlineto{\pgfqpoint{6.155198in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{3.070529in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{6.167069in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{3.077119in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{3.080892in}}%
\pgfpathlineto{\pgfqpoint{6.177193in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{3.085191in}}%
\pgfpathlineto{\pgfqpoint{6.185541in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{3.090210in}}%
\pgfpathlineto{\pgfqpoint{6.192264in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{3.096343in}}%
\pgfpathlineto{\pgfqpoint{6.197621in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{3.104331in}}%
\pgfpathlineto{\pgfqpoint{6.201846in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{6.205137in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{3.116235in}}%
\pgfpathlineto{\pgfqpoint{6.207638in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.209480in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.210748in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.211525in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{6.211882in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{6.211885in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{6.211593in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{6.211059in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{6.210328in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.209445in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.208445in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.207361in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{6.206244in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.205138in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.204018in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.202894in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.201771in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.200649in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{3.224150in}}%
\pgfpathlineto{\pgfqpoint{6.199586in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{6.198523in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{6.197438in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{6.196313in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{6.195131in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{6.193891in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.192599in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.191174in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.189585in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{3.283627in}}%
\pgfpathlineto{\pgfqpoint{6.187810in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{6.185872in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{6.183653in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{6.181130in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{6.178286in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{3.314037in}}%
\pgfpathlineto{\pgfqpoint{6.175006in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{6.171261in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{3.324010in}}%
\pgfpathlineto{\pgfqpoint{6.166924in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{3.332064in}}%
\pgfpathlineto{\pgfqpoint{6.161870in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{3.338722in}}%
\pgfpathlineto{\pgfqpoint{6.155921in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{6.148791in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{3.349059in}}%
\pgfpathlineto{\pgfqpoint{6.140031in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{3.353101in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{3.356564in}}%
\pgfpathlineto{\pgfqpoint{6.128732in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{3.359517in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{3.362040in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{3.364141in}}%
\pgfpathlineto{\pgfqpoint{6.112689in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.367392in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.368544in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.369412in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.370371in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.370487in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.370367in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.370013in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.369420in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.368578in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.366082in}}%
\pgfpathlineto{\pgfqpoint{6.027366in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.364386in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.362473in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{6.010291in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{5.997847in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.351238in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.347442in}}%
\pgfpathlineto{\pgfqpoint{5.987877in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.343167in}}%
\pgfpathlineto{\pgfqpoint{5.979513in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{3.338333in}}%
\pgfpathlineto{\pgfqpoint{5.972306in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{5.965990in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{3.326755in}}%
\pgfpathlineto{\pgfqpoint{5.960384in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{5.955365in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{3.311864in}}%
\pgfpathlineto{\pgfqpoint{5.950856in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.946807in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{3.302692in}}%
\pgfpathlineto{\pgfqpoint{5.943083in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{3.291951in}}%
\pgfpathlineto{\pgfqpoint{5.939756in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.936685in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{3.279030in}}%
\pgfpathlineto{\pgfqpoint{5.933959in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.931406in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.929157in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{5.927111in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.925239in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.923604in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.922184in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{3.239877in}}%
\pgfpathlineto{\pgfqpoint{5.920885in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.919754in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.918810in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.918043in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.917444in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.917008in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.916731in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.916613in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.916654in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.916857in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.917228in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.917774in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.918505in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.919433in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.920574in}{3.149430in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713778in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.711797in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.709938in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.849643in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{3.959066in}}%
\pgfpathlineto{\pgfqpoint{4.708751in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{4.711400in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{3.972572in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{4.718209in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{4.722598in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{3.989997in}}%
\pgfpathlineto{\pgfqpoint{4.727886in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{3.996049in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{4.000893in}}%
\pgfpathlineto{\pgfqpoint{4.743138in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{4.004761in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{4.007798in}}%
\pgfpathlineto{\pgfqpoint{4.756204in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{4.010118in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{4.011813in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{4.012946in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{4.013580in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{4.013775in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{4.013586in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{4.013068in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{4.011262in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{4.010078in}}%
\pgfpathlineto{\pgfqpoint{4.816061in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{4.008807in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{4.007499in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{4.006171in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{4.004856in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{4.003579in}}%
\pgfpathlineto{\pgfqpoint{4.845397in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{4.002417in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{4.000302in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.999322in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.998374in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{4.882804in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.996530in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.995597in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.994589in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.992221in}}%
\pgfpathlineto{\pgfqpoint{4.917410in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.990811in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.987502in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.985442in}}%
\pgfpathlineto{\pgfqpoint{4.938620in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.983175in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.980576in}}%
\pgfpathlineto{\pgfqpoint{4.953402in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.974338in}}%
\pgfpathlineto{\pgfqpoint{4.964892in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.970631in}}%
\pgfpathlineto{\pgfqpoint{4.974359in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.961806in}}%
\pgfpathlineto{\pgfqpoint{4.982413in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.956606in}}%
\pgfpathlineto{\pgfqpoint{4.989452in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.950785in}}%
\pgfpathlineto{\pgfqpoint{4.995700in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.944274in}}%
\pgfpathlineto{\pgfqpoint{5.001313in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.936983in}}%
\pgfpathlineto{\pgfqpoint{5.006395in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{5.011044in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.928822in}}%
\pgfpathlineto{\pgfqpoint{5.015353in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.919676in}}%
\pgfpathlineto{\pgfqpoint{5.019312in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{5.022993in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.909386in}}%
\pgfpathlineto{\pgfqpoint{5.026461in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{5.029660in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.897805in}}%
\pgfpathlineto{\pgfqpoint{5.032740in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{5.035584in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.884754in}}%
\pgfpathlineto{\pgfqpoint{5.038328in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{5.040906in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.870011in}}%
\pgfpathlineto{\pgfqpoint{5.043334in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.853230in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{5.052041in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{5.053907in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.833653in}}%
\pgfpathlineto{\pgfqpoint{5.055678in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{5.058934in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{5.060326in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.808696in}}%
\pgfpathlineto{\pgfqpoint{5.061598in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{5.062777in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{5.063782in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{5.065261in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{5.065725in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{5.065997in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{5.066069in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{5.065933in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{5.065575in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{5.064984in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{5.064144in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{5.063037in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{5.061642in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.725245in}}%
\pgfpathlineto{\pgfqpoint{5.060023in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{5.058120in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{5.055870in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.706391in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{5.050505in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.692950in}}%
\pgfpathlineto{\pgfqpoint{5.047317in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{5.043784in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.682064in}}%
\pgfpathlineto{\pgfqpoint{5.039917in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.672755in}}%
\pgfpathlineto{\pgfqpoint{5.035638in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{5.031005in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.664529in}}%
\pgfpathlineto{\pgfqpoint{5.025998in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{5.020572in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.650306in}}%
\pgfpathlineto{\pgfqpoint{5.014724in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.644017in}}%
\pgfpathlineto{\pgfqpoint{5.008441in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.638152in}}%
\pgfpathlineto{\pgfqpoint{5.001701in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.632655in}}%
\pgfpathlineto{\pgfqpoint{4.994471in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.627489in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.622626in}}%
\pgfpathlineto{\pgfqpoint{4.986704in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.617983in}}%
\pgfpathlineto{\pgfqpoint{4.978380in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.613613in}}%
\pgfpathlineto{\pgfqpoint{4.969331in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{4.959427in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.601986in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.598607in}}%
\pgfpathlineto{\pgfqpoint{4.948372in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.595407in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.592505in}}%
\pgfpathlineto{\pgfqpoint{4.935640in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.589787in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.585172in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.581496in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{4.896809in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.578943in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.578036in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.577427in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.577117in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.577112in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.577423in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.578064in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.579059in}}%
\pgfpathlineto{\pgfqpoint{4.848713in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.580371in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.582045in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.584152in}}%
\pgfpathlineto{\pgfqpoint{4.828492in}{3.585628in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.586680in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.589644in}}%
\pgfpathlineto{\pgfqpoint{4.815915in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.593133in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{4.806307in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{3.601816in}}%
\pgfpathlineto{\pgfqpoint{4.798471in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{4.791829in}{3.610202in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{3.613387in}}%
\pgfpathlineto{\pgfqpoint{4.786086in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{3.620590in}}%
\pgfpathlineto{\pgfqpoint{4.781060in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.776632in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.629034in}}%
\pgfpathlineto{\pgfqpoint{4.772653in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{3.639082in}}%
\pgfpathlineto{\pgfqpoint{4.769130in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{4.765947in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{3.651329in}}%
\pgfpathlineto{\pgfqpoint{4.763110in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.760514in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{3.666780in}}%
\pgfpathlineto{\pgfqpoint{4.756089in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.754162in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.752439in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{3.687219in}}%
\pgfpathlineto{\pgfqpoint{4.750831in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.749309in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.747912in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.746614in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{3.714572in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.744115in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.742877in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.741653in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.740427in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{3.745199in}}%
\pgfpathlineto{\pgfqpoint{4.739178in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.737786in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.736351in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.733323in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.729828in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.727996in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{3.792192in}}%
\pgfpathlineto{\pgfqpoint{4.726073in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.724042in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.722010in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{3.810963in}}%
\pgfpathlineto{\pgfqpoint{4.719948in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.717837in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.715787in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{3.829392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.763981in}{3.839537in}}%
\pgfpathlineto{\pgfqpoint{4.764257in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.765193in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.767219in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.768276in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.769343in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{3.802039in}}%
\pgfpathlineto{\pgfqpoint{4.770399in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.771410in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.772403in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.773376in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.774329in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.775266in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.776191in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.762646in}}%
\pgfpathlineto{\pgfqpoint{4.777080in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.777969in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.778879in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.779824in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.780823in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.781897in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{3.723451in}}%
\pgfpathlineto{\pgfqpoint{4.783047in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.784289in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.785674in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.787232in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{3.697050in}}%
\pgfpathlineto{\pgfqpoint{4.788986in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.790937in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.793163in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{3.679592in}}%
\pgfpathlineto{\pgfqpoint{4.795699in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.798580in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{3.666854in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.805704in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.657008in}}%
\pgfpathlineto{\pgfqpoint{4.810144in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.649113in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.642664in}}%
\pgfpathlineto{\pgfqpoint{4.821640in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.637348in}}%
\pgfpathlineto{\pgfqpoint{4.829438in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.632956in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.629352in}}%
\pgfpathlineto{\pgfqpoint{4.839762in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.626420in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.624097in}}%
\pgfpathlineto{\pgfqpoint{4.856283in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.622327in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.621036in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.620215in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.619832in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.620284in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.621089in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.622268in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.625638in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.627861in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.630402in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{4.934020in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.636513in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.640085in}}%
\pgfpathlineto{\pgfqpoint{4.944879in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.643993in}}%
\pgfpathlineto{\pgfqpoint{4.954198in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.648278in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.652942in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{4.969862in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.663529in}}%
\pgfpathlineto{\pgfqpoint{4.976584in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.669565in}}%
\pgfpathlineto{\pgfqpoint{4.982705in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.676203in}}%
\pgfpathlineto{\pgfqpoint{4.988285in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.683570in}}%
\pgfpathlineto{\pgfqpoint{4.993363in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.997997in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.691906in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.701533in}}%
\pgfpathlineto{\pgfqpoint{5.005959in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{5.009358in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.713201in}}%
\pgfpathlineto{\pgfqpoint{5.012353in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{5.015017in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{5.017301in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.728619in}}%
\pgfpathlineto{\pgfqpoint{5.019287in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{5.022307in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{5.023367in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.756714in}}%
\pgfpathlineto{\pgfqpoint{5.024157in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{5.024709in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{5.025010in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{5.025074in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{5.024913in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{5.024539in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{5.023964in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{5.023225in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{5.022305in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{5.021206in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{5.019931in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{5.018478in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.827639in}}%
\pgfpathlineto{\pgfqpoint{5.016888in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{5.015149in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{5.013223in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{5.008875in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{5.006408in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.864281in}}%
\pgfpathlineto{\pgfqpoint{5.003751in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{5.000863in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.877515in}}%
\pgfpathlineto{\pgfqpoint{4.997718in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.994289in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.888689in}}%
\pgfpathlineto{\pgfqpoint{4.990530in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.898240in}}%
\pgfpathlineto{\pgfqpoint{4.986384in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.981785in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.906464in}}%
\pgfpathlineto{\pgfqpoint{4.976625in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.913583in}}%
\pgfpathlineto{\pgfqpoint{4.970770in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.919762in}}%
\pgfpathlineto{\pgfqpoint{4.964018in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{4.956060in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.929769in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.933802in}}%
\pgfpathlineto{\pgfqpoint{4.946157in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.940222in}}%
\pgfpathlineto{\pgfqpoint{4.933044in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.942719in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.944823in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.947906in}}%
\pgfpathlineto{\pgfqpoint{4.911445in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.948994in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.949804in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.950364in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.950702in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.950845in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.950640in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.950332in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.949908in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.949380in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.948753in}}%
\pgfpathlineto{\pgfqpoint{4.838907in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.948026in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.945102in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.943749in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.942106in}}%
\pgfpathlineto{\pgfqpoint{4.806842in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{3.940046in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{4.791749in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{3.934084in}}%
\pgfpathlineto{\pgfqpoint{4.782560in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.923569in}}%
\pgfpathlineto{\pgfqpoint{4.776328in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{4.771841in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{3.914523in}}%
\pgfpathlineto{\pgfqpoint{4.768478in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.765964in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.764091in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{3.898473in}}%
\pgfpathlineto{\pgfqpoint{4.762774in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.761887in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.761364in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.761155in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.761212in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.761496in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.761973in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.762611in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.763384in}{3.843660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813066in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.812103in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.811282in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.810592in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.810026in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.809574in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.809230in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.808988in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.808843in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.808788in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.808819in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.808933in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.809389in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.809725in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.810128in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.810595in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.811123in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.811712in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.813068in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.232912in}}%
\pgfpathlineto{\pgfqpoint{4.813819in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.814609in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.815474in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.816423in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.817472in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.271261in}}%
\pgfpathlineto{\pgfqpoint{4.819928in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.821353in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.824846in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{4.826991in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.829484in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.308555in}}%
\pgfpathlineto{\pgfqpoint{4.832400in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.835884in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{4.840068in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{4.845208in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.332819in}}%
\pgfpathlineto{\pgfqpoint{4.851806in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.337485in}}%
\pgfpathlineto{\pgfqpoint{4.860850in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.341118in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.343919in}}%
\pgfpathlineto{\pgfqpoint{4.875430in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.347593in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.348687in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.349396in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.349952in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.349927in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.349771in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.349237in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.348926in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.348618in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.348328in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.348068in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.347646in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.347481in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.347338in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.347079in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.346939in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.346773in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.346569in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.346310in}}%
\pgfpathlineto{\pgfqpoint{5.023223in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.345987in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.345609in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.345140in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.344564in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.343864in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.343024in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.342024in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{5.071702in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.339489in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.336257in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.334244in}}%
\pgfpathlineto{\pgfqpoint{5.093534in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.332045in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.329548in}}%
\pgfpathlineto{\pgfqpoint{5.108797in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.323627in}}%
\pgfpathlineto{\pgfqpoint{5.120770in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.320137in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.316263in}}%
\pgfpathlineto{\pgfqpoint{5.130693in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.311988in}}%
\pgfpathlineto{\pgfqpoint{5.139187in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.307218in}}%
\pgfpathlineto{\pgfqpoint{5.146621in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.301925in}}%
\pgfpathlineto{\pgfqpoint{5.153232in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{3.296063in}}%
\pgfpathlineto{\pgfqpoint{5.159190in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.289571in}}%
\pgfpathlineto{\pgfqpoint{5.164612in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.282370in}}%
\pgfpathlineto{\pgfqpoint{5.169580in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{3.274363in}}%
\pgfpathlineto{\pgfqpoint{5.174146in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.178368in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.265454in}}%
\pgfpathlineto{\pgfqpoint{5.182351in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{3.255549in}}%
\pgfpathlineto{\pgfqpoint{5.186026in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.189503in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{3.244481in}}%
\pgfpathlineto{\pgfqpoint{5.192760in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.195829in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{3.232051in}}%
\pgfpathlineto{\pgfqpoint{5.198717in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.201457in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{3.217931in}}%
\pgfpathlineto{\pgfqpoint{5.203986in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.206446in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.208685in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{3.201443in}}%
\pgfpathlineto{\pgfqpoint{5.210796in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.212787in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.214577in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{5.216193in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.217728in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.219068in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.220217in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.221179in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.221956in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{5.222582in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.223027in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.223270in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.223310in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.223143in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.222765in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{3.106433in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.221411in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.217798in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.216108in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{5.214287in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.212214in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.209861in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{3.057095in}}%
\pgfpathlineto{\pgfqpoint{5.207394in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.204635in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{3.042852in}}%
\pgfpathlineto{\pgfqpoint{5.201696in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{5.198509in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{3.030710in}}%
\pgfpathlineto{\pgfqpoint{5.195137in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.191491in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{3.010219in}}%
\pgfpathlineto{\pgfqpoint{5.183639in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{5.179343in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.001275in}}%
\pgfpathlineto{\pgfqpoint{5.174853in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{2.992964in}}%
\pgfpathlineto{\pgfqpoint{5.170088in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.985234in}}%
\pgfpathlineto{\pgfqpoint{5.165045in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{2.978019in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{5.154054in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{2.964951in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{2.959061in}}%
\pgfpathlineto{\pgfqpoint{5.141584in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{2.953565in}}%
\pgfpathlineto{\pgfqpoint{5.134605in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{5.126957in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{2.943773in}}%
\pgfpathlineto{\pgfqpoint{5.118435in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{2.939491in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{2.935568in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{2.932005in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{5.097020in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{2.926005in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{5.081695in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.995948in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{2.922872in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{4.976347in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{2.928883in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{2.931128in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{2.933565in}}%
\pgfpathlineto{\pgfqpoint{4.960109in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{2.936068in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{2.938702in}}%
\pgfpathlineto{\pgfqpoint{4.945670in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{2.941474in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{2.944320in}}%
\pgfpathlineto{\pgfqpoint{4.932550in}{2.946690in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{4.920589in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{2.953792in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{2.957259in}}%
\pgfpathlineto{\pgfqpoint{4.909717in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{2.960946in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{2.964909in}}%
\pgfpathlineto{\pgfqpoint{4.899884in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{4.890985in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{2.973587in}}%
\pgfpathlineto{\pgfqpoint{4.882966in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{2.978486in}}%
\pgfpathlineto{\pgfqpoint{4.875725in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{2.983811in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{2.989622in}}%
\pgfpathlineto{\pgfqpoint{4.869166in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{4.863212in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{2.996016in}}%
\pgfpathlineto{\pgfqpoint{4.857787in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{4.852840in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.011056in}}%
\pgfpathlineto{\pgfqpoint{4.848336in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.020082in}}%
\pgfpathlineto{\pgfqpoint{4.844256in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{4.840456in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.030445in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.833852in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{4.830970in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.828299in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.825931in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{4.823660in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.821644in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.819859in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.076280in}}%
\pgfpathlineto{\pgfqpoint{4.818150in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.816630in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.815294in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.814124in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.103926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.850665in}{3.097715in}}%
\pgfpathlineto{\pgfqpoint{4.851545in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.855259in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{4.857496in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.859961in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{4.865811in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.873019in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.041414in}}%
\pgfpathlineto{\pgfqpoint{4.877226in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{4.881903in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.887091in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.025751in}}%
\pgfpathlineto{\pgfqpoint{4.892881in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{4.899358in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.013514in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{4.906627in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.003569in}}%
\pgfpathlineto{\pgfqpoint{4.914827in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{2.999241in}}%
\pgfpathlineto{\pgfqpoint{4.924100in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{2.995290in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{2.991612in}}%
\pgfpathlineto{\pgfqpoint{4.934664in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{2.985064in}}%
\pgfpathlineto{\pgfqpoint{4.946749in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{2.979370in}}%
\pgfpathlineto{\pgfqpoint{4.960725in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{2.976825in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{2.974409in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{2.972204in}}%
\pgfpathlineto{\pgfqpoint{4.977382in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{2.970147in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{2.968249in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{4.999056in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{2.965068in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{2.963729in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{2.962620in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{2.961750in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{2.961130in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{2.960774in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{2.960696in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{2.962300in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{2.963511in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{2.965098in}}%
\pgfpathlineto{\pgfqpoint{5.067449in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{2.967012in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{5.084109in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{2.975214in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{2.978800in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{5.105527in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{2.987327in}}%
\pgfpathlineto{\pgfqpoint{5.113691in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{2.992321in}}%
\pgfpathlineto{\pgfqpoint{5.120901in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{2.997839in}}%
\pgfpathlineto{\pgfqpoint{5.127375in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.003913in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.010595in}}%
\pgfpathlineto{\pgfqpoint{5.138655in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{5.143622in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.026102in}}%
\pgfpathlineto{\pgfqpoint{5.148200in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.152449in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{3.035200in}}%
\pgfpathlineto{\pgfqpoint{5.156375in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{5.159975in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.045495in}}%
\pgfpathlineto{\pgfqpoint{5.163323in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.166346in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.057492in}}%
\pgfpathlineto{\pgfqpoint{5.169147in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.171643in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{3.072292in}}%
\pgfpathlineto{\pgfqpoint{5.173895in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.175896in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.177620in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.093060in}}%
\pgfpathlineto{\pgfqpoint{5.179091in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.180350in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.181354in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.182112in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.182631in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.182917in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.182978in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.182818in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.182439in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.181845in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.181037in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.180015in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.167609in}}%
\pgfpathlineto{\pgfqpoint{5.178779in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.177390in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.175788in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.173966in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{3.190302in}}%
\pgfpathlineto{\pgfqpoint{5.171945in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.169751in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.167312in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{5.164680in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.161806in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.220069in}}%
\pgfpathlineto{\pgfqpoint{5.158684in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.155290in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{3.231366in}}%
\pgfpathlineto{\pgfqpoint{5.151603in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.241127in}}%
\pgfpathlineto{\pgfqpoint{5.147561in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.143154in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.249647in}}%
\pgfpathlineto{\pgfqpoint{5.138290in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.257142in}}%
\pgfpathlineto{\pgfqpoint{5.132889in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.263762in}}%
\pgfpathlineto{\pgfqpoint{5.126840in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{5.119980in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.274824in}}%
\pgfpathlineto{\pgfqpoint{5.112077in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.279430in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.283520in}}%
\pgfpathlineto{\pgfqpoint{5.102731in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.287153in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.290338in}}%
\pgfpathlineto{\pgfqpoint{5.091287in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.293179in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.295645in}}%
\pgfpathlineto{\pgfqpoint{5.076210in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.297800in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.299683in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{5.052711in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.305391in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.305926in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.306288in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.306490in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.306544in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.306459in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.306244in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.305906in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.304194in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{4.965749in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.302501in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.301504in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.300371in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.299082in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.297610in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.295962in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.294088in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{4.915880in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.289368in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{4.903128in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.282888in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.278684in}}%
\pgfpathlineto{\pgfqpoint{4.893696in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.273656in}}%
\pgfpathlineto{\pgfqpoint{4.886361in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.267540in}}%
\pgfpathlineto{\pgfqpoint{4.880397in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.260037in}}%
\pgfpathlineto{\pgfqpoint{4.875416in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.871174in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.250751in}}%
\pgfpathlineto{\pgfqpoint{4.867496in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.239013in}}%
\pgfpathlineto{\pgfqpoint{4.861425in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.858891in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.223744in}}%
\pgfpathlineto{\pgfqpoint{4.856647in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.854612in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.852813in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.202269in}}%
\pgfpathlineto{\pgfqpoint{4.849814in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.848567in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.847501in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.845882in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.845319in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.844915in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.844670in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.844583in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.844889in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.845288in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.845858in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.846606in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.847541in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.848674in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.850018in}{3.100281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519090in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.518191in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.517444in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.516843in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.516385in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.516068in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.515890in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.515854in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.515959in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.516209in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.516609in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.517162in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.517875in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.518757in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{4.289620in}}%
\pgfpathlineto{\pgfqpoint{5.519776in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.520914in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.523740in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{4.317088in}}%
\pgfpathlineto{\pgfqpoint{5.527242in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.529238in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.531466in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{4.335902in}}%
\pgfpathlineto{\pgfqpoint{5.533785in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.536332in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{4.351036in}}%
\pgfpathlineto{\pgfqpoint{5.539071in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.541977in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{4.363947in}}%
\pgfpathlineto{\pgfqpoint{5.545119in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{5.548438in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{4.375286in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{5.555814in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.385393in}}%
\pgfpathlineto{\pgfqpoint{5.559861in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.394498in}}%
\pgfpathlineto{\pgfqpoint{5.564230in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.402692in}}%
\pgfpathlineto{\pgfqpoint{5.568939in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{5.574010in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.410136in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.416846in}}%
\pgfpathlineto{\pgfqpoint{5.585683in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.422878in}}%
\pgfpathlineto{\pgfqpoint{5.592544in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.428273in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.433073in}}%
\pgfpathlineto{\pgfqpoint{5.600407in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.437350in}}%
\pgfpathlineto{\pgfqpoint{5.609804in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.441058in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.444263in}}%
\pgfpathlineto{\pgfqpoint{5.621830in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.446974in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.450993in}}%
\pgfpathlineto{\pgfqpoint{5.641204in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.677745in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.451380in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.449774in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.447712in}}%
\pgfpathlineto{\pgfqpoint{5.697576in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.445193in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.442284in}}%
\pgfpathlineto{\pgfqpoint{5.709998in}{4.439593in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.438870in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.435031in}}%
\pgfpathlineto{\pgfqpoint{5.719783in}{4.433449in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.430712in}}%
\pgfpathlineto{\pgfqpoint{5.728085in}{4.427305in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.425885in}}%
\pgfpathlineto{\pgfqpoint{5.735392in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.420556in}}%
\pgfpathlineto{\pgfqpoint{5.741968in}{4.415018in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.414720in}}%
\pgfpathlineto{\pgfqpoint{5.747988in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.408368in}}%
\pgfpathlineto{\pgfqpoint{5.753571in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.401485in}}%
\pgfpathlineto{\pgfqpoint{5.758793in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.394050in}}%
\pgfpathlineto{\pgfqpoint{5.763707in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.386042in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.377455in}}%
\pgfpathlineto{\pgfqpoint{5.776996in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.368305in}}%
\pgfpathlineto{\pgfqpoint{5.781030in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{5.784892in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.358526in}}%
\pgfpathlineto{\pgfqpoint{5.788651in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.348107in}}%
\pgfpathlineto{\pgfqpoint{5.792204in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.795700in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{4.336997in}}%
\pgfpathlineto{\pgfqpoint{5.799017in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.802251in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{4.325095in}}%
\pgfpathlineto{\pgfqpoint{5.805338in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.808341in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{4.312270in}}%
\pgfpathlineto{\pgfqpoint{5.811193in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.813988in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{4.298316in}}%
\pgfpathlineto{\pgfqpoint{5.816589in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.819191in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{4.282869in}}%
\pgfpathlineto{\pgfqpoint{5.823937in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.826178in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{4.265350in}}%
\pgfpathlineto{\pgfqpoint{5.830271in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.832179in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.833937in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{5.835583in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.837168in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.839909in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.841075in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{4.216822in}}%
\pgfpathlineto{\pgfqpoint{5.842157in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.843112in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.843919in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.844578in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.845084in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.845431in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.845612in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.845618in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.845435in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.845052in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.844450in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.843610in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.842510in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{5.841132in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.839484in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.837490in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{4.114095in}}%
\pgfpathlineto{\pgfqpoint{5.835107in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.829090in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{4.101474in}}%
\pgfpathlineto{\pgfqpoint{5.825310in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{5.820883in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{4.084243in}}%
\pgfpathlineto{\pgfqpoint{5.815693in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{4.077894in}}%
\pgfpathlineto{\pgfqpoint{5.809544in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{4.072548in}}%
\pgfpathlineto{\pgfqpoint{5.802136in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{4.067995in}}%
\pgfpathlineto{\pgfqpoint{5.793011in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.064102in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.060745in}}%
\pgfpathlineto{\pgfqpoint{5.781223in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.057866in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.055370in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.053250in}}%
\pgfpathlineto{\pgfqpoint{5.764659in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.051415in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.049843in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.048524in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.047428in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.046527in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.045769in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.045167in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.044404in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.044226in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.044179in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.044480in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.044838in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.045345in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{5.665124in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.046829in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.047801in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.048974in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.050372in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.052023in}}%
\pgfpathlineto{\pgfqpoint{5.635318in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.053873in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.058462in}}%
\pgfpathlineto{\pgfqpoint{5.617934in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.061174in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.064302in}}%
\pgfpathlineto{\pgfqpoint{5.605111in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.067762in}}%
\pgfpathlineto{\pgfqpoint{5.594807in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.071701in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.076090in}}%
\pgfpathlineto{\pgfqpoint{5.586162in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.081012in}}%
\pgfpathlineto{\pgfqpoint{5.578721in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.086556in}}%
\pgfpathlineto{\pgfqpoint{5.572199in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{5.566413in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.099872in}}%
\pgfpathlineto{\pgfqpoint{5.561236in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.556585in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.107921in}}%
\pgfpathlineto{\pgfqpoint{5.552328in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{4.117126in}}%
\pgfpathlineto{\pgfqpoint{5.548472in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.544967in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{5.541723in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.538791in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{4.140462in}}%
\pgfpathlineto{\pgfqpoint{5.536060in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.533571in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{4.155805in}}%
\pgfpathlineto{\pgfqpoint{5.531315in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.527272in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.525570in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{4.175434in}}%
\pgfpathlineto{\pgfqpoint{5.523931in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.521199in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.520080in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{4.204454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.556524in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{5.556897in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.558472in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.560277in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.562328in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.180501in}}%
\pgfpathlineto{\pgfqpoint{5.564601in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.567148in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.165433in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.573150in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.153527in}}%
\pgfpathlineto{\pgfqpoint{5.576678in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.580616in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.143715in}}%
\pgfpathlineto{\pgfqpoint{5.585047in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.135457in}}%
\pgfpathlineto{\pgfqpoint{5.590057in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.128401in}}%
\pgfpathlineto{\pgfqpoint{5.595774in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.122329in}}%
\pgfpathlineto{\pgfqpoint{5.602400in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.117078in}}%
\pgfpathlineto{\pgfqpoint{5.610235in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.112535in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.108608in}}%
\pgfpathlineto{\pgfqpoint{5.619827in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.099826in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.097744in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.096033in}}%
\pgfpathlineto{\pgfqpoint{5.651566in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.094638in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.093546in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.092746in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.092216in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.091941in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.091910in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.092116in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.092556in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.093233in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.094153in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{5.718480in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.096767in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.098506in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.100580in}}%
\pgfpathlineto{\pgfqpoint{5.738958in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.103039in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.105947in}}%
\pgfpathlineto{\pgfqpoint{5.751964in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.109395in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.113497in}}%
\pgfpathlineto{\pgfqpoint{5.761505in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.118470in}}%
\pgfpathlineto{\pgfqpoint{5.768861in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.124567in}}%
\pgfpathlineto{\pgfqpoint{5.774749in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.132254in}}%
\pgfpathlineto{\pgfqpoint{5.779540in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.783438in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.142631in}}%
\pgfpathlineto{\pgfqpoint{5.786655in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.789282in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.791419in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.158354in}}%
\pgfpathlineto{\pgfqpoint{5.793125in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.794459in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.795459in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.796162in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.796594in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.796782in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.796746in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.796501in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.796062in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.795440in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.794642in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.793673in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.792536in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.240269in}}%
\pgfpathlineto{\pgfqpoint{5.791251in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.788250in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.786507in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.264294in}}%
\pgfpathlineto{\pgfqpoint{5.784631in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.782620in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.780439in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.282510in}}%
\pgfpathlineto{\pgfqpoint{5.778122in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.775661in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.297772in}}%
\pgfpathlineto{\pgfqpoint{5.773016in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.770252in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.767284in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.311050in}}%
\pgfpathlineto{\pgfqpoint{5.764178in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.322862in}}%
\pgfpathlineto{\pgfqpoint{5.760851in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.757361in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.333474in}}%
\pgfpathlineto{\pgfqpoint{5.753632in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.749674in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.343079in}}%
\pgfpathlineto{\pgfqpoint{5.745446in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.351778in}}%
\pgfpathlineto{\pgfqpoint{5.740909in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.359649in}}%
\pgfpathlineto{\pgfqpoint{5.736021in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.730695in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.366757in}}%
\pgfpathlineto{\pgfqpoint{5.724828in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.373142in}}%
\pgfpathlineto{\pgfqpoint{5.718269in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.378837in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.383875in}}%
\pgfpathlineto{\pgfqpoint{5.710733in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.388293in}}%
\pgfpathlineto{\pgfqpoint{5.701641in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.392092in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.395298in}}%
\pgfpathlineto{\pgfqpoint{5.689711in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.397930in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.400002in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.401504in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.402452in}}%
\pgfpathlineto{\pgfqpoint{5.663704in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.402859in}}%
\pgfpathlineto{\pgfqpoint{5.656294in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.402715in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.402025in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.400772in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.398936in}}%
\pgfpathlineto{\pgfqpoint{5.631074in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.396489in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.393461in}}%
\pgfpathlineto{\pgfqpoint{5.619567in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.389764in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.385405in}}%
\pgfpathlineto{\pgfqpoint{5.610874in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.380325in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.374462in}}%
\pgfpathlineto{\pgfqpoint{5.597547in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.367739in}}%
\pgfpathlineto{\pgfqpoint{5.592108in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.360045in}}%
\pgfpathlineto{\pgfqpoint{5.587245in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.582871in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.351212in}}%
\pgfpathlineto{\pgfqpoint{5.578892in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.575275in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.340977in}}%
\pgfpathlineto{\pgfqpoint{5.571971in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.568979in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.328851in}}%
\pgfpathlineto{\pgfqpoint{5.566237in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.563776in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.313802in}}%
\pgfpathlineto{\pgfqpoint{5.561550in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.559555in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.557804in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.293134in}}%
\pgfpathlineto{\pgfqpoint{5.556276in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.554933in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.552186in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.551672in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.551349in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.551214in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.551265in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.551500in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.551920in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.552526in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.553322in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.554313in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.555505in}{4.206135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920574in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.919433in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.918505in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.917774in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.917228in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.916857in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.916654in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.916613in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.916731in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.917008in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.917444in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.918043in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.918810in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.919754in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.920885in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{3.239877in}}%
\pgfpathlineto{\pgfqpoint{5.922184in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.923604in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.925239in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.927111in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{5.929157in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.931406in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.933959in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{3.279030in}}%
\pgfpathlineto{\pgfqpoint{5.936685in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.939756in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{3.291951in}}%
\pgfpathlineto{\pgfqpoint{5.943083in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{3.302692in}}%
\pgfpathlineto{\pgfqpoint{5.946807in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.950856in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{3.311864in}}%
\pgfpathlineto{\pgfqpoint{5.955365in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{5.960384in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{3.326755in}}%
\pgfpathlineto{\pgfqpoint{5.965990in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{5.972306in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{3.338333in}}%
\pgfpathlineto{\pgfqpoint{5.979513in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.343167in}}%
\pgfpathlineto{\pgfqpoint{5.987877in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.347442in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.351238in}}%
\pgfpathlineto{\pgfqpoint{5.997847in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{6.010291in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.362473in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.364386in}}%
\pgfpathlineto{\pgfqpoint{6.027366in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.366082in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.368578in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.369420in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.370013in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.370367in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.370487in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.370371in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.369412in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.368544in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.367392in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{6.112689in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{3.364141in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{3.362040in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{3.359517in}}%
\pgfpathlineto{\pgfqpoint{6.128732in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{3.356564in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{3.353101in}}%
\pgfpathlineto{\pgfqpoint{6.140031in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{3.349059in}}%
\pgfpathlineto{\pgfqpoint{6.148791in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{6.155921in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{3.338722in}}%
\pgfpathlineto{\pgfqpoint{6.161870in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{3.332064in}}%
\pgfpathlineto{\pgfqpoint{6.166924in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{3.324010in}}%
\pgfpathlineto{\pgfqpoint{6.171261in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{6.175006in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{3.314037in}}%
\pgfpathlineto{\pgfqpoint{6.178286in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{6.181130in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{6.183653in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{6.185872in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{6.187810in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{3.283627in}}%
\pgfpathlineto{\pgfqpoint{6.189585in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.191174in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.192599in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.193891in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{6.195131in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{6.196313in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{6.197438in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{6.198523in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{6.199586in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{3.224150in}}%
\pgfpathlineto{\pgfqpoint{6.200649in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.201771in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.202894in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.204018in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.205138in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.206244in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{6.207361in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.208445in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.209445in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.210328in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.211059in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{6.211593in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{6.211885in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{6.211882in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{6.211525in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{6.210748in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.209480in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.207638in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{3.116235in}}%
\pgfpathlineto{\pgfqpoint{6.205137in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{6.201846in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{3.104331in}}%
\pgfpathlineto{\pgfqpoint{6.197621in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{3.096343in}}%
\pgfpathlineto{\pgfqpoint{6.192264in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{3.090210in}}%
\pgfpathlineto{\pgfqpoint{6.185541in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{3.085191in}}%
\pgfpathlineto{\pgfqpoint{6.177193in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{3.080892in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{3.077119in}}%
\pgfpathlineto{\pgfqpoint{6.167069in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{3.070529in}}%
\pgfpathlineto{\pgfqpoint{6.155198in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{3.067543in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{3.064698in}}%
\pgfpathlineto{\pgfqpoint{6.141916in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{3.061954in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{3.059298in}}%
\pgfpathlineto{\pgfqpoint{6.127483in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{3.054237in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{6.111814in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.049566in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.047395in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.045400in}}%
\pgfpathlineto{\pgfqpoint{6.093836in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.043513in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.041810in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.040326in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.039072in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.037997in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.037167in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.036605in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.036320in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.036326in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.036636in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{6.018140in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.041200in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.043276in}}%
\pgfpathlineto{\pgfqpoint{5.998121in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.045781in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.048694in}}%
\pgfpathlineto{\pgfqpoint{5.985559in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.052138in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{3.056096in}}%
\pgfpathlineto{\pgfqpoint{5.975925in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{5.968023in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{3.065878in}}%
\pgfpathlineto{\pgfqpoint{5.961304in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{5.955475in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{3.078833in}}%
\pgfpathlineto{\pgfqpoint{5.950355in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{3.086914in}}%
\pgfpathlineto{\pgfqpoint{5.945836in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.941795in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{3.096460in}}%
\pgfpathlineto{\pgfqpoint{5.938180in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.934981in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{3.108036in}}%
\pgfpathlineto{\pgfqpoint{5.932078in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.929519in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{3.122780in}}%
\pgfpathlineto{\pgfqpoint{5.927251in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.925200in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.923439in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.921939in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{3.143764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.952796in}{3.173900in}}%
\pgfpathlineto{\pgfqpoint{5.953606in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.954696in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.956073in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.957758in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{3.145651in}}%
\pgfpathlineto{\pgfqpoint{5.959771in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.962134in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.964905in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{5.968133in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{3.119504in}}%
\pgfpathlineto{\pgfqpoint{5.971883in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.976276in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{3.110939in}}%
\pgfpathlineto{\pgfqpoint{5.981468in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.104002in}}%
\pgfpathlineto{\pgfqpoint{5.987695in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.098298in}}%
\pgfpathlineto{\pgfqpoint{5.995385in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.093591in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.089720in}}%
\pgfpathlineto{\pgfqpoint{6.005680in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.086572in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.082164in}}%
\pgfpathlineto{\pgfqpoint{6.022313in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.080784in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.079522in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.081064in}}%
\pgfpathlineto{\pgfqpoint{6.061598in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.082439in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.084228in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{6.080276in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.089104in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.092201in}}%
\pgfpathlineto{\pgfqpoint{6.092448in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.095773in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.099850in}}%
\pgfpathlineto{\pgfqpoint{6.102008in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.104513in}}%
\pgfpathlineto{\pgfqpoint{6.109936in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{3.109849in}}%
\pgfpathlineto{\pgfqpoint{6.116672in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{3.116022in}}%
\pgfpathlineto{\pgfqpoint{6.122443in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{3.123307in}}%
\pgfpathlineto{\pgfqpoint{6.127387in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.131616in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{3.132243in}}%
\pgfpathlineto{\pgfqpoint{6.135246in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{6.138257in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{3.143983in}}%
\pgfpathlineto{\pgfqpoint{6.140836in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{6.142936in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{6.144616in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{3.162273in}}%
\pgfpathlineto{\pgfqpoint{6.146011in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.147088in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.147887in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.148444in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.148786in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.148937in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.148910in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.148715in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.148355in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.147830in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.147131in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{6.146248in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{6.145162in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{6.143877in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{6.142350in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{6.140530in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{3.265674in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.135854in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.132865in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{3.279369in}}%
\pgfpathlineto{\pgfqpoint{6.129318in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{6.125081in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{3.296868in}}%
\pgfpathlineto{\pgfqpoint{6.119965in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{3.302891in}}%
\pgfpathlineto{\pgfqpoint{6.113631in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{6.105476in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.311701in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.314912in}}%
\pgfpathlineto{\pgfqpoint{6.094294in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.317485in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.319500in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.321011in}}%
\pgfpathlineto{\pgfqpoint{6.074068in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.322064in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.322682in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.322660in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.322025in}}%
\pgfpathlineto{\pgfqpoint{6.042324in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.320973in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.319497in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{6.021366in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.315126in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.312189in}}%
\pgfpathlineto{\pgfqpoint{6.009387in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.308661in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.304502in}}%
\pgfpathlineto{\pgfqpoint{6.000401in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.299606in}}%
\pgfpathlineto{\pgfqpoint{5.993116in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.293853in}}%
\pgfpathlineto{\pgfqpoint{5.986991in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.287073in}}%
\pgfpathlineto{\pgfqpoint{5.981736in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{3.279014in}}%
\pgfpathlineto{\pgfqpoint{5.977166in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.973179in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{5.969661in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.966565in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{3.256944in}}%
\pgfpathlineto{\pgfqpoint{5.963833in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.961435in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.959353in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{3.240358in}}%
\pgfpathlineto{\pgfqpoint{5.957534in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.955984in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.954694in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.953649in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.952841in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{5.952247in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.951752in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.951854in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.952194in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{3.174004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763384in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.762611in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.761973in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.761496in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.761212in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.761155in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.761364in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.761887in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.762774in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{3.898473in}}%
\pgfpathlineto{\pgfqpoint{4.764091in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.765964in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.768478in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{3.914523in}}%
\pgfpathlineto{\pgfqpoint{4.771841in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{4.776328in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.923569in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{4.782560in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{3.934084in}}%
\pgfpathlineto{\pgfqpoint{4.791749in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{3.940046in}}%
\pgfpathlineto{\pgfqpoint{4.806842in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.942106in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.943749in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.945102in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.948026in}}%
\pgfpathlineto{\pgfqpoint{4.838907in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.948753in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.949380in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.949908in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.950332in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.950640in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.950845in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.950702in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.950364in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.949804in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.948994in}}%
\pgfpathlineto{\pgfqpoint{4.911445in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.947906in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.944823in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.942719in}}%
\pgfpathlineto{\pgfqpoint{4.933044in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.940222in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{4.946157in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.933802in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.929769in}}%
\pgfpathlineto{\pgfqpoint{4.956060in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{4.964018in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.919762in}}%
\pgfpathlineto{\pgfqpoint{4.970770in}{3.917384in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.913583in}}%
\pgfpathlineto{\pgfqpoint{4.976625in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.906464in}}%
\pgfpathlineto{\pgfqpoint{4.981785in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.986384in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.898240in}}%
\pgfpathlineto{\pgfqpoint{4.990530in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.888689in}}%
\pgfpathlineto{\pgfqpoint{4.994289in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.997718in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.877515in}}%
\pgfpathlineto{\pgfqpoint{5.000863in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{5.003751in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.864281in}}%
\pgfpathlineto{\pgfqpoint{5.006408in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{5.008875in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{5.013223in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{5.015149in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{5.016888in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.827639in}}%
\pgfpathlineto{\pgfqpoint{5.018478in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{5.019931in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{5.021206in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{5.022305in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{5.023225in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{5.023964in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{5.024539in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{5.024913in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{5.025074in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{5.025010in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{5.024709in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{5.024157in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.756714in}}%
\pgfpathlineto{\pgfqpoint{5.023367in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{5.022307in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{5.019287in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.728619in}}%
\pgfpathlineto{\pgfqpoint{5.017301in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{5.015017in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{5.012353in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.713201in}}%
\pgfpathlineto{\pgfqpoint{5.009358in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{5.005959in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.701533in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.691906in}}%
\pgfpathlineto{\pgfqpoint{4.997997in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.993363in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.683570in}}%
\pgfpathlineto{\pgfqpoint{4.988285in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.676203in}}%
\pgfpathlineto{\pgfqpoint{4.982705in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.669565in}}%
\pgfpathlineto{\pgfqpoint{4.976584in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.663529in}}%
\pgfpathlineto{\pgfqpoint{4.969862in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.652942in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.648278in}}%
\pgfpathlineto{\pgfqpoint{4.954198in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.643993in}}%
\pgfpathlineto{\pgfqpoint{4.944879in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.640085in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.636513in}}%
\pgfpathlineto{\pgfqpoint{4.934020in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.630402in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.627861in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.625638in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.622268in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.621089in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.620284in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.619832in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.620215in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.621036in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.622327in}}%
\pgfpathlineto{\pgfqpoint{4.856283in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.624097in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.626420in}}%
\pgfpathlineto{\pgfqpoint{4.839762in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.629352in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.632956in}}%
\pgfpathlineto{\pgfqpoint{4.829438in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.637348in}}%
\pgfpathlineto{\pgfqpoint{4.821640in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.642664in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{3.647064in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.649113in}}%
\pgfpathlineto{\pgfqpoint{4.810144in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.657008in}}%
\pgfpathlineto{\pgfqpoint{4.805704in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{3.666854in}}%
\pgfpathlineto{\pgfqpoint{4.798580in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.795699in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{3.679592in}}%
\pgfpathlineto{\pgfqpoint{4.793163in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.790937in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.788986in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{3.697050in}}%
\pgfpathlineto{\pgfqpoint{4.787232in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.785674in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.784289in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.783047in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{3.723451in}}%
\pgfpathlineto{\pgfqpoint{4.781897in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.780823in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.779824in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.778879in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.777969in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.777080in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.762646in}}%
\pgfpathlineto{\pgfqpoint{4.776191in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.775266in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.774329in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.773376in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.772403in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.771410in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.770399in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{3.802039in}}%
\pgfpathlineto{\pgfqpoint{4.769343in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.768276in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.767219in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.765193in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.764257in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{3.839537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.807323in}{3.766590in}}%
\pgfpathlineto{\pgfqpoint{4.807570in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.808190in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.808895in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.809700in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.810624in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.811689in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.724341in}}%
\pgfpathlineto{\pgfqpoint{4.814353in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.816026in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.817972in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.703758in}}%
\pgfpathlineto{\pgfqpoint{4.820248in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.822956in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.690468in}}%
\pgfpathlineto{\pgfqpoint{4.826120in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.829973in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.680963in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{4.840471in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.668164in}}%
\pgfpathlineto{\pgfqpoint{4.848168in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.660524in}}%
\pgfpathlineto{\pgfqpoint{4.859718in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.658066in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.656353in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.655292in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.654832in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.654928in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.655549in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.656669in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{4.909629in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.660350in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.662901in}}%
\pgfpathlineto{\pgfqpoint{4.924114in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.665919in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.669432in}}%
\pgfpathlineto{\pgfqpoint{4.934614in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{4.943273in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.677987in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.683132in}}%
\pgfpathlineto{\pgfqpoint{4.950619in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.688945in}}%
\pgfpathlineto{\pgfqpoint{4.957039in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.695539in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.967729in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{4.972178in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{4.976127in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.979602in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.722947in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.985280in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.737419in}}%
\pgfpathlineto{\pgfqpoint{4.987535in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.989431in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.990986in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.992218in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.763315in}}%
\pgfpathlineto{\pgfqpoint{4.993147in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.993792in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.994162in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.994271in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.994130in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.993750in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.801116in}}%
\pgfpathlineto{\pgfqpoint{4.992305in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.991251in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.989977in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.988479in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.830913in}}%
\pgfpathlineto{\pgfqpoint{4.986753in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.984785in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.982567in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.848317in}}%
\pgfpathlineto{\pgfqpoint{4.980074in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.977267in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.861403in}}%
\pgfpathlineto{\pgfqpoint{4.974134in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.970574in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.871801in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{4.961984in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.956636in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.887426in}}%
\pgfpathlineto{\pgfqpoint{4.950309in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.893328in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.898243in}}%
\pgfpathlineto{\pgfqpoint{4.942503in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.902314in}}%
\pgfpathlineto{\pgfqpoint{4.932240in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.905665in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.908351in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.910462in}}%
\pgfpathlineto{\pgfqpoint{4.915741in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.912039in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.913124in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.913758in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.913967in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.913774in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.913195in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.912238in}}%
\pgfpathlineto{\pgfqpoint{4.870758in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.910901in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.909163in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.907016in}}%
\pgfpathlineto{\pgfqpoint{4.852199in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.904414in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.901254in}}%
\pgfpathlineto{\pgfqpoint{4.840578in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.897447in}}%
\pgfpathlineto{\pgfqpoint{4.832100in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.892800in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.886911in}}%
\pgfpathlineto{\pgfqpoint{4.825666in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.879101in}}%
\pgfpathlineto{\pgfqpoint{4.816756in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.813680in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.867838in}}%
\pgfpathlineto{\pgfqpoint{4.811269in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.809396in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.807962in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.846221in}}%
\pgfpathlineto{\pgfqpoint{4.806884in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.806096in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.805552in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.805207in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.805027in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.804983in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.805207in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.805444in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.805747in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.806113in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.806537in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.807022in}{3.769937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850018in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.848674in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.847541in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.846606in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.845858in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.845288in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.844889in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.844583in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.844670in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.844915in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.845319in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.845882in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.847501in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.848567in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.849814in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.202269in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.852813in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.854612in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.856647in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.223744in}}%
\pgfpathlineto{\pgfqpoint{4.858891in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.861425in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.239013in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.867496in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.250751in}}%
\pgfpathlineto{\pgfqpoint{4.871174in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.875416in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.260037in}}%
\pgfpathlineto{\pgfqpoint{4.880397in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.267540in}}%
\pgfpathlineto{\pgfqpoint{4.886361in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.273656in}}%
\pgfpathlineto{\pgfqpoint{4.893696in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.278684in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.282888in}}%
\pgfpathlineto{\pgfqpoint{4.903128in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.289368in}}%
\pgfpathlineto{\pgfqpoint{4.915880in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.294088in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.295962in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.297610in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.299082in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.300371in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.301504in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.302501in}}%
\pgfpathlineto{\pgfqpoint{4.965749in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.304194in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.305906in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.306244in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.306459in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.306544in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.306490in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.306288in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.305926in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.305391in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{5.052711in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.299683in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.297800in}}%
\pgfpathlineto{\pgfqpoint{5.076210in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.295645in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.293179in}}%
\pgfpathlineto{\pgfqpoint{5.091287in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.290338in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.287153in}}%
\pgfpathlineto{\pgfqpoint{5.102731in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.283520in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.279430in}}%
\pgfpathlineto{\pgfqpoint{5.112077in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.274824in}}%
\pgfpathlineto{\pgfqpoint{5.119980in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{5.126840in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.263762in}}%
\pgfpathlineto{\pgfqpoint{5.132889in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.257142in}}%
\pgfpathlineto{\pgfqpoint{5.138290in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.249647in}}%
\pgfpathlineto{\pgfqpoint{5.143154in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.147561in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.241127in}}%
\pgfpathlineto{\pgfqpoint{5.151603in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{3.231366in}}%
\pgfpathlineto{\pgfqpoint{5.155290in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.158684in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.220069in}}%
\pgfpathlineto{\pgfqpoint{5.161806in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.164680in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{5.167312in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.169751in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.171945in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{3.190302in}}%
\pgfpathlineto{\pgfqpoint{5.173966in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.175788in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.177390in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.178779in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.167609in}}%
\pgfpathlineto{\pgfqpoint{5.180015in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.181037in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.181845in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.182439in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.182818in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.182978in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.182917in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.182631in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.182112in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.181354in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.180350in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.179091in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.093060in}}%
\pgfpathlineto{\pgfqpoint{5.177620in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.175896in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.173895in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{3.072292in}}%
\pgfpathlineto{\pgfqpoint{5.171643in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.169147in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.057492in}}%
\pgfpathlineto{\pgfqpoint{5.166346in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.163323in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.045495in}}%
\pgfpathlineto{\pgfqpoint{5.159975in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.156375in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{3.035200in}}%
\pgfpathlineto{\pgfqpoint{5.152449in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.148200in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.026102in}}%
\pgfpathlineto{\pgfqpoint{5.143622in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{5.138655in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.010595in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.003913in}}%
\pgfpathlineto{\pgfqpoint{5.127375in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{2.997839in}}%
\pgfpathlineto{\pgfqpoint{5.120901in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{2.992321in}}%
\pgfpathlineto{\pgfqpoint{5.113691in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{2.987327in}}%
\pgfpathlineto{\pgfqpoint{5.105527in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{2.978800in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{2.975214in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{5.084109in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{2.967012in}}%
\pgfpathlineto{\pgfqpoint{5.067449in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{2.965098in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{2.963511in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{2.962300in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{2.960696in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{2.960774in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{2.961130in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{2.961750in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{2.962620in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{2.963729in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{2.965068in}}%
\pgfpathlineto{\pgfqpoint{4.999056in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{2.968249in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{2.970147in}}%
\pgfpathlineto{\pgfqpoint{4.977382in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{2.972204in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{2.974409in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{2.976825in}}%
\pgfpathlineto{\pgfqpoint{4.960725in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{2.979370in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{4.946749in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{2.985064in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{4.934664in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{2.991612in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{2.995290in}}%
\pgfpathlineto{\pgfqpoint{4.924100in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{2.999241in}}%
\pgfpathlineto{\pgfqpoint{4.914827in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.003569in}}%
\pgfpathlineto{\pgfqpoint{4.906627in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.013514in}}%
\pgfpathlineto{\pgfqpoint{4.899358in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{4.892881in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.025751in}}%
\pgfpathlineto{\pgfqpoint{4.887091in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.881903in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{4.877226in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.041414in}}%
\pgfpathlineto{\pgfqpoint{4.873019in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{4.865811in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.859961in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.857496in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{4.855259in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.851545in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.097715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.875432in}{3.108336in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.877497in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.879427in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.088130in}}%
\pgfpathlineto{\pgfqpoint{4.881674in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.884231in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.887156in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.074452in}}%
\pgfpathlineto{\pgfqpoint{4.890467in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.063742in}}%
\pgfpathlineto{\pgfqpoint{4.894212in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.898443in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.054943in}}%
\pgfpathlineto{\pgfqpoint{4.903227in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{4.908641in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.040952in}}%
\pgfpathlineto{\pgfqpoint{4.914793in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.035246in}}%
\pgfpathlineto{\pgfqpoint{4.921820in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.030181in}}%
\pgfpathlineto{\pgfqpoint{4.929893in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.021582in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.014567in}}%
\pgfpathlineto{\pgfqpoint{4.950335in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.011520in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.008773in}}%
\pgfpathlineto{\pgfqpoint{4.963718in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.006259in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{4.980660in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.001972in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.000140in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{2.997187in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{2.996067in}}%
\pgfpathlineto{\pgfqpoint{5.007078in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{2.994541in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{2.994183in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{2.994118in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{2.994364in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{2.994942in}}%
\pgfpathlineto{\pgfqpoint{5.048578in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{2.995872in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{2.997157in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{2.998840in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.000949in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{5.082647in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.010022in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.014072in}}%
\pgfpathlineto{\pgfqpoint{5.092417in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.018696in}}%
\pgfpathlineto{\pgfqpoint{5.100414in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.023955in}}%
\pgfpathlineto{\pgfqpoint{5.107304in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{5.113350in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.036690in}}%
\pgfpathlineto{\pgfqpoint{5.118723in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{5.123535in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.053362in}}%
\pgfpathlineto{\pgfqpoint{5.131737in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.135227in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.063915in}}%
\pgfpathlineto{\pgfqpoint{5.138355in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.141131in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.077059in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.145727in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.147554in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.095385in}}%
\pgfpathlineto{\pgfqpoint{5.149103in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.150364in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.151342in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.152047in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.152485in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.152664in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.152589in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.152263in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.151690in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.150870in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.149803in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.148485in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.170280in}}%
\pgfpathlineto{\pgfqpoint{5.146930in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.145129in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.189931in}}%
\pgfpathlineto{\pgfqpoint{5.140721in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.138105in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.204076in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.131915in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{5.128279in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.124224in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.224723in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{5.114546in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.239567in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.245517in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{5.094033in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.255204in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.259130in}}%
\pgfpathlineto{\pgfqpoint{5.084387in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.265496in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.268043in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.270210in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.272024in}}%
\pgfpathlineto{\pgfqpoint{5.053859in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.275706in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.276393in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.276839in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.277062in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.276858in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.276452in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.275848in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.275046in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.274043in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.272832in}}%
\pgfpathlineto{\pgfqpoint{4.972166in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.271427in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.269807in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.267937in}}%
\pgfpathlineto{\pgfqpoint{4.950771in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.263382in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.260606in}}%
\pgfpathlineto{\pgfqpoint{4.936158in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.257453in}}%
\pgfpathlineto{\pgfqpoint{4.925062in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.253813in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.249630in}}%
\pgfpathlineto{\pgfqpoint{4.916273in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.244750in}}%
\pgfpathlineto{\pgfqpoint{4.909056in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.239015in}}%
\pgfpathlineto{\pgfqpoint{4.903018in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.232190in}}%
\pgfpathlineto{\pgfqpoint{4.897889in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.223932in}}%
\pgfpathlineto{\pgfqpoint{4.893482in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.889676in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.213638in}}%
\pgfpathlineto{\pgfqpoint{4.886365in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.200183in}}%
\pgfpathlineto{\pgfqpoint{4.880989in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.878824in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.876976in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.180195in}}%
\pgfpathlineto{\pgfqpoint{4.875420in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.874117in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.873076in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.872284in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.871734in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.871420in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.871338in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.871489in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.872494in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.873361in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.874481in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555505in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.554313in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.553322in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.552526in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.551920in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.551500in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.551265in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.551214in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.551349in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.551672in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.552186in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.554933in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.556276in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.293134in}}%
\pgfpathlineto{\pgfqpoint{5.557804in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.559555in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.561550in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.313802in}}%
\pgfpathlineto{\pgfqpoint{5.563776in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.566237in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.328851in}}%
\pgfpathlineto{\pgfqpoint{5.568979in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.571971in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.340977in}}%
\pgfpathlineto{\pgfqpoint{5.575275in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.578892in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.351212in}}%
\pgfpathlineto{\pgfqpoint{5.582871in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.587245in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.360045in}}%
\pgfpathlineto{\pgfqpoint{5.592108in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.367739in}}%
\pgfpathlineto{\pgfqpoint{5.597547in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.374462in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.380325in}}%
\pgfpathlineto{\pgfqpoint{5.610874in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.385405in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.389764in}}%
\pgfpathlineto{\pgfqpoint{5.619567in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.393461in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.396489in}}%
\pgfpathlineto{\pgfqpoint{5.631074in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.398936in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.400772in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.402025in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.402715in}}%
\pgfpathlineto{\pgfqpoint{5.656294in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.402859in}}%
\pgfpathlineto{\pgfqpoint{5.663704in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.402452in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.401504in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.400002in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.397930in}}%
\pgfpathlineto{\pgfqpoint{5.689711in}{4.396587in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.395298in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.392092in}}%
\pgfpathlineto{\pgfqpoint{5.701641in}{4.390444in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.388293in}}%
\pgfpathlineto{\pgfqpoint{5.710733in}{4.384300in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.383875in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.378837in}}%
\pgfpathlineto{\pgfqpoint{5.718269in}{4.378156in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.373142in}}%
\pgfpathlineto{\pgfqpoint{5.724828in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.366757in}}%
\pgfpathlineto{\pgfqpoint{5.730695in}{4.365869in}}%
\pgfpathlineto{\pgfqpoint{5.736021in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.359649in}}%
\pgfpathlineto{\pgfqpoint{5.740909in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.351778in}}%
\pgfpathlineto{\pgfqpoint{5.745446in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.343079in}}%
\pgfpathlineto{\pgfqpoint{5.749674in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.753632in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.333474in}}%
\pgfpathlineto{\pgfqpoint{5.757361in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.760851in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.322862in}}%
\pgfpathlineto{\pgfqpoint{5.764178in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.311050in}}%
\pgfpathlineto{\pgfqpoint{5.767284in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.770252in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.773016in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.297772in}}%
\pgfpathlineto{\pgfqpoint{5.775661in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.778122in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.282510in}}%
\pgfpathlineto{\pgfqpoint{5.780439in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.782620in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.784631in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.264294in}}%
\pgfpathlineto{\pgfqpoint{5.786507in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.788250in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.791251in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.240269in}}%
\pgfpathlineto{\pgfqpoint{5.792536in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.793673in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.794642in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.795440in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.796062in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.796501in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.796746in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.796782in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.796594in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.796162in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.795459in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.794459in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.793125in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{4.158354in}}%
\pgfpathlineto{\pgfqpoint{5.791419in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.789282in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.786655in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{4.142631in}}%
\pgfpathlineto{\pgfqpoint{5.783438in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.779540in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{4.132254in}}%
\pgfpathlineto{\pgfqpoint{5.774749in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{4.124567in}}%
\pgfpathlineto{\pgfqpoint{5.768861in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{4.118470in}}%
\pgfpathlineto{\pgfqpoint{5.761505in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{4.113497in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.109395in}}%
\pgfpathlineto{\pgfqpoint{5.751964in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.105947in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.103039in}}%
\pgfpathlineto{\pgfqpoint{5.738958in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.100580in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.098506in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.096767in}}%
\pgfpathlineto{\pgfqpoint{5.718480in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.094153in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.093233in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.092556in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.092116in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.091910in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.091941in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.092216in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.092746in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.093546in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.094638in}}%
\pgfpathlineto{\pgfqpoint{5.651566in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.096033in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.097744in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.099826in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{5.619827in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.108608in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.112535in}}%
\pgfpathlineto{\pgfqpoint{5.610235in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.117078in}}%
\pgfpathlineto{\pgfqpoint{5.602400in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.122329in}}%
\pgfpathlineto{\pgfqpoint{5.595774in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.128401in}}%
\pgfpathlineto{\pgfqpoint{5.590057in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.135457in}}%
\pgfpathlineto{\pgfqpoint{5.585047in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.143715in}}%
\pgfpathlineto{\pgfqpoint{5.580616in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.576678in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.153527in}}%
\pgfpathlineto{\pgfqpoint{5.573150in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.165433in}}%
\pgfpathlineto{\pgfqpoint{5.567148in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.564601in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.180501in}}%
\pgfpathlineto{\pgfqpoint{5.562328in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.560277in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.558472in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.556897in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.201651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.581291in}{4.225765in}}%
\pgfpathlineto{\pgfqpoint{5.581459in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.582574in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.583961in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.585630in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.200330in}}%
\pgfpathlineto{\pgfqpoint{5.587596in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.589924in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.592588in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.185454in}}%
\pgfpathlineto{\pgfqpoint{5.595681in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.599214in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.174376in}}%
\pgfpathlineto{\pgfqpoint{5.603343in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.165634in}}%
\pgfpathlineto{\pgfqpoint{5.608121in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.158489in}}%
\pgfpathlineto{\pgfqpoint{5.613752in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.152588in}}%
\pgfpathlineto{\pgfqpoint{5.620572in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{5.629121in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.143611in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.140266in}}%
\pgfpathlineto{\pgfqpoint{5.640872in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.135399in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.133763in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.132601in}}%
\pgfpathlineto{\pgfqpoint{5.663440in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.131893in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.131613in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.131747in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.132292in}}%
\pgfpathlineto{\pgfqpoint{5.687337in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.133264in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.134674in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.136544in}}%
\pgfpathlineto{\pgfqpoint{5.710421in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.138919in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.141920in}}%
\pgfpathlineto{\pgfqpoint{5.722287in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.145599in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.150177in}}%
\pgfpathlineto{\pgfqpoint{5.730684in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.155958in}}%
\pgfpathlineto{\pgfqpoint{5.737047in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.742051in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.163450in}}%
\pgfpathlineto{\pgfqpoint{5.745999in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.173950in}}%
\pgfpathlineto{\pgfqpoint{5.749183in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.751690in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.753670in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.191655in}}%
\pgfpathlineto{\pgfqpoint{5.755180in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.756275in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.757014in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.757431in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.757552in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.757402in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.756996in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.755472in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.247513in}}%
\pgfpathlineto{\pgfqpoint{5.754370in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.753051in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.751516in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.749765in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.271617in}}%
\pgfpathlineto{\pgfqpoint{5.747794in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.743177in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.288095in}}%
\pgfpathlineto{\pgfqpoint{5.740505in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.737580in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.301195in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.730858in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.312156in}}%
\pgfpathlineto{\pgfqpoint{5.726977in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.321503in}}%
\pgfpathlineto{\pgfqpoint{5.722712in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.717961in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.329560in}}%
\pgfpathlineto{\pgfqpoint{5.712565in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.336489in}}%
\pgfpathlineto{\pgfqpoint{5.706363in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.342439in}}%
\pgfpathlineto{\pgfqpoint{5.699006in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.347494in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.351698in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.355123in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.357786in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.359723in}}%
\pgfpathlineto{\pgfqpoint{5.674153in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.360934in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.361437in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.361229in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.360304in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.358641in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.356215in}}%
\pgfpathlineto{\pgfqpoint{5.631929in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.352993in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.348905in}}%
\pgfpathlineto{\pgfqpoint{5.622771in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.343872in}}%
\pgfpathlineto{\pgfqpoint{5.615742in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{5.609949in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.330414in}}%
\pgfpathlineto{\pgfqpoint{5.605013in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.600767in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.321451in}}%
\pgfpathlineto{\pgfqpoint{5.597080in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.593814in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.310288in}}%
\pgfpathlineto{\pgfqpoint{5.591006in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.588535in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.295316in}}%
\pgfpathlineto{\pgfqpoint{5.586408in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.584606in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.583093in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.581860in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.270085in}}%
\pgfpathlineto{\pgfqpoint{5.580905in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.580220in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.579793in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.579621in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.579700in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.580032in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.580616in}{4.230709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.952194in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.951854in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.951752in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.952247in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{5.952841in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.953649in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.954694in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.955984in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.957534in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{3.240358in}}%
\pgfpathlineto{\pgfqpoint{5.959353in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.961435in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.963833in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{3.256944in}}%
\pgfpathlineto{\pgfqpoint{5.966565in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.969661in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{5.973179in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.977166in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{3.279014in}}%
\pgfpathlineto{\pgfqpoint{5.981736in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.287073in}}%
\pgfpathlineto{\pgfqpoint{5.986991in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.293853in}}%
\pgfpathlineto{\pgfqpoint{5.993116in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.299606in}}%
\pgfpathlineto{\pgfqpoint{6.000401in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.304502in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.308661in}}%
\pgfpathlineto{\pgfqpoint{6.009387in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.312189in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.315126in}}%
\pgfpathlineto{\pgfqpoint{6.021366in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.319497in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.320973in}}%
\pgfpathlineto{\pgfqpoint{6.042324in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.322025in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.322660in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.322682in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.322064in}}%
\pgfpathlineto{\pgfqpoint{6.074068in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.321011in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.319500in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.317485in}}%
\pgfpathlineto{\pgfqpoint{6.094294in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.314912in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.311701in}}%
\pgfpathlineto{\pgfqpoint{6.105476in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{6.113631in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{3.302891in}}%
\pgfpathlineto{\pgfqpoint{6.119965in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{3.296868in}}%
\pgfpathlineto{\pgfqpoint{6.125081in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{6.129318in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{3.279369in}}%
\pgfpathlineto{\pgfqpoint{6.132865in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.135854in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{3.265674in}}%
\pgfpathlineto{\pgfqpoint{6.140530in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.142350in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{6.143877in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{6.145162in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{6.146248in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{6.147131in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{6.147830in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.148355in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.148715in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.148910in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.148937in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.148786in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.148444in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.147887in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.147088in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.146011in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{3.162273in}}%
\pgfpathlineto{\pgfqpoint{6.144616in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{6.142936in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{6.140836in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{3.143983in}}%
\pgfpathlineto{\pgfqpoint{6.138257in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{6.135246in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{3.132243in}}%
\pgfpathlineto{\pgfqpoint{6.131616in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.127387in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{3.123307in}}%
\pgfpathlineto{\pgfqpoint{6.122443in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{3.116022in}}%
\pgfpathlineto{\pgfqpoint{6.116672in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{3.109849in}}%
\pgfpathlineto{\pgfqpoint{6.109936in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.104513in}}%
\pgfpathlineto{\pgfqpoint{6.102008in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.099850in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.095773in}}%
\pgfpathlineto{\pgfqpoint{6.092448in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.092201in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.089104in}}%
\pgfpathlineto{\pgfqpoint{6.080276in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.084228in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.082439in}}%
\pgfpathlineto{\pgfqpoint{6.061598in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.081064in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.079522in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.080784in}}%
\pgfpathlineto{\pgfqpoint{6.022313in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.082164in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.086572in}}%
\pgfpathlineto{\pgfqpoint{6.005680in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.089720in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.093591in}}%
\pgfpathlineto{\pgfqpoint{5.995385in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.098298in}}%
\pgfpathlineto{\pgfqpoint{5.987695in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.104002in}}%
\pgfpathlineto{\pgfqpoint{5.981468in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{3.110939in}}%
\pgfpathlineto{\pgfqpoint{5.976276in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.971883in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{3.119504in}}%
\pgfpathlineto{\pgfqpoint{5.968133in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{5.964905in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.962134in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.959771in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{3.145651in}}%
\pgfpathlineto{\pgfqpoint{5.957758in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.956073in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.954696in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.953606in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{3.173900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.983755in}{3.171550in}}%
\pgfpathlineto{\pgfqpoint{5.984601in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.986437in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.988742in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.152898in}}%
\pgfpathlineto{\pgfqpoint{5.991669in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.995279in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.142013in}}%
\pgfpathlineto{\pgfqpoint{5.999885in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.134348in}}%
\pgfpathlineto{\pgfqpoint{6.005788in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{6.013838in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.124285in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.121134in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.118892in}}%
\pgfpathlineto{\pgfqpoint{6.027884in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.117534in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.116946in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.117088in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.117940in}}%
\pgfpathlineto{\pgfqpoint{6.054959in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.119523in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.121865in}}%
\pgfpathlineto{\pgfqpoint{6.070245in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.124959in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.129005in}}%
\pgfpathlineto{\pgfqpoint{6.079209in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{6.085974in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.140463in}}%
\pgfpathlineto{\pgfqpoint{6.091348in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.148637in}}%
\pgfpathlineto{\pgfqpoint{6.095736in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{6.099307in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{6.104665in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.106602in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{6.108117in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.109242in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.110016in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.110456in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.110574in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.110375in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.109852in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.108996in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.107783in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.230057in}}%
\pgfpathlineto{\pgfqpoint{6.106146in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{6.104058in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{6.101466in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.247866in}}%
\pgfpathlineto{\pgfqpoint{6.098135in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{6.093993in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.265803in}}%
\pgfpathlineto{\pgfqpoint{6.088654in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.271225in}}%
\pgfpathlineto{\pgfqpoint{6.081288in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.275246in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{6.069745in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.281393in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.280601in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.278910in}}%
\pgfpathlineto{\pgfqpoint{6.032100in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.276419in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.273110in}}%
\pgfpathlineto{\pgfqpoint{6.019685in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{6.011576in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.263378in}}%
\pgfpathlineto{\pgfqpoint{6.005354in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.256497in}}%
\pgfpathlineto{\pgfqpoint{6.000341in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.996172in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.247672in}}%
\pgfpathlineto{\pgfqpoint{5.992795in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{5.989887in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.987551in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.985609in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.984044in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.215540in}}%
\pgfpathlineto{\pgfqpoint{5.982881in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.982074in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.981607in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.981481in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.981702in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.982279in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.983226in}{3.174004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807022in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.806537in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.806113in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.805747in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.805444in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.805207in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.804983in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.805027in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.805207in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.805552in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.806096in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.806884in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.846221in}}%
\pgfpathlineto{\pgfqpoint{4.807962in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.809396in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.811269in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.867838in}}%
\pgfpathlineto{\pgfqpoint{4.813680in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.816756in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.879101in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.825666in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.886911in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.892800in}}%
\pgfpathlineto{\pgfqpoint{4.832100in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.897447in}}%
\pgfpathlineto{\pgfqpoint{4.840578in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.901254in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.904414in}}%
\pgfpathlineto{\pgfqpoint{4.852199in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.907016in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.909163in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.910901in}}%
\pgfpathlineto{\pgfqpoint{4.870758in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.912238in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.913195in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.913774in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.913967in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.913758in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.913124in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.912039in}}%
\pgfpathlineto{\pgfqpoint{4.915741in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.910462in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.908351in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.905665in}}%
\pgfpathlineto{\pgfqpoint{4.932240in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.902314in}}%
\pgfpathlineto{\pgfqpoint{4.942503in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.898243in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.893328in}}%
\pgfpathlineto{\pgfqpoint{4.950309in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.887426in}}%
\pgfpathlineto{\pgfqpoint{4.956636in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.961984in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.871801in}}%
\pgfpathlineto{\pgfqpoint{4.970574in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.974134in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.861403in}}%
\pgfpathlineto{\pgfqpoint{4.977267in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.980074in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.848317in}}%
\pgfpathlineto{\pgfqpoint{4.982567in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.984785in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.986753in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.830913in}}%
\pgfpathlineto{\pgfqpoint{4.988479in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.989977in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.991251in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.992305in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.801116in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.993750in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.994130in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.994271in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.994162in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.993792in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.993147in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.763315in}}%
\pgfpathlineto{\pgfqpoint{4.992218in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.990986in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.989431in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.987535in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.737419in}}%
\pgfpathlineto{\pgfqpoint{4.985280in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.722947in}}%
\pgfpathlineto{\pgfqpoint{4.979602in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.976127in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{4.972178in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{4.967729in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.695539in}}%
\pgfpathlineto{\pgfqpoint{4.957039in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.688945in}}%
\pgfpathlineto{\pgfqpoint{4.950619in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.683132in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.677987in}}%
\pgfpathlineto{\pgfqpoint{4.943273in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{4.934614in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.669432in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.665919in}}%
\pgfpathlineto{\pgfqpoint{4.924114in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.662901in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.660350in}}%
\pgfpathlineto{\pgfqpoint{4.909629in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.656669in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.655549in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.654928in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.654832in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.655292in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.656353in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.658066in}}%
\pgfpathlineto{\pgfqpoint{4.859718in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.660524in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{4.848168in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.668164in}}%
\pgfpathlineto{\pgfqpoint{4.840471in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.680963in}}%
\pgfpathlineto{\pgfqpoint{4.829973in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.826120in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.690468in}}%
\pgfpathlineto{\pgfqpoint{4.822956in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.820248in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{3.703758in}}%
\pgfpathlineto{\pgfqpoint{4.817972in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.816026in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.814353in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.724341in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.811689in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.810624in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.809700in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.808895in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.808190in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.807570in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.766590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838282in}{3.761666in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.839576in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.840680in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.842051in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.843730in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.730799in}}%
\pgfpathlineto{\pgfqpoint{4.845874in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.848536in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.716652in}}%
\pgfpathlineto{\pgfqpoint{4.851860in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.856157in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.707633in}}%
\pgfpathlineto{\pgfqpoint{4.862057in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.701478in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.697218in}}%
\pgfpathlineto{\pgfqpoint{4.871284in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.694384in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.692681in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.691935in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.692057in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.692977in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{4.910514in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.697040in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.700228in}}%
\pgfpathlineto{\pgfqpoint{4.922184in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.704195in}}%
\pgfpathlineto{\pgfqpoint{4.930532in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.709018in}}%
\pgfpathlineto{\pgfqpoint{4.937118in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.714881in}}%
\pgfpathlineto{\pgfqpoint{4.942522in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.722064in}}%
\pgfpathlineto{\pgfqpoint{4.947075in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.731011in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.954240in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{4.957002in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.961113in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.761831in}}%
\pgfpathlineto{\pgfqpoint{4.962561in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.963604in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.964302in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.964704in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.964426in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.963838in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.962944in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.811032in}}%
\pgfpathlineto{\pgfqpoint{4.961721in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.960123in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.958192in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.831352in}}%
\pgfpathlineto{\pgfqpoint{4.955916in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.953078in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.949833in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.843830in}}%
\pgfpathlineto{\pgfqpoint{4.945797in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{4.940949in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.859822in}}%
\pgfpathlineto{\pgfqpoint{4.934851in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.865174in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.869284in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.872300in}}%
\pgfpathlineto{\pgfqpoint{4.912774in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.874441in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.875687in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.876172in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{4.885838in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.873122in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{4.871421in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.866881in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{4.863022in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.857068in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.855696in}}%
\pgfpathlineto{\pgfqpoint{4.852541in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{4.848944in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.846088in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.833311in}}%
\pgfpathlineto{\pgfqpoint{4.843791in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.841993in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.840555in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.839425in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.838560in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.804123in}}%
\pgfpathlineto{\pgfqpoint{4.837941in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.837532in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.837304in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.837247in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.837354in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.837625in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.838066in}{3.763793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874481in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.873361in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.872494in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.871489in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.871338in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.871420in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.871734in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.872284in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.873076in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.874117in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.875420in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.180195in}}%
\pgfpathlineto{\pgfqpoint{4.876976in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.878824in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.880989in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.200183in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.886365in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.213638in}}%
\pgfpathlineto{\pgfqpoint{4.889676in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.893482in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.223932in}}%
\pgfpathlineto{\pgfqpoint{4.897889in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.232190in}}%
\pgfpathlineto{\pgfqpoint{4.903018in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.239015in}}%
\pgfpathlineto{\pgfqpoint{4.909056in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.244750in}}%
\pgfpathlineto{\pgfqpoint{4.916273in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.249630in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.253813in}}%
\pgfpathlineto{\pgfqpoint{4.925062in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.257453in}}%
\pgfpathlineto{\pgfqpoint{4.936158in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.260606in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.263382in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{4.950771in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.267937in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.269807in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.271427in}}%
\pgfpathlineto{\pgfqpoint{4.972166in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.272832in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.274043in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.275046in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.275848in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.276452in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.276858in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.277062in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.276839in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.276393in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.275706in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{5.053859in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.272024in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.270210in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.268043in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.265496in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{5.084387in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.259130in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.255204in}}%
\pgfpathlineto{\pgfqpoint{5.094033in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.245517in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.239567in}}%
\pgfpathlineto{\pgfqpoint{5.114546in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.224723in}}%
\pgfpathlineto{\pgfqpoint{5.124224in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.128279in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{5.131915in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.204076in}}%
\pgfpathlineto{\pgfqpoint{5.138105in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.140721in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.189931in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.145129in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.146930in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.170280in}}%
\pgfpathlineto{\pgfqpoint{5.148485in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.149803in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.150870in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.151690in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.152263in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.152589in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.152664in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.152485in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.152047in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.151342in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.150364in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.149103in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.095385in}}%
\pgfpathlineto{\pgfqpoint{5.147554in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.145727in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.077059in}}%
\pgfpathlineto{\pgfqpoint{5.141131in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.138355in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.063915in}}%
\pgfpathlineto{\pgfqpoint{5.135227in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.131737in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.053362in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.123535in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{5.118723in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.036690in}}%
\pgfpathlineto{\pgfqpoint{5.113350in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{5.107304in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.023955in}}%
\pgfpathlineto{\pgfqpoint{5.100414in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.018696in}}%
\pgfpathlineto{\pgfqpoint{5.092417in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.014072in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.010022in}}%
\pgfpathlineto{\pgfqpoint{5.082647in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.000949in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{2.998840in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{2.997157in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{2.995872in}}%
\pgfpathlineto{\pgfqpoint{5.048578in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{2.994942in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{2.994364in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{2.994118in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{2.994183in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{2.994541in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{5.007078in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{2.996067in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{2.997187in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.000140in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.001972in}}%
\pgfpathlineto{\pgfqpoint{4.980660in}{3.001982in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.006259in}}%
\pgfpathlineto{\pgfqpoint{4.963718in}{3.008126in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.008773in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.011520in}}%
\pgfpathlineto{\pgfqpoint{4.950335in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.014567in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{3.020413in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.021582in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{4.929893in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.030181in}}%
\pgfpathlineto{\pgfqpoint{4.921820in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.035246in}}%
\pgfpathlineto{\pgfqpoint{4.914793in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.040952in}}%
\pgfpathlineto{\pgfqpoint{4.908641in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{4.903227in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.054943in}}%
\pgfpathlineto{\pgfqpoint{4.898443in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.894212in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.063742in}}%
\pgfpathlineto{\pgfqpoint{4.890467in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.074452in}}%
\pgfpathlineto{\pgfqpoint{4.887156in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.884231in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.881674in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.088130in}}%
\pgfpathlineto{\pgfqpoint{4.879427in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.877497in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.108336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.900199in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{4.900875in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.902990in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.905498in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.092232in}}%
\pgfpathlineto{\pgfqpoint{4.908465in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.080763in}}%
\pgfpathlineto{\pgfqpoint{4.915921in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{4.920554in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{4.925921in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{4.932186in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.052856in}}%
\pgfpathlineto{\pgfqpoint{4.939564in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.048189in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.040490in}}%
\pgfpathlineto{\pgfqpoint{4.959093in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.037311in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{4.972863in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.032056in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.028086in}}%
\pgfpathlineto{\pgfqpoint{4.993028in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.024326in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.023264in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.025284in}}%
\pgfpathlineto{\pgfqpoint{5.048003in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.028667in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.031065in}}%
\pgfpathlineto{\pgfqpoint{5.064704in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.033992in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.037499in}}%
\pgfpathlineto{\pgfqpoint{5.075639in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.041659in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{5.096796in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.059066in}}%
\pgfpathlineto{\pgfqpoint{5.101803in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.067172in}}%
\pgfpathlineto{\pgfqpoint{5.106156in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.109937in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.077121in}}%
\pgfpathlineto{\pgfqpoint{5.113206in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.090171in}}%
\pgfpathlineto{\pgfqpoint{5.118446in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.120468in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.122131in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.110936in}}%
\pgfpathlineto{\pgfqpoint{5.123446in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.124423in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.125077in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.125418in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.125451in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.125180in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.123732in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.158861in}}%
\pgfpathlineto{\pgfqpoint{5.122550in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.121053in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.119234in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.117081in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.180573in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.111637in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.194162in}}%
\pgfpathlineto{\pgfqpoint{5.108269in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.204569in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.099964in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.212901in}}%
\pgfpathlineto{\pgfqpoint{5.094802in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.219840in}}%
\pgfpathlineto{\pgfqpoint{5.088752in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.225685in}}%
\pgfpathlineto{\pgfqpoint{5.081527in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.230645in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.234860in}}%
\pgfpathlineto{\pgfqpoint{5.072604in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{5.060868in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.243965in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.246046in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.247727in}}%
\pgfpathlineto{\pgfqpoint{5.042607in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.249030in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.249990in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.250627in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.250958in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.250747in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.250222in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.249419in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.246973in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.245312in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.243339in}}%
\pgfpathlineto{\pgfqpoint{4.963581in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.241025in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.238335in}}%
\pgfpathlineto{\pgfqpoint{4.950142in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.235227in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.231621in}}%
\pgfpathlineto{\pgfqpoint{4.940010in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.227442in}}%
\pgfpathlineto{\pgfqpoint{4.931855in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.222569in}}%
\pgfpathlineto{\pgfqpoint{4.925159in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.216816in}}%
\pgfpathlineto{\pgfqpoint{4.919574in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{4.914858in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.201344in}}%
\pgfpathlineto{\pgfqpoint{4.910843in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.907435in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{4.904557in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{4.900141in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.898540in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.897297in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.896395in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.895824in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.895574in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.895643in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.896030in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.896737in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.897772in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.899144in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580616in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.580032in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.579700in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.579621in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.579793in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.580220in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.580905in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.270085in}}%
\pgfpathlineto{\pgfqpoint{5.581860in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.583093in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.584606in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.586408in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.295316in}}%
\pgfpathlineto{\pgfqpoint{5.588535in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.591006in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.310288in}}%
\pgfpathlineto{\pgfqpoint{5.593814in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.597080in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.321451in}}%
\pgfpathlineto{\pgfqpoint{5.600767in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.605013in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.330414in}}%
\pgfpathlineto{\pgfqpoint{5.609949in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{5.615742in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.343872in}}%
\pgfpathlineto{\pgfqpoint{5.622771in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.348905in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.352993in}}%
\pgfpathlineto{\pgfqpoint{5.631929in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.356215in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.358641in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.360304in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.361229in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.361437in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.360934in}}%
\pgfpathlineto{\pgfqpoint{5.674153in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.359723in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.357786in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.355123in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.351698in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.347494in}}%
\pgfpathlineto{\pgfqpoint{5.699006in}{4.347438in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.342439in}}%
\pgfpathlineto{\pgfqpoint{5.706363in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.336489in}}%
\pgfpathlineto{\pgfqpoint{5.712565in}{4.335151in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.329560in}}%
\pgfpathlineto{\pgfqpoint{5.717961in}{4.329007in}}%
\pgfpathlineto{\pgfqpoint{5.722712in}{4.322864in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.321503in}}%
\pgfpathlineto{\pgfqpoint{5.726977in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.312156in}}%
\pgfpathlineto{\pgfqpoint{5.730858in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.301195in}}%
\pgfpathlineto{\pgfqpoint{5.737580in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.740505in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.288095in}}%
\pgfpathlineto{\pgfqpoint{5.743177in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.747794in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.271617in}}%
\pgfpathlineto{\pgfqpoint{5.749765in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.751516in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.753051in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.754370in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.247513in}}%
\pgfpathlineto{\pgfqpoint{5.755472in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.756996in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.757402in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.757552in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.757431in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.757014in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.756275in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.755180in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{4.191655in}}%
\pgfpathlineto{\pgfqpoint{5.753670in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.751690in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.749183in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{4.173950in}}%
\pgfpathlineto{\pgfqpoint{5.745999in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{4.163450in}}%
\pgfpathlineto{\pgfqpoint{5.742051in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.737047in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{4.155958in}}%
\pgfpathlineto{\pgfqpoint{5.730684in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{4.150177in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{4.145599in}}%
\pgfpathlineto{\pgfqpoint{5.722287in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.141920in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.138919in}}%
\pgfpathlineto{\pgfqpoint{5.710421in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.136544in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.134674in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.133264in}}%
\pgfpathlineto{\pgfqpoint{5.687337in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.132292in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.131747in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.131613in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.131893in}}%
\pgfpathlineto{\pgfqpoint{5.663440in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.132601in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.133763in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.135399in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{5.640872in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.140266in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.143611in}}%
\pgfpathlineto{\pgfqpoint{5.629121in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{5.620572in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.152588in}}%
\pgfpathlineto{\pgfqpoint{5.613752in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.158489in}}%
\pgfpathlineto{\pgfqpoint{5.608121in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{4.165634in}}%
\pgfpathlineto{\pgfqpoint{5.603343in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.174376in}}%
\pgfpathlineto{\pgfqpoint{5.599214in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.595681in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.185454in}}%
\pgfpathlineto{\pgfqpoint{5.592588in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.589924in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.587596in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.200330in}}%
\pgfpathlineto{\pgfqpoint{5.585630in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.583961in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.582574in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.581459in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.225765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.612250in}{4.226123in}}%
\pgfpathlineto{\pgfqpoint{5.612623in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.614531in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.616894in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.208898in}}%
\pgfpathlineto{\pgfqpoint{5.619875in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.623571in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.198435in}}%
\pgfpathlineto{\pgfqpoint{5.628274in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.190968in}}%
\pgfpathlineto{\pgfqpoint{5.634290in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.185359in}}%
\pgfpathlineto{\pgfqpoint{5.642507in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.178050in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{5.657817in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.174622in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.174174in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.174508in}}%
\pgfpathlineto{\pgfqpoint{5.679181in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.175650in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.177736in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.180772in}}%
\pgfpathlineto{\pgfqpoint{5.693983in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.185138in}}%
\pgfpathlineto{\pgfqpoint{5.701784in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.191227in}}%
\pgfpathlineto{\pgfqpoint{5.707217in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.711255in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.200108in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.716353in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.216715in}}%
\pgfpathlineto{\pgfqpoint{5.717911in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.719387in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.719137in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.254444in}}%
\pgfpathlineto{\pgfqpoint{5.717357in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.715851in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.713981in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.711748in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.274732in}}%
\pgfpathlineto{\pgfqpoint{5.708984in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.705792in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.287143in}}%
\pgfpathlineto{\pgfqpoint{5.701900in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.296281in}}%
\pgfpathlineto{\pgfqpoint{5.697295in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.303355in}}%
\pgfpathlineto{\pgfqpoint{5.691596in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.308789in}}%
\pgfpathlineto{\pgfqpoint{5.683964in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.312890in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{5.671179in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.317628in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.318360in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.318055in}}%
\pgfpathlineto{\pgfqpoint{5.649519in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.314108in}}%
\pgfpathlineto{\pgfqpoint{5.637391in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.310330in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.304988in}}%
\pgfpathlineto{\pgfqpoint{5.630303in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.625088in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{5.621091in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.287353in}}%
\pgfpathlineto{\pgfqpoint{5.617787in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.615252in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.613183in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.270172in}}%
\pgfpathlineto{\pgfqpoint{5.611631in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.610569in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.609911in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.609652in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.609789in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.610323in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.611256in}{4.230709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983226in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.982279in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.981702in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.981481in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.981607in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.982074in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.982881in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.215540in}}%
\pgfpathlineto{\pgfqpoint{5.984044in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.985609in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.987551in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.989887in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{5.992795in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.247672in}}%
\pgfpathlineto{\pgfqpoint{5.996172in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{6.000341in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.256497in}}%
\pgfpathlineto{\pgfqpoint{6.005354in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.263378in}}%
\pgfpathlineto{\pgfqpoint{6.011576in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{6.019685in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.273110in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.276419in}}%
\pgfpathlineto{\pgfqpoint{6.032100in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.278910in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.280601in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.281393in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{6.069745in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.275246in}}%
\pgfpathlineto{\pgfqpoint{6.081288in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.271225in}}%
\pgfpathlineto{\pgfqpoint{6.088654in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.265803in}}%
\pgfpathlineto{\pgfqpoint{6.093993in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{6.098135in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.247866in}}%
\pgfpathlineto{\pgfqpoint{6.101466in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{6.104058in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{6.106146in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.230057in}}%
\pgfpathlineto{\pgfqpoint{6.107783in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{6.108996in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.109852in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.110375in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.110574in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.110456in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.110016in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.109242in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.108117in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{6.106602in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.104665in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{6.099307in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{6.095736in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{3.148637in}}%
\pgfpathlineto{\pgfqpoint{6.091348in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{3.140463in}}%
\pgfpathlineto{\pgfqpoint{6.085974in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{6.079209in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{3.129005in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{3.124959in}}%
\pgfpathlineto{\pgfqpoint{6.070245in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.121865in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.119523in}}%
\pgfpathlineto{\pgfqpoint{6.054959in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.117940in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.117088in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.116946in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.117534in}}%
\pgfpathlineto{\pgfqpoint{6.027884in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.118892in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.121134in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{3.124285in}}%
\pgfpathlineto{\pgfqpoint{6.013838in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{6.005788in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{3.134348in}}%
\pgfpathlineto{\pgfqpoint{5.999885in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.142013in}}%
\pgfpathlineto{\pgfqpoint{5.995279in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.991669in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{3.152898in}}%
\pgfpathlineto{\pgfqpoint{5.988742in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.986437in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.984601in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{3.171550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.020905in}{3.191081in}}%
\pgfpathlineto{\pgfqpoint{6.021814in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.024200in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.175307in}}%
\pgfpathlineto{\pgfqpoint{6.028292in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{6.038881in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.167814in}}%
\pgfpathlineto{\pgfqpoint{6.045813in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.170318in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.175387in}}%
\pgfpathlineto{\pgfqpoint{6.061394in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.185760in}}%
\pgfpathlineto{\pgfqpoint{6.064458in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.065974in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.066583in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.066269in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.064991in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{6.062164in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.222484in}}%
\pgfpathlineto{\pgfqpoint{6.057228in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.226436in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.227751in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.226765in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.217138in}}%
\pgfpathlineto{\pgfqpoint{6.027011in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.023866in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.021732in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.200040in}}%
\pgfpathlineto{\pgfqpoint{6.020705in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.020711in}{3.192435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838066in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.837625in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.837354in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.837247in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.837304in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.837532in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.837941in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.804123in}}%
\pgfpathlineto{\pgfqpoint{4.838560in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.839425in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.840555in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.841993in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.843791in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.833311in}}%
\pgfpathlineto{\pgfqpoint{4.846088in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.848944in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{4.852541in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.855696in}}%
\pgfpathlineto{\pgfqpoint{4.857068in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.863022in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.866881in}}%
\pgfpathlineto{\pgfqpoint{4.871421in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.873122in}}%
\pgfpathlineto{\pgfqpoint{4.885838in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.874923in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.876172in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.875687in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.874441in}}%
\pgfpathlineto{\pgfqpoint{4.912774in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.872300in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.869284in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.865174in}}%
\pgfpathlineto{\pgfqpoint{4.934851in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.859822in}}%
\pgfpathlineto{\pgfqpoint{4.940949in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{4.945797in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.843830in}}%
\pgfpathlineto{\pgfqpoint{4.949833in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.953078in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.955916in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.831352in}}%
\pgfpathlineto{\pgfqpoint{4.958192in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.960123in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.961721in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.811032in}}%
\pgfpathlineto{\pgfqpoint{4.962944in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.963838in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.964426in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.964704in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.964302in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.963604in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.962561in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.761831in}}%
\pgfpathlineto{\pgfqpoint{4.961113in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.957002in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{4.954240in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.731011in}}%
\pgfpathlineto{\pgfqpoint{4.947075in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.722064in}}%
\pgfpathlineto{\pgfqpoint{4.942522in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.714881in}}%
\pgfpathlineto{\pgfqpoint{4.937118in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.709018in}}%
\pgfpathlineto{\pgfqpoint{4.930532in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.704195in}}%
\pgfpathlineto{\pgfqpoint{4.922184in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.700228in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.697040in}}%
\pgfpathlineto{\pgfqpoint{4.910514in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.692977in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.692057in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.691935in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.692681in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.694384in}}%
\pgfpathlineto{\pgfqpoint{4.871284in}{3.696213in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.697218in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.701478in}}%
\pgfpathlineto{\pgfqpoint{4.862057in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.707633in}}%
\pgfpathlineto{\pgfqpoint{4.856157in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.851860in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{3.716652in}}%
\pgfpathlineto{\pgfqpoint{4.848536in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.845874in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.730799in}}%
\pgfpathlineto{\pgfqpoint{4.843730in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.842051in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.840680in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.839576in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.761666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.881624in}{3.770398in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.883962in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.887406in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.757112in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.752616in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.751610in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{4.912022in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.758140in}}%
\pgfpathlineto{\pgfqpoint{4.916686in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.767468in}}%
\pgfpathlineto{\pgfqpoint{4.919804in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.921570in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.922527in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.922644in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.921895in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.920259in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.804255in}}%
\pgfpathlineto{\pgfqpoint{4.917236in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.812470in}}%
\pgfpathlineto{\pgfqpoint{4.911850in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.815751in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.816153in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.813797in}}%
\pgfpathlineto{\pgfqpoint{4.892965in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{4.887249in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.884213in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.882049in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.792554in}}%
\pgfpathlineto{\pgfqpoint{4.880936in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.880788in}{3.776080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899144in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.897772in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.896737in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.896030in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.895643in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.895574in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.895824in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.896395in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.897297in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.898540in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.900141in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.904557in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{4.907435in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.910843in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.201344in}}%
\pgfpathlineto{\pgfqpoint{4.914858in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{4.919574in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.216816in}}%
\pgfpathlineto{\pgfqpoint{4.925159in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.222569in}}%
\pgfpathlineto{\pgfqpoint{4.931855in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.227442in}}%
\pgfpathlineto{\pgfqpoint{4.940010in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.231621in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.235227in}}%
\pgfpathlineto{\pgfqpoint{4.950142in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.238335in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.241025in}}%
\pgfpathlineto{\pgfqpoint{4.963581in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.243339in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.245312in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.246973in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.249419in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.250222in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.250747in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.250958in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.250627in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.249990in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.249030in}}%
\pgfpathlineto{\pgfqpoint{5.042607in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.247727in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.246046in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.243965in}}%
\pgfpathlineto{\pgfqpoint{5.060868in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{5.072604in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.234860in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.230645in}}%
\pgfpathlineto{\pgfqpoint{5.081527in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.225685in}}%
\pgfpathlineto{\pgfqpoint{5.088752in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.219840in}}%
\pgfpathlineto{\pgfqpoint{5.094802in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.212901in}}%
\pgfpathlineto{\pgfqpoint{5.099964in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.204569in}}%
\pgfpathlineto{\pgfqpoint{5.108269in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.194162in}}%
\pgfpathlineto{\pgfqpoint{5.111637in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.180573in}}%
\pgfpathlineto{\pgfqpoint{5.117081in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.119234in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.121053in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.122550in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.158861in}}%
\pgfpathlineto{\pgfqpoint{5.123732in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.125180in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.125451in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.125418in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.125077in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.124423in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.123446in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.110936in}}%
\pgfpathlineto{\pgfqpoint{5.122131in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.120468in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.118446in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.090171in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.113206in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.077121in}}%
\pgfpathlineto{\pgfqpoint{5.109937in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.106156in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.067172in}}%
\pgfpathlineto{\pgfqpoint{5.101803in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.059066in}}%
\pgfpathlineto{\pgfqpoint{5.096796in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.041659in}}%
\pgfpathlineto{\pgfqpoint{5.075639in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.037499in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.033992in}}%
\pgfpathlineto{\pgfqpoint{5.064704in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.031065in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.028667in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{5.048003in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.025284in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.023264in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.024326in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{4.993028in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.028086in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.032056in}}%
\pgfpathlineto{\pgfqpoint{4.972863in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.037311in}}%
\pgfpathlineto{\pgfqpoint{4.959093in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.040490in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{3.044988in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.048189in}}%
\pgfpathlineto{\pgfqpoint{4.939564in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.052856in}}%
\pgfpathlineto{\pgfqpoint{4.932186in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{4.925921in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{4.920554in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{4.915921in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.080763in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.908465in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.092232in}}%
\pgfpathlineto{\pgfqpoint{4.905498in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.902990in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.900875in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.108784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.924966in}{3.112365in}}%
\pgfpathlineto{\pgfqpoint{4.927288in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.930212in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{4.933828in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.089055in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.943385in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.075734in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.070824in}}%
\pgfpathlineto{\pgfqpoint{4.957725in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.066683in}}%
\pgfpathlineto{\pgfqpoint{4.967820in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.063153in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.057746in}}%
\pgfpathlineto{\pgfqpoint{4.982105in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.055735in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.054134in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.052921in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.052094in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.051658in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.051625in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.052011in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.054137in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{5.046194in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.061332in}}%
\pgfpathlineto{\pgfqpoint{5.058556in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{5.067250in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.069664in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.075357in}}%
\pgfpathlineto{\pgfqpoint{5.073906in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.082470in}}%
\pgfpathlineto{\pgfqpoint{5.083668in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.091706in}}%
\pgfpathlineto{\pgfqpoint{5.087333in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.090334in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{5.092791in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.094704in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.096167in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.097197in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.097805in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.098000in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.097788in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.097171in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.096144in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.094702in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.092833in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.169706in}}%
\pgfpathlineto{\pgfqpoint{5.090452in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.087555in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.183057in}}%
\pgfpathlineto{\pgfqpoint{5.084042in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.079852in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.192555in}}%
\pgfpathlineto{\pgfqpoint{5.074709in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{5.068416in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.205623in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.210361in}}%
\pgfpathlineto{\pgfqpoint{5.060426in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.219829in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.221790in}}%
\pgfpathlineto{\pgfqpoint{5.030702in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.223261in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.224245in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.224974in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.224143in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.223157in}}%
\pgfpathlineto{\pgfqpoint{4.993056in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.219939in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.217711in}}%
\pgfpathlineto{\pgfqpoint{4.972853in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.214967in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.211704in}}%
\pgfpathlineto{\pgfqpoint{4.960725in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.207764in}}%
\pgfpathlineto{\pgfqpoint{4.951796in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.203067in}}%
\pgfpathlineto{\pgfqpoint{4.944754in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.197367in}}%
\pgfpathlineto{\pgfqpoint{4.939090in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.190255in}}%
\pgfpathlineto{\pgfqpoint{4.934462in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.927584in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{4.923209in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.921819in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.920898in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.920434in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.920421in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.920856in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.921740in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.923082in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.924891in}{3.112568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611256in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.610323in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.609789in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.609652in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.609911in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.610569in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.611631in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.270172in}}%
\pgfpathlineto{\pgfqpoint{5.613183in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.615252in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.617787in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.287353in}}%
\pgfpathlineto{\pgfqpoint{5.621091in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{5.625088in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.630303in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.304988in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.310330in}}%
\pgfpathlineto{\pgfqpoint{5.637391in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.314108in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{5.649519in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.318055in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.318360in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.317628in}}%
\pgfpathlineto{\pgfqpoint{5.671179in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.312890in}}%
\pgfpathlineto{\pgfqpoint{5.683964in}{4.310576in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.308789in}}%
\pgfpathlineto{\pgfqpoint{5.691596in}{4.304433in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.303355in}}%
\pgfpathlineto{\pgfqpoint{5.697295in}{4.298289in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.296281in}}%
\pgfpathlineto{\pgfqpoint{5.701900in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.287143in}}%
\pgfpathlineto{\pgfqpoint{5.705792in}{4.286002in}}%
\pgfpathlineto{\pgfqpoint{5.708984in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.274732in}}%
\pgfpathlineto{\pgfqpoint{5.711748in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.713981in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{5.715851in}{4.261427in}}%
\pgfpathlineto{\pgfqpoint{5.717357in}{4.255284in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.254444in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.719137in}{4.242996in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.719387in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.717911in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.216715in}}%
\pgfpathlineto{\pgfqpoint{5.716353in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{4.200108in}}%
\pgfpathlineto{\pgfqpoint{5.711255in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.707217in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.191227in}}%
\pgfpathlineto{\pgfqpoint{5.701784in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{4.185138in}}%
\pgfpathlineto{\pgfqpoint{5.693983in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{4.180772in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{4.177736in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{4.175650in}}%
\pgfpathlineto{\pgfqpoint{5.679181in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{4.174508in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{4.174174in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{4.174622in}}%
\pgfpathlineto{\pgfqpoint{5.657817in}{4.175416in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{4.178050in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{4.181110in}}%
\pgfpathlineto{\pgfqpoint{5.642507in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.185359in}}%
\pgfpathlineto{\pgfqpoint{5.634290in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.190968in}}%
\pgfpathlineto{\pgfqpoint{5.628274in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{4.198435in}}%
\pgfpathlineto{\pgfqpoint{5.623571in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.619875in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{4.208898in}}%
\pgfpathlineto{\pgfqpoint{5.616894in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.614531in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.612623in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{4.226123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020711in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.020705in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.200040in}}%
\pgfpathlineto{\pgfqpoint{6.021732in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.023866in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.027011in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.217138in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.226765in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.227751in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.226436in}}%
\pgfpathlineto{\pgfqpoint{6.057228in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.222484in}}%
\pgfpathlineto{\pgfqpoint{6.062164in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{6.064991in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{6.066269in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.066583in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{6.065974in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{6.064458in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{3.185760in}}%
\pgfpathlineto{\pgfqpoint{6.061394in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{3.175387in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{3.170318in}}%
\pgfpathlineto{\pgfqpoint{6.045813in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{3.167814in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{6.038881in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{6.028292in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{3.175307in}}%
\pgfpathlineto{\pgfqpoint{6.024200in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{6.021814in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{3.191081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880788in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.880936in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.792554in}}%
\pgfpathlineto{\pgfqpoint{4.882049in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.884213in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.887249in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{4.892965in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.813797in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.816153in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.815751in}}%
\pgfpathlineto{\pgfqpoint{4.911850in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.812470in}}%
\pgfpathlineto{\pgfqpoint{4.917236in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.804255in}}%
\pgfpathlineto{\pgfqpoint{4.920259in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.921895in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.922644in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.922527in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.921570in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.919804in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.767468in}}%
\pgfpathlineto{\pgfqpoint{4.916686in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.758140in}}%
\pgfpathlineto{\pgfqpoint{4.912022in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.751610in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.752616in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.757112in}}%
\pgfpathlineto{\pgfqpoint{4.887406in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.883962in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{3.770398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924891in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.923082in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.921740in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.920856in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.920421in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.920434in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.920898in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.921819in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.923209in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.927584in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{4.934462in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.190255in}}%
\pgfpathlineto{\pgfqpoint{4.939090in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.197367in}}%
\pgfpathlineto{\pgfqpoint{4.944754in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.203067in}}%
\pgfpathlineto{\pgfqpoint{4.951796in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.207764in}}%
\pgfpathlineto{\pgfqpoint{4.960725in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.211704in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.214967in}}%
\pgfpathlineto{\pgfqpoint{4.972853in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.217711in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.219939in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{4.993056in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.223157in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.224143in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.224974in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.224245in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.223261in}}%
\pgfpathlineto{\pgfqpoint{5.030702in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.221790in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.219829in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{5.060426in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.210361in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.205623in}}%
\pgfpathlineto{\pgfqpoint{5.068416in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{5.074709in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.192555in}}%
\pgfpathlineto{\pgfqpoint{5.079852in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.084042in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.183057in}}%
\pgfpathlineto{\pgfqpoint{5.087555in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.090452in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.169706in}}%
\pgfpathlineto{\pgfqpoint{5.092833in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.094702in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.096144in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.097171in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.097788in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.098000in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.097805in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.097197in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.096167in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.094704in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.092791in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{5.090334in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.087333in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.091706in}}%
\pgfpathlineto{\pgfqpoint{5.083668in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.082470in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.073906in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.075357in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.069664in}}%
\pgfpathlineto{\pgfqpoint{5.067250in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{5.058556in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.061332in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{5.046194in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.054137in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.052011in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.051625in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.051658in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.052094in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.052921in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.054134in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.055735in}}%
\pgfpathlineto{\pgfqpoint{4.982105in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.057746in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.063153in}}%
\pgfpathlineto{\pgfqpoint{4.967820in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.066683in}}%
\pgfpathlineto{\pgfqpoint{4.957725in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.070824in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.075734in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{4.943385in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.089055in}}%
\pgfpathlineto{\pgfqpoint{4.933828in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.098584in}}%
\pgfpathlineto{\pgfqpoint{4.930212in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.927288in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.112365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.955925in}{3.115532in}}%
\pgfpathlineto{\pgfqpoint{4.957513in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.961662in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{4.967310in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{4.975008in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.090823in}}%
\pgfpathlineto{\pgfqpoint{4.986763in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.083802in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.083662in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.084159in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.085318in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.087172in}}%
\pgfpathlineto{\pgfqpoint{5.032221in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.089931in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{5.043294in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{5.050319in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.105802in}}%
\pgfpathlineto{\pgfqpoint{5.055450in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.059172in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.116840in}}%
\pgfpathlineto{\pgfqpoint{5.061973in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.063869in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.065070in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.065596in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.065456in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.064650in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.063171in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.161193in}}%
\pgfpathlineto{\pgfqpoint{5.060979in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.057795in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.172152in}}%
\pgfpathlineto{\pgfqpoint{5.053615in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.179349in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.184453in}}%
\pgfpathlineto{\pgfqpoint{5.039817in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.188247in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.191026in}}%
\pgfpathlineto{\pgfqpoint{5.025893in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.192976in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.194532in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{4.992865in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.190407in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{4.978274in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.183934in}}%
\pgfpathlineto{\pgfqpoint{4.969467in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.179144in}}%
\pgfpathlineto{\pgfqpoint{4.963242in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.172644in}}%
\pgfpathlineto{\pgfqpoint{4.958661in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{4.955192in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.951165in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.950843in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.952246in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.954411in}{3.118712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564106,0.038754,0.071649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954411in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{4.952246in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{4.950843in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.951165in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.955192in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{4.958661in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.172644in}}%
\pgfpathlineto{\pgfqpoint{4.963242in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.179144in}}%
\pgfpathlineto{\pgfqpoint{4.969467in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.183934in}}%
\pgfpathlineto{\pgfqpoint{4.978274in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.190407in}}%
\pgfpathlineto{\pgfqpoint{4.992865in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.194532in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.194130in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.192976in}}%
\pgfpathlineto{\pgfqpoint{5.025893in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.191026in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.188247in}}%
\pgfpathlineto{\pgfqpoint{5.039817in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.184453in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.179349in}}%
\pgfpathlineto{\pgfqpoint{5.053615in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.172152in}}%
\pgfpathlineto{\pgfqpoint{5.057795in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{5.060979in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.161193in}}%
\pgfpathlineto{\pgfqpoint{5.063171in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.064650in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.065456in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.065596in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{5.065070in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.063869in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{5.061973in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.116840in}}%
\pgfpathlineto{\pgfqpoint{5.059172in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.055450in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.105802in}}%
\pgfpathlineto{\pgfqpoint{5.050319in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{5.043294in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.089931in}}%
\pgfpathlineto{\pgfqpoint{5.032221in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.087172in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.085318in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.084159in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.083662in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.083802in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{4.986763in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.090823in}}%
\pgfpathlineto{\pgfqpoint{4.975008in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{4.967310in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{4.961662in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{4.957513in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.115532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171796in}{2.922115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171796in,y=2.824893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739272in}{2.922115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739272in,y=2.824893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479127in,y=2.646682in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle \widehat{W}_\sigma(\mu,\nu) =  $3.063}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{3.047871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316667in, y=3.000043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{3.363731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316667in, y=3.315903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424692in, y=3.631764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{3.995451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424692in, y=3.947624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{4.311312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424692in, y=4.263484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763693in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.761496in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.761179in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.762759in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.766314in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.772119in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{4.780536in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.788946in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{3.944371in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{3.961003in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.974502in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.985637in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.998966in}}%
\pgfpathlineto{\pgfqpoint{4.876535in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{4.016511in}}%
\pgfpathlineto{\pgfqpoint{4.913187in}{4.021826in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{4.024924in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{4.026242in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{4.025790in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{4.023581in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{4.017895in}}%
\pgfpathlineto{\pgfqpoint{5.034821in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{4.003038in}}%
\pgfpathlineto{\pgfqpoint{5.069422in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{5.086578in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.963208in}}%
\pgfpathlineto{\pgfqpoint{5.118944in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.927030in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.907562in}}%
\pgfpathlineto{\pgfqpoint{5.158654in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{5.168433in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{5.175480in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{5.180033in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{5.182320in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{5.182405in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{5.180396in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{5.175195in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.674053in}}%
\pgfpathlineto{\pgfqpoint{5.153011in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{5.151223in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{5.152117in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{5.155267in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{5.161004in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{5.169316in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{5.185461in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{5.234553in}{3.484860in}}%
\pgfpathlineto{\pgfqpoint{5.251806in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{5.265512in}{3.441773in}}%
\pgfpathlineto{\pgfqpoint{5.277384in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{3.368068in}}%
\pgfpathlineto{\pgfqpoint{5.301442in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{5.304913in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.306320in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.305726in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.302663in}{3.245135in}}%
\pgfpathlineto{\pgfqpoint{5.298449in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.290279in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{5.282298in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.270243in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{5.245630in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{5.228362in}{3.093109in}}%
\pgfpathlineto{\pgfqpoint{5.209246in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{3.062356in}}%
\pgfpathlineto{\pgfqpoint{5.172465in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{3.042261in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.033426in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.027641in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.024655in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.024319in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.026594in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.031360in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.038861in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.046306in}}%
\pgfpathlineto{\pgfqpoint{4.940495in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{4.920866in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{4.904464in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.096578in}}%
\pgfpathlineto{\pgfqpoint{4.872559in}{3.112568in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.132317in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{3.151101in}}%
\pgfpathlineto{\pgfqpoint{4.835152in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.824152in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.815866in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.810035in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.806512in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.805104in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.805841in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.808648in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{4.820346in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{4.831358in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{4.860221in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{4.863617in}{3.511904in}}%
\pgfpathlineto{\pgfqpoint{4.863737in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{4.861823in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{3.551016in}}%
\pgfpathlineto{\pgfqpoint{4.848579in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.592748in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{3.631226in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{3.654070in}}%
\pgfpathlineto{\pgfqpoint{4.784272in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{4.775571in}{3.702357in}}%
\pgfpathlineto{\pgfqpoint{4.769027in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.764517in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.763693in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.763693in}{3.757649in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345507in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.344471in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.346035in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.350233in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.357441in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.365083in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.374999in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{5.387788in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{4.252623in}}%
\pgfpathlineto{\pgfqpoint{5.414114in}{4.263948in}}%
\pgfpathlineto{\pgfqpoint{5.432689in}{4.277364in}}%
\pgfpathlineto{\pgfqpoint{5.451265in}{4.287373in}}%
\pgfpathlineto{\pgfqpoint{5.469840in}{4.294594in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{4.299361in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{4.301946in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{4.302446in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{4.300953in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.297448in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.291908in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{4.284239in}}%
\pgfpathlineto{\pgfqpoint{5.619163in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{4.261393in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.245348in}}%
\pgfpathlineto{\pgfqpoint{5.669387in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.683662in}{4.212278in}}%
\pgfpathlineto{\pgfqpoint{5.695204in}{4.193847in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{4.173921in}}%
\pgfpathlineto{\pgfqpoint{5.711825in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{4.138174in}}%
\pgfpathlineto{\pgfqpoint{5.722407in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.724672in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.724295in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.721257in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{5.715338in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{5.708832in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{3.976318in}}%
\pgfpathlineto{\pgfqpoint{5.689365in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{5.675414in}{3.941958in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{3.927612in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{3.916912in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{3.904097in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{3.894464in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{3.887535in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{3.882969in}}%
\pgfpathlineto{\pgfqpoint{5.554007in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{5.535917in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{3.882183in}}%
\pgfpathlineto{\pgfqpoint{5.498787in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{5.480559in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{5.463648in}{3.900478in}}%
\pgfpathlineto{\pgfqpoint{5.445073in}{3.911417in}}%
\pgfpathlineto{\pgfqpoint{5.426498in}{3.925303in}}%
\pgfpathlineto{\pgfqpoint{5.407922in}{3.942885in}}%
\pgfpathlineto{\pgfqpoint{5.393076in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{5.380369in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{5.370074in}{3.997251in}}%
\pgfpathlineto{\pgfqpoint{5.361764in}{4.015682in}}%
\pgfpathlineto{\pgfqpoint{5.353449in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{5.347915in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.345507in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.345507in}{4.083262in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723697in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.721781in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.721848in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.723890in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{5.727956in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{5.734258in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{5.743115in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{5.755111in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{3.421508in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{3.433085in}}%
\pgfpathlineto{\pgfqpoint{5.794897in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{3.459887in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{3.463951in}}%
\pgfpathlineto{\pgfqpoint{5.866112in}{3.465224in}}%
\pgfpathlineto{\pgfqpoint{5.884687in}{3.463713in}}%
\pgfpathlineto{\pgfqpoint{5.903262in}{3.459303in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{3.451649in}}%
\pgfpathlineto{\pgfqpoint{5.934406in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{5.950225in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{5.962240in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{5.971758in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{5.982663in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{5.990496in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{3.350784in}}%
\pgfpathlineto{\pgfqpoint{5.999057in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{6.000287in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.999631in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.997074in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.992547in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.985836in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.964150in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{3.191725in}}%
\pgfpathlineto{\pgfqpoint{5.940059in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{3.171444in}}%
\pgfpathlineto{\pgfqpoint{5.909454in}{3.161444in}}%
\pgfpathlineto{\pgfqpoint{5.890879in}{3.154930in}}%
\pgfpathlineto{\pgfqpoint{5.872303in}{3.151481in}}%
\pgfpathlineto{\pgfqpoint{5.853728in}{3.150914in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{3.153185in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{3.158434in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{3.174834in}}%
\pgfpathlineto{\pgfqpoint{5.771581in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{3.213719in}}%
\pgfpathlineto{\pgfqpoint{5.739448in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.731534in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.723697in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.723697in}{3.278446in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819360in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.817225in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.817775in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.821094in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{3.850823in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{3.868360in}}%
\pgfpathlineto{\pgfqpoint{4.840861in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{4.852773in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.917400in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.938508in}}%
\pgfpathlineto{\pgfqpoint{4.904810in}{3.948102in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.953795in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.958689in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.960861in}}%
\pgfpathlineto{\pgfqpoint{4.975752in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.957749in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.952441in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.944436in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.933358in}}%
\pgfpathlineto{\pgfqpoint{5.061687in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{3.911240in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.898692in}}%
\pgfpathlineto{\pgfqpoint{5.098836in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{5.108953in}{3.862091in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.842854in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.821534in}}%
\pgfpathlineto{\pgfqpoint{5.125967in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{5.127918in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{5.127912in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{5.124978in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{5.119102in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{5.110237in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.665417in}}%
\pgfpathlineto{\pgfqpoint{5.083587in}{3.640920in}}%
\pgfpathlineto{\pgfqpoint{5.066230in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{5.034913in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{5.032455in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{5.032276in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.554388in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.545454in}}%
\pgfpathlineto{\pgfqpoint{5.065311in}{3.536479in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.523428in}}%
\pgfpathlineto{\pgfqpoint{5.125536in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.492064in}}%
\pgfpathlineto{\pgfqpoint{5.171034in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{5.185153in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{3.443532in}}%
\pgfpathlineto{\pgfqpoint{5.217320in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{5.228978in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{5.238360in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{5.247788in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{5.254188in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{5.257851in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.258919in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.257510in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.253494in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.246761in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.239741in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{5.230769in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{5.219478in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.205294in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{3.128548in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.104747in}}%
\pgfpathlineto{\pgfqpoint{5.140389in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.087198in}}%
\pgfpathlineto{\pgfqpoint{5.104200in}{3.081850in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.078612in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.077234in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.077660in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.083937in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.089900in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.097926in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.108281in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.121365in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.137884in}}%
\pgfpathlineto{\pgfqpoint{4.902931in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{4.889714in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{4.879137in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.214919in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.233900in}}%
\pgfpathlineto{\pgfqpoint{4.858447in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.855386in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.855009in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.857300in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{4.862228in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{4.869903in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{4.880401in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.426203in}}%
\pgfpathlineto{\pgfqpoint{4.910090in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{4.928998in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{4.949845in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{4.975912in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{4.983715in}{3.542622in}}%
\pgfpathlineto{\pgfqpoint{4.985400in}{3.548766in}}%
\pgfpathlineto{\pgfqpoint{4.984323in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{4.979484in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{4.962091in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.596736in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{3.620637in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{3.638821in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{3.653496in}}%
\pgfpathlineto{\pgfqpoint{4.850409in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{3.693927in}}%
\pgfpathlineto{\pgfqpoint{4.832050in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.825885in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.820309in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.819360in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.819360in}{3.757649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412850in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.409660in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.408660in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.409856in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.413381in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.419537in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.426498in}{4.171285in}}%
\pgfpathlineto{\pgfqpoint{5.432914in}{4.181560in}}%
\pgfpathlineto{\pgfqpoint{5.445073in}{4.196396in}}%
\pgfpathlineto{\pgfqpoint{5.457456in}{4.207569in}}%
\pgfpathlineto{\pgfqpoint{5.469840in}{4.215946in}}%
\pgfpathlineto{\pgfqpoint{5.482223in}{4.222163in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{4.226572in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{4.230251in}}%
\pgfpathlineto{\pgfqpoint{5.532234in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{4.228214in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.222578in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.216963in}}%
\pgfpathlineto{\pgfqpoint{5.598735in}{4.206135in}}%
\pgfpathlineto{\pgfqpoint{5.606567in}{4.199991in}}%
\pgfpathlineto{\pgfqpoint{5.619397in}{4.187704in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{4.173690in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.649702in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{4.119343in}}%
\pgfpathlineto{\pgfqpoint{5.658742in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.659806in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.658629in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.655099in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{5.648950in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{5.639640in}{4.009538in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{3.996764in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{3.983190in}}%
\pgfpathlineto{\pgfqpoint{5.605613in}{3.972676in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{3.965282in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{3.959580in}}%
\pgfpathlineto{\pgfqpoint{5.562945in}{3.954246in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{3.952485in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{3.952552in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{3.955725in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{3.962141in}}%
\pgfpathlineto{\pgfqpoint{5.482223in}{3.968404in}}%
\pgfpathlineto{\pgfqpoint{5.466802in}{3.978820in}}%
\pgfpathlineto{\pgfqpoint{5.453009in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{5.442198in}{4.003395in}}%
\pgfpathlineto{\pgfqpoint{5.432689in}{4.016953in}}%
\pgfpathlineto{\pgfqpoint{5.423417in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{5.416245in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{5.412850in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.412850in}{4.064831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839962in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.839626in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.840606in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{3.317294in}}%
\pgfpathlineto{\pgfqpoint{5.843441in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{3.326644in}}%
\pgfpathlineto{\pgfqpoint{5.848713in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{5.853728in}{3.330585in}}%
\pgfpathlineto{\pgfqpoint{5.859920in}{3.332160in}}%
\pgfpathlineto{\pgfqpoint{5.866112in}{3.331585in}}%
\pgfpathlineto{\pgfqpoint{5.872303in}{3.328805in}}%
\pgfpathlineto{\pgfqpoint{5.873798in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{3.322285in}}%
\pgfpathlineto{\pgfqpoint{5.879005in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.881294in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.882119in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.881513in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.879498in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{3.295071in}}%
\pgfpathlineto{\pgfqpoint{5.875110in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.872303in}{3.288174in}}%
\pgfpathlineto{\pgfqpoint{5.866112in}{3.284847in}}%
\pgfpathlineto{\pgfqpoint{5.864490in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.859920in}{3.284023in}}%
\pgfpathlineto{\pgfqpoint{5.856661in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.853728in}{3.285252in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{3.289082in}}%
\pgfpathlineto{\pgfqpoint{5.845910in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.841740in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{3.297932in}}%
\pgfpathlineto{\pgfqpoint{5.839962in}{3.303021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862946in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.861533in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.862285in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.865308in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.870870in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.879556in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.868499in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.882316in}}%
\pgfpathlineto{\pgfqpoint{4.913341in}{3.892809in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.899536in}}%
\pgfpathlineto{\pgfqpoint{4.939125in}{3.905097in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.907732in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.909216in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.909116in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.907465in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.904235in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.892552in}}%
\pgfpathlineto{\pgfqpoint{5.039934in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{5.051942in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{5.061257in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{5.071576in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{5.078597in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{5.082870in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{5.084692in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{5.084175in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{5.081311in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{5.075954in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.707711in}}%
\pgfpathlineto{\pgfqpoint{5.056145in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{5.045709in}{3.677782in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.669036in}}%
\pgfpathlineto{\pgfqpoint{5.022887in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{3.653208in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.649144in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.646814in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.646344in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.647671in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.650748in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.655626in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.662420in}}%
\pgfpathlineto{\pgfqpoint{4.912297in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.899438in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{3.698575in}}%
\pgfpathlineto{\pgfqpoint{4.878243in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.870338in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.865120in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.862946in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.862946in}{3.763793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893924in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.891428in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.890798in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.891987in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.895017in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.352911in}}%
\pgfpathlineto{\pgfqpoint{4.906901in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{4.916080in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{4.927822in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{4.942680in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.439188in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.454015in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.465058in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.472697in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.477179in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.478762in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.477708in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.474216in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.468425in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.460281in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.449463in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.435421in}}%
\pgfpathlineto{\pgfqpoint{5.176351in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{5.186577in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{5.198897in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{5.208314in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{3.350025in}}%
\pgfpathlineto{\pgfqpoint{5.220265in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{5.223299in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.224562in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.224083in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.221847in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.217815in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.211799in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.203538in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{5.192611in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.183462in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{5.172391in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.158688in}{3.149430in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.137545in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.127956in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.121293in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.117177in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.115374in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.115786in}}%
\pgfpathlineto{\pgfqpoint{5.028823in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.123247in}}%
\pgfpathlineto{\pgfqpoint{4.992119in}{3.130999in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.140565in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.153931in}}%
\pgfpathlineto{\pgfqpoint{4.940926in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{4.930186in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{4.917330in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{3.235666in}}%
\pgfpathlineto{\pgfqpoint{4.895165in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.893924in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.893924in}{3.260015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474423in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{5.473144in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.472053in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.472253in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.474198in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.475975in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.476032in}{4.120275in}}%
\pgfpathlineto{\pgfqpoint{5.478526in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.481732in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.482223in}{4.133201in}}%
\pgfpathlineto{\pgfqpoint{5.486006in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{4.141468in}}%
\pgfpathlineto{\pgfqpoint{5.491529in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{4.147495in}}%
\pgfpathlineto{\pgfqpoint{5.499045in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.500799in}{4.152025in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{4.155363in}}%
\pgfpathlineto{\pgfqpoint{5.511010in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{4.157786in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{4.159339in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{4.160168in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{4.160296in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{4.159738in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{4.158504in}}%
\pgfpathlineto{\pgfqpoint{5.549079in}{4.156985in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{4.156572in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.153810in}}%
\pgfpathlineto{\pgfqpoint{5.561800in}{4.150842in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.150281in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.145712in}}%
\pgfpathlineto{\pgfqpoint{5.570085in}{4.144698in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.139919in}}%
\pgfpathlineto{\pgfqpoint{5.576355in}{4.138555in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.132520in}}%
\pgfpathlineto{\pgfqpoint{5.581371in}{4.132411in}}%
\pgfpathlineto{\pgfqpoint{5.585308in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.122285in}}%
\pgfpathlineto{\pgfqpoint{5.588558in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{5.591091in}{4.113980in}}%
\pgfpathlineto{\pgfqpoint{5.593098in}{4.107836in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.105450in}}%
\pgfpathlineto{\pgfqpoint{5.594515in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{5.595404in}{4.095549in}}%
\pgfpathlineto{\pgfqpoint{5.595805in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.595713in}{4.083262in}}%
\pgfpathlineto{\pgfqpoint{5.595121in}{4.077118in}}%
\pgfpathlineto{\pgfqpoint{5.594017in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{4.069674in}}%
\pgfpathlineto{\pgfqpoint{5.592277in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.589914in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{4.053663in}}%
\pgfpathlineto{\pgfqpoint{5.586876in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{5.582865in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{4.044345in}}%
\pgfpathlineto{\pgfqpoint{5.577683in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{4.037702in}}%
\pgfpathlineto{\pgfqpoint{5.570788in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{4.032718in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{4.028984in}}%
\pgfpathlineto{\pgfqpoint{5.560534in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{4.026271in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{4.024411in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{4.023299in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{4.022913in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{4.023238in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{4.024262in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{4.025982in}}%
\pgfpathlineto{\pgfqpoint{5.514277in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{4.028429in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{4.031776in}}%
\pgfpathlineto{\pgfqpoint{5.503458in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{5.500799in}{4.036036in}}%
\pgfpathlineto{\pgfqpoint{5.495857in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{4.041440in}}%
\pgfpathlineto{\pgfqpoint{5.490052in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{4.048411in}}%
\pgfpathlineto{\pgfqpoint{5.485424in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{5.482223in}{4.057633in}}%
\pgfpathlineto{\pgfqpoint{5.481623in}{4.058687in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{5.476204in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{5.476032in}{4.071526in}}%
\pgfpathlineto{\pgfqpoint{5.474423in}{4.077118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912359in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{4.910866in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{4.909805in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{4.909172in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{4.908968in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{4.909193in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{4.909855in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{4.910961in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{4.912524in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.806978in}}%
\pgfpathlineto{\pgfqpoint{4.914715in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{4.917443in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.821602in}}%
\pgfpathlineto{\pgfqpoint{4.920917in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.831085in}}%
\pgfpathlineto{\pgfqpoint{4.925193in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{4.930720in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.837950in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.843172in}}%
\pgfpathlineto{\pgfqpoint{4.938050in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.847129in}}%
\pgfpathlineto{\pgfqpoint{4.948945in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.852262in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.853625in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.854277in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.854232in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.853501in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.852087in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.849986in}}%
\pgfpathlineto{\pgfqpoint{4.993481in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.847019in}}%
\pgfpathlineto{\pgfqpoint{5.004841in}{3.843660in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.843256in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.838403in}}%
\pgfpathlineto{\pgfqpoint{5.012621in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.832255in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{5.023392in}{3.825229in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.824290in}}%
\pgfpathlineto{\pgfqpoint{5.027221in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.813351in}}%
\pgfpathlineto{\pgfqpoint{5.030421in}{3.812942in}}%
\pgfpathlineto{\pgfqpoint{5.032883in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{5.034857in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{5.036352in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.794116in}}%
\pgfpathlineto{\pgfqpoint{5.037306in}{3.788368in}}%
\pgfpathlineto{\pgfqpoint{5.037817in}{3.782224in}}%
\pgfpathlineto{\pgfqpoint{5.037892in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{5.037529in}{3.769937in}}%
\pgfpathlineto{\pgfqpoint{5.036727in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.762261in}}%
\pgfpathlineto{\pgfqpoint{5.035410in}{3.757649in}}%
\pgfpathlineto{\pgfqpoint{5.033584in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{5.031264in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.743086in}}%
\pgfpathlineto{\pgfqpoint{5.028276in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.732206in}}%
\pgfpathlineto{\pgfqpoint{5.019987in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.724453in}}%
\pgfpathlineto{\pgfqpoint{5.014177in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.718506in}}%
\pgfpathlineto{\pgfqpoint{5.006561in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.713876in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.710368in}}%
\pgfpathlineto{\pgfqpoint{4.994967in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.707734in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.705958in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.704916in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.704594in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.704984in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.707901in}}%
\pgfpathlineto{\pgfqpoint{4.954455in}{3.708500in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{3.710558in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.714038in}}%
\pgfpathlineto{\pgfqpoint{4.942657in}{3.714644in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{3.718588in}}%
\pgfpathlineto{\pgfqpoint{4.934846in}{3.720788in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{3.724353in}}%
\pgfpathlineto{\pgfqpoint{4.928839in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.731745in}}%
\pgfpathlineto{\pgfqpoint{4.924015in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{4.920139in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{3.741724in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{3.756934in}}%
\pgfpathlineto{\pgfqpoint{4.912359in}{3.757649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924464in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.922184in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.922165in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{4.928947in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.936052in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{4.946115in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{3.404019in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.414743in}}%
\pgfpathlineto{\pgfqpoint{4.997710in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.432558in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.438361in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.441051in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.440816in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.437740in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.431762in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.422557in}}%
\pgfpathlineto{\pgfqpoint{5.136386in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{5.150530in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{5.161601in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{3.373217in}}%
\pgfpathlineto{\pgfqpoint{5.180560in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{5.187638in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{5.192171in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.194425in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.192458in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.188143in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.181319in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.171504in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{3.195364in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{3.182344in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{3.172241in}}%
\pgfpathlineto{\pgfqpoint{5.118101in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{5.103768in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.150623in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.148319in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.148734in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.151843in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.157796in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.166951in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.175179in}}%
\pgfpathlineto{\pgfqpoint{4.967507in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{3.198694in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{3.216111in}}%
\pgfpathlineto{\pgfqpoint{4.936421in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{4.929118in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.924464in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.924464in}{3.266159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955315in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.952403in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.952386in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.955252in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{4.958887in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.964034in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{3.371320in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.392592in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.399227in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.403864in}}%
\pgfpathlineto{\pgfqpoint{5.047998in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.407989in}}%
\pgfpathlineto{\pgfqpoint{5.069054in}{3.407462in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.405758in}}%
\pgfpathlineto{\pgfqpoint{5.094482in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{5.107667in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{5.117511in}{3.389031in}}%
\pgfpathlineto{\pgfqpoint{5.131998in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{5.142558in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{5.150470in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{5.156425in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{5.162374in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.165265in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.165353in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.162643in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.156903in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.151111in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{3.220888in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.201918in}}%
\pgfpathlineto{\pgfqpoint{5.108841in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{5.095449in}{3.186291in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.183244in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.180803in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.179948in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.180627in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.182854in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.186681in}}%
\pgfpathlineto{\pgfqpoint{5.011417in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.200048in}}%
\pgfpathlineto{\pgfqpoint{4.986438in}{3.210866in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{3.224698in}}%
\pgfpathlineto{\pgfqpoint{4.967506in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{4.961402in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.955315in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.955315in}{3.266159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986537in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{4.985169in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{4.985164in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{4.985611in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.986511in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.310855in}}%
\pgfpathlineto{\pgfqpoint{4.987928in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.989860in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{4.992297in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.329229in}}%
\pgfpathlineto{\pgfqpoint{4.995404in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.340067in}}%
\pgfpathlineto{\pgfqpoint{5.003816in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.347933in}}%
\pgfpathlineto{\pgfqpoint{5.009542in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.354142in}}%
\pgfpathlineto{\pgfqpoint{5.016738in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.359141in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.363135in}}%
\pgfpathlineto{\pgfqpoint{5.026490in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.366324in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.368808in}}%
\pgfpathlineto{\pgfqpoint{5.042325in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.370682in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.371901in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.372565in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.372680in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.372245in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.371259in}}%
\pgfpathlineto{\pgfqpoint{5.076212in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.369665in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.367433in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.364583in}}%
\pgfpathlineto{\pgfqpoint{5.092370in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.360878in}}%
\pgfpathlineto{\pgfqpoint{5.101948in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.356314in}}%
\pgfpathlineto{\pgfqpoint{5.109166in}{3.352170in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.350633in}}%
\pgfpathlineto{\pgfqpoint{5.114841in}{3.346026in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.343421in}}%
\pgfpathlineto{\pgfqpoint{5.119443in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.334004in}}%
\pgfpathlineto{\pgfqpoint{5.123253in}{3.333739in}}%
\pgfpathlineto{\pgfqpoint{5.126258in}{3.327595in}}%
\pgfpathlineto{\pgfqpoint{5.128739in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.319736in}}%
\pgfpathlineto{\pgfqpoint{5.130625in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.132011in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.132939in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.133415in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.133443in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.133022in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.132149in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.130819in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{3.267077in}}%
\pgfpathlineto{\pgfqpoint{5.129005in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{5.126582in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{5.123634in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{3.252923in}}%
\pgfpathlineto{\pgfqpoint{5.119910in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{3.243495in}}%
\pgfpathlineto{\pgfqpoint{5.115405in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{3.236321in}}%
\pgfpathlineto{\pgfqpoint{5.109831in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{3.230702in}}%
\pgfpathlineto{\pgfqpoint{5.102707in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.226213in}}%
\pgfpathlineto{\pgfqpoint{5.093178in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{3.222585in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{3.219795in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.217630in}}%
\pgfpathlineto{\pgfqpoint{5.077304in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.216121in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.215206in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.214841in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.215021in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.215744in}}%
\pgfpathlineto{\pgfqpoint{5.042627in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.217013in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{3.218936in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{3.221453in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{3.224672in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{3.228672in}}%
\pgfpathlineto{\pgfqpoint{5.017007in}{3.229297in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{3.233680in}}%
\pgfpathlineto{\pgfqpoint{5.009759in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{3.239883in}}%
\pgfpathlineto{\pgfqpoint{5.003984in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{3.247727in}}%
\pgfpathlineto{\pgfqpoint{4.999266in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{4.995505in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{3.258547in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{3.260015in}}%
\pgfpathlineto{\pgfqpoint{4.989915in}{3.266159in}}%
\pgfpathlineto{\pgfqpoint{4.987968in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{3.276885in}}%
\pgfpathlineto{\pgfqpoint{4.986537in}{3.278446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{2.922115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042496in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.039171in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.037515in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.037519in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.039188in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.042533in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.309258in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.314532in}}%
\pgfpathlineto{\pgfqpoint{5.050436in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.316936in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.317391in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.316089in}}%
\pgfpathlineto{\pgfqpoint{5.068956in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.312283in}}%
\pgfpathlineto{\pgfqpoint{5.076583in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.304251in}}%
\pgfpathlineto{\pgfqpoint{5.080344in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.081820in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{5.081853in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{5.080440in}{3.284590in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.283128in}}%
\pgfpathlineto{\pgfqpoint{5.076784in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{3.275093in}}%
\pgfpathlineto{\pgfqpoint{5.069319in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{3.271344in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{3.270069in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{3.270562in}}%
\pgfpathlineto{\pgfqpoint{5.050209in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{3.272982in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{3.278306in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.278446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.922115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{4.451880in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.451880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479127in,y=4.535213in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.126880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.045600in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.076319in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.113180in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.125468in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.150042in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.199191in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.205335in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.223766in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.229909in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.248340in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{0.543272in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.545131in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.547111in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{1.504392in}}%
\pgfpathlineto{\pgfqpoint{0.549120in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.551170in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.553281in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{0.555343in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.557375in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.559406in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{0.561330in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.563162in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.564948in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{0.566656in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.568199in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.569685in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.571119in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.572511in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{0.573760in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.574987in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.576210in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.577449in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.581245in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.582642in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.584164in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.587495in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.589422in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{0.591559in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.593847in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.596443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{0.599280in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.602463in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{0.605986in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{0.609965in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.614394in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{0.619419in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.288387in}}%
\pgfpathlineto{\pgfqpoint{0.625162in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{0.631805in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{0.639641in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{0.649248in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{0.661825in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.257045in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{0.682046in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{0.730142in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.255099in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.258183in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.260172in}}%
\pgfpathlineto{\pgfqpoint{0.753365in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{0.768974in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{0.792760in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{0.802664in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{0.811713in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{0.820038in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.313152in}}%
\pgfpathlineto{\pgfqpoint{0.841774in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.325306in}}%
\pgfpathlineto{\pgfqpoint{0.853906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{0.859331in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.868972in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{0.873250in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{0.877117in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{0.883838in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.886688in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.893356in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{0.894975in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.897477in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.898317in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.899266in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.899403in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.899330in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.897945in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.897116in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.896110in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.894931in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.892267in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.890719in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{0.887240in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.885374in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.883346in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{0.881227in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.876668in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{0.874239in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.871662in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.559754in}}%
\pgfpathlineto{\pgfqpoint{0.868917in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{0.862994in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.859794in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.852645in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{0.848686in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{0.844377in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{0.839728in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.625785in}}%
\pgfpathlineto{\pgfqpoint{0.822785in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.631606in}}%
\pgfpathlineto{\pgfqpoint{0.815747in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{0.807692in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{0.798225in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.649338in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.655576in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{0.771953in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.664277in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{0.750743in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.668476in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.671530in}}%
\pgfpathlineto{\pgfqpoint{0.716137in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.673374in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.678579in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.679856in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{0.649394in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.685078in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.687276in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{1.688580in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{1.685118in}}%
\pgfpathlineto{\pgfqpoint{0.589538in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{1.679761in}}%
\pgfpathlineto{\pgfqpoint{0.576472in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{0.567810in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{0.561219in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{1.657367in}}%
\pgfpathlineto{\pgfqpoint{0.551542in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{0.547836in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{0.544733in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{0.542085in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.067887in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.098845in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.105037in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.117421in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.129804in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.142188in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.154571in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.160763in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.166955in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.179338in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.210297in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.222680in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.247447in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.253639in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.278406in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.284598in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.290790in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.296981in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.303173in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.315557in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.321748in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.327940in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.346515in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{2.124231in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.121974in}}%
\pgfpathlineto{\pgfqpoint{1.455163in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{1.443137in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{1.433740in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{2.108073in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{2.103273in}}%
\pgfpathlineto{\pgfqpoint{1.425878in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{1.412891in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{1.407344in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{1.402272in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{2.077692in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{2.069498in}}%
\pgfpathlineto{\pgfqpoint{1.393194in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{2.060393in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.385334in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.050286in}}%
\pgfpathlineto{\pgfqpoint{1.381771in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.378452in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.372405in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{1.369665in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.367118in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{1.364799in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.362571in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.360576in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{1.358787in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.357073in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.355564in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.354247in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.353110in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{1.352090in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.351209in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.349942in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.349224in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.349401in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.349718in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.351525in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.352423in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{1.879454in}}%
\pgfpathlineto{\pgfqpoint{1.353413in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.354532in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.357264in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{1.358903in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.364648in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{1.830805in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.369393in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{1.802826in}}%
\pgfpathlineto{\pgfqpoint{1.378301in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.381805in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{1.385661in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{1.389918in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.394570in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.774872in}}%
\pgfpathlineto{\pgfqpoint{1.399746in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{1.405533in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.756012in}}%
\pgfpathlineto{\pgfqpoint{1.419495in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{1.438445in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{1.451268in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.721829in}}%
\pgfpathlineto{\pgfqpoint{1.498458in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.721013in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.719226in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{1.568356in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.723524in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.728250in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{1.732866in}}%
\pgfpathlineto{\pgfqpoint{1.614556in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{1.626344in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{1.635469in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{1.642877in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{1.649026in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{1.658643in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{1.662423in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.668441in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{1.670823in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.674465in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{1.675844in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.676944in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.677783in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.678951in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.678764in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.678417in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.677911in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.677253in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.675491in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.673242in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.671941in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.670501in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.668916in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{1.667271in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.665512in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{1.661589in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.649923in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{1.647321in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.644526in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{1.641674in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{2.000095in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.632350in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{2.011997in}}%
\pgfpathlineto{\pgfqpoint{1.629034in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.625537in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{1.621984in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{1.618225in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{1.606082in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{1.597040in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{1.592126in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{1.586904in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{1.581321in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{1.575301in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{2.095556in}}%
\pgfpathlineto{\pgfqpoint{1.568725in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{1.561419in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{2.105712in}}%
\pgfpathlineto{\pgfqpoint{1.553117in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.110031in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.113870in}}%
\pgfpathlineto{\pgfqpoint{1.543331in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.120193in}}%
\pgfpathlineto{\pgfqpoint{1.530909in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{2.122712in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{2.124774in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.126380in}}%
\pgfpathlineto{\pgfqpoint{1.511078in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.680870in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.699445in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.711828in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.718020in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.724212in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.730404in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.736595in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.742787in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.748979in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.046183in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.052375in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.058566in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.070950in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.077142in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.248340in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.229909in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.223766in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.205335in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.199191in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.150042in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.125468in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.113180in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.076319in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.045600in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.077142in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.070950in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.058566in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.052375in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.046183in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.748979in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.742787in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.736595in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.730404in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.724212in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.718020in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.711828in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.699445in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.680870in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.346515in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.327940in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.321748in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.315557in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.303173in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.296981in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.290790in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.284598in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.278406in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.253639in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.247447in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.222680in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.210297in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.179338in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.166955in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.160763in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.154571in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.142188in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.129804in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.117421in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.105037in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.098845in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.074078in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.067887in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.915029in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{0.930353in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.607005in}}%
\pgfpathlineto{\pgfqpoint{0.942011in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.951769in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{0.960290in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{0.967939in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{0.974918in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.639951in}}%
\pgfpathlineto{\pgfqpoint{0.981372in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.987387in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{0.998378in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{1.008187in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{1.012676in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{1.021037in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{1.024825in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{1.028471in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{1.037968in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{1.043195in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.047621in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.051132in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.052570in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.055502in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{1.056098in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.056360in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{1.055289in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.054512in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.053550in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.052401in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.051062in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{1.047910in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.044129in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{1.042018in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{1.034791in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.032050in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.019359in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{1.015684in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.007480in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{0.997945in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{0.992523in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{0.986565in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{0.979954in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{0.972520in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{0.954103in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.998627in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{0.926867in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{1.018024in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{0.856557in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.024927in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.012485in}}%
\pgfpathlineto{\pgfqpoint{0.685139in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{0.678541in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{0.673402in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{0.669217in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{0.662817in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.660324in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{0.658179in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.656313in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.654687in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.650805in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.649757in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.648807in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.647942in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.647152in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{0.646401in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.645045in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.644457in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.643928in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.643461in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.642723in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.642457in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.642266in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.642153in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.642121in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.642176in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.642322in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.642564in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.642908in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.643359in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.644615in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.645436in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.646400in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{0.647457in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.648627in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.649964in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.651483in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{0.653192in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.654978in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.656993in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{0.659264in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.661632in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.664303in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{0.667185in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.670353in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{0.673789in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.677590in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{0.686173in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{0.691120in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{0.696546in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.702499in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{0.709058in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{0.716299in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{0.724319in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{0.733217in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.628792in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{0.765883in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{0.793442in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.601710in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{0.829281in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.597115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.755171in}{0.818764in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.758533in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.760585in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.765412in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{1.768314in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.771514in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.779170in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{1.783689in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{0.753833in}}%
\pgfpathlineto{\pgfqpoint{1.788809in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.746893in}}%
\pgfpathlineto{\pgfqpoint{1.794637in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{1.818892in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.720781in}}%
\pgfpathlineto{\pgfqpoint{1.831455in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{1.851474in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.712997in}}%
\pgfpathlineto{\pgfqpoint{1.902417in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.718513in}}%
\pgfpathlineto{\pgfqpoint{1.927170in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{0.729237in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{1.960817in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{1.975250in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{0.742543in}}%
\pgfpathlineto{\pgfqpoint{1.988531in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{0.745529in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{2.010527in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{2.018875in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{2.025598in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{0.771343in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{2.035180in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.042813in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.044081in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.044858in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.043662in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.042778in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.041778in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{2.039577in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.037351in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.036227in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.035104in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.033982in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{2.032919in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.031856in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.030771in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.029646in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.028464in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{2.027224in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.025932in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.024507in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{0.958627in}}%
\pgfpathlineto{\pgfqpoint{2.021143in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{2.019205in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{2.014463in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{2.008339in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{1.995203in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{1.982124in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{1.973365in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{1.962065in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{1.860699in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{1.843625in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{1.831180in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{1.821210in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{1.812847in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{1.799324in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{1.793718in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.788698in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{0.986864in}}%
\pgfpathlineto{\pgfqpoint{1.784189in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.780140in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{1.770018in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.764740in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{1.760444in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.756937in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.755517in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.754218in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.752144in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.750777in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.750341in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.750064in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.749946in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.749987in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.750562in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.751107in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.751838in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.753907in}{0.824430in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547111in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.545131in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.543272in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{0.542085in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{0.544733in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{0.547836in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{0.551542in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{1.657367in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{0.561219in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{0.567810in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{0.576472in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{1.679761in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{0.589538in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{1.685118in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{1.688580in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.687276in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.685078in}}%
\pgfpathlineto{\pgfqpoint{0.649394in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.679856in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.678579in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.673374in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{0.716137in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.671530in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.668476in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{0.750743in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.664277in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{0.771953in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.655576in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.649338in}}%
\pgfpathlineto{\pgfqpoint{0.798225in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{0.807692in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{0.815747in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.631606in}}%
\pgfpathlineto{\pgfqpoint{0.822785in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.625785in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{0.839728in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.844377in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{0.848686in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{0.852645in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{0.859794in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.862994in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.868917in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.559754in}}%
\pgfpathlineto{\pgfqpoint{0.871662in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.874239in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{0.876668in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.881227in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{0.883346in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.885374in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.887240in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.890719in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.892267in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{0.894931in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.896110in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.897116in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.897945in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.899330in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.899403in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.899266in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.898317in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.897477in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.894975in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{0.893356in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{0.886688in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.883838in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.877117in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{0.873250in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{0.868972in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{0.859331in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{0.853906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.325306in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{0.841774in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.313152in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{0.820038in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{0.811713in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{0.802664in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{0.792760in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{0.768974in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{0.753365in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.260172in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.258183in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.255099in}}%
\pgfpathlineto{\pgfqpoint{0.730142in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{0.682046in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.257045in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{0.661825in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{0.649248in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{0.639641in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{0.631805in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{0.625162in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.288387in}}%
\pgfpathlineto{\pgfqpoint{0.619419in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{0.614394in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.609965in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{0.605986in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{0.602463in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.599280in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{0.596443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.593847in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.591559in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{0.589422in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.587495in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{0.584164in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.582642in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.581245in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.578739in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.577449in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.576210in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.574987in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.573760in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.572547in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{0.572511in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.571119in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.569685in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.568199in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.566656in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.566355in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{0.564948in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.563162in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.561330in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.560163in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{0.559406in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.557375in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.555343in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{0.553281in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.551170in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.549120in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{1.504392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.597314in}{1.514537in}}%
\pgfpathlineto{\pgfqpoint{0.597591in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.599520in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.601609in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.602676in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{1.477039in}}%
\pgfpathlineto{\pgfqpoint{0.603733in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.605737in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.606710in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.607663in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.608599in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.609524in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{1.437646in}}%
\pgfpathlineto{\pgfqpoint{0.610414in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.611303in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.613157in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.614157in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.615230in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{0.616380in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.617622in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.619008in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.372050in}}%
\pgfpathlineto{\pgfqpoint{0.622320in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.624271in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.626497in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{0.629032in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.631914in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{0.635224in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.639037in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.317664in}}%
\pgfpathlineto{\pgfqpoint{0.654973in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{0.662771in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{0.673095in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.301420in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.299097in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.297327in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.294861in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{0.753980in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{0.767353in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{0.778213in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{0.787531in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{0.795785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{0.803195in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{0.809917in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{0.816038in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{0.821618in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{0.826696in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.831330in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.842692in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{0.845686in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.848350in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.850634in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{0.852620in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.854288in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{0.857490in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.858042in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.858343in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.858407in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.858247in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.857873in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{0.857298in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.855638in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.853265in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.851812in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.502639in}}%
\pgfpathlineto{\pgfqpoint{0.850222in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.848482in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.846557in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.839741in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{0.837084in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.834196in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.552515in}}%
\pgfpathlineto{\pgfqpoint{0.831051in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.815119in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{0.809958in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{0.804104in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{0.789393in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.608802in}}%
\pgfpathlineto{\pgfqpoint{0.779491in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{0.766377in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{0.744778in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.625364in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.624908in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{0.672241in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.615046in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{0.625082in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{0.615894in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{1.604667in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{0.609661in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.605174in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.599297in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.597424in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{0.596107in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.595220in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.594698in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.594488in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.594545in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.594829in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.595306in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.595945in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.518660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646400in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.645436in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.644615in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.643359in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.642908in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.642564in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.642322in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.642176in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.642121in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.642153in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.642266in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.642457in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.642723in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.643461in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.643928in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.644457in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.645045in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.646401in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{0.647152in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.647942in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.648807in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.649757in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.650805in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.654687in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.656313in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.658179in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{0.660324in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.662817in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.669217in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{0.673402in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{0.678541in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{0.685139in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.012485in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.024927in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{0.856557in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{1.018024in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{0.926867in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.998627in}}%
\pgfpathlineto{\pgfqpoint{0.954103in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{0.972520in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{0.979954in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{0.986565in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{0.992523in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{0.997945in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{1.007480in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{1.015684in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{1.019359in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{1.032050in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.034791in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.042018in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{1.044129in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.047910in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.051062in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.052401in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.053550in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.054512in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.055289in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{1.055916in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.056360in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.056098in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{1.055502in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.052570in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.051132in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{1.047621in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.043195in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{1.037968in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{1.028471in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{1.024825in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{1.021037in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{1.012676in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{1.008187in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{0.998378in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{0.987387in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.981372in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.639951in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{0.974918in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{0.967939in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{0.960290in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{0.951769in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{0.942011in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.607005in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{0.930353in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{0.915029in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.829281in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.601710in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{0.793442in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{0.765883in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.628792in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{0.743050in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{0.733217in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{0.724319in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{0.716299in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{0.709058in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{0.702499in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.696546in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{0.691120in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{0.686173in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{0.677590in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.673789in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{0.670353in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.667185in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{0.664303in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.661632in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.659264in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{0.656993in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.654978in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.653192in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{0.651483in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.649964in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.648627in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.647457in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{0.778926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683998in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.686608in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.688593in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{0.690829in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.693295in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.696088in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{0.710560in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{0.715236in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.720425in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{0.726214in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.694288in}}%
\pgfpathlineto{\pgfqpoint{0.732691in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{0.739961in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{0.748161in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{0.757433in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{0.767997in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{0.810715in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.641557in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.637620in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.636750in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.637300in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.642012in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.917442in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.647078in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.929276in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{0.947024in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{0.954234in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{0.966594in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{0.971988in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.976955in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.701102in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.985783in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{0.989708in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{0.996656in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.999679in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{1.002480in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.004976in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{1.007228in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.012424in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.013684in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.014688in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.015445in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.016251in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.016312in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.016151in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.010723in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.009121in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.007299in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{1.005278in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.000645in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{0.998013in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.995139in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.976488in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{0.971624in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{0.966222in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{0.960173in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{0.945410in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{0.936064in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{0.924620in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{0.909543in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.979878in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{0.799083in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.974082in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.972610in}}%
\pgfpathlineto{\pgfqpoint{0.767918in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{0.749214in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{0.736461in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{0.727029in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{0.719694in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{0.713731in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{0.708749in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.704508in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{0.700829in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.692225in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{0.689980in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.687946in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.686147in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.684564in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{0.683148in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.680834in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.679941in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.679215in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.678652in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.678249in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.678004in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.677917in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.677989in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.678222in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.678621in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.679191in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.679939in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.682007in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.683351in}{0.775281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352423in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.351525in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.349718in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.349401in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.349224in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.349942in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.351209in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.352090in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{1.353110in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.354247in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.355564in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.357073in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.358787in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{1.360576in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.362571in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.364799in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{1.367118in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.369665in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{1.372405in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{1.378452in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.381771in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.050286in}}%
\pgfpathlineto{\pgfqpoint{1.385334in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{2.060393in}}%
\pgfpathlineto{\pgfqpoint{1.393194in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{2.069498in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{2.077692in}}%
\pgfpathlineto{\pgfqpoint{1.402272in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.407344in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{1.412891in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{1.425878in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{2.103273in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{2.108073in}}%
\pgfpathlineto{\pgfqpoint{1.433740in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{1.443137in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{1.455163in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.121974in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{2.124231in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.511078in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.126380in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{2.124774in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{2.122712in}}%
\pgfpathlineto{\pgfqpoint{1.530909in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.120193in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{1.543331in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.113870in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.110031in}}%
\pgfpathlineto{\pgfqpoint{1.553117in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{2.105712in}}%
\pgfpathlineto{\pgfqpoint{1.561419in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{1.568725in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{2.095556in}}%
\pgfpathlineto{\pgfqpoint{1.575301in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{1.581321in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{1.586904in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{1.592126in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{1.597040in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.606082in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.618225in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{1.621984in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{1.625537in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.629034in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{2.011997in}}%
\pgfpathlineto{\pgfqpoint{1.632350in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{2.000095in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.641674in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{1.644526in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.647321in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{1.649923in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.661589in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.665512in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.667271in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{1.668916in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.670501in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.671941in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.673242in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{1.675491in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.677253in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.677911in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.678417in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.678764in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.678951in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.677783in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.676944in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.675844in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{1.674465in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.670823in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{1.668441in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.662423in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{1.658643in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{1.649026in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{1.642877in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{1.635469in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{1.626344in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{1.614556in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{1.732866in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.728250in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.723524in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{1.568356in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.719226in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.721013in}}%
\pgfpathlineto{\pgfqpoint{1.498458in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.721829in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{1.451268in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{1.438445in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{1.419495in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.756012in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{1.405533in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{1.399746in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.774872in}}%
\pgfpathlineto{\pgfqpoint{1.394570in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.389918in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{1.385661in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{1.381805in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.378301in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{1.802826in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{1.369393in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{1.830805in}}%
\pgfpathlineto{\pgfqpoint{1.364648in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.358903in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{1.357264in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.354532in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.353413in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.352707in}{1.879454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.389858in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{1.390231in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.391806in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.393610in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.395661in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{1.397934in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.400481in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{1.828527in}}%
\pgfpathlineto{\pgfqpoint{1.410011in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.413949in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{1.423390in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.803401in}}%
\pgfpathlineto{\pgfqpoint{1.429107in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{1.435734in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{1.453160in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{1.465691in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.771033in}}%
\pgfpathlineto{\pgfqpoint{1.484900in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.769638in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.767746in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.767216in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.770328in}}%
\pgfpathlineto{\pgfqpoint{1.551813in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{1.572291in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.778039in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.780947in}}%
\pgfpathlineto{\pgfqpoint{1.585298in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{1.594838in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{1.799567in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{1.612873in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{1.817631in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.622615in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{1.626459in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.627792in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.628793in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.629495in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.629928in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.630116in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.630079in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.629834in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.628773in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.627006in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.625869in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{1.915269in}}%
\pgfpathlineto{\pgfqpoint{1.624584in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.623163in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.621583in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.619841in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.615954in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.613772in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{1.611456in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.608994in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.600617in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.986050in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{1.594184in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.590695in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{2.008474in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.583007in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{2.026778in}}%
\pgfpathlineto{\pgfqpoint{1.574243in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{1.569355in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.564028in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{2.041757in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{2.048142in}}%
\pgfpathlineto{\pgfqpoint{1.551602in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{1.544066in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{1.534974in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{2.070298in}}%
\pgfpathlineto{\pgfqpoint{1.523044in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.077452in}}%
\pgfpathlineto{\pgfqpoint{1.497037in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{2.077859in}}%
\pgfpathlineto{\pgfqpoint{1.489627in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{2.077715in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{2.073936in}}%
\pgfpathlineto{\pgfqpoint{1.464407in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{1.452900in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{1.437050in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.430880in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{1.425442in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{1.420578in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.416204in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{1.412225in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.408609in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{1.405304in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.402312in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.397109in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.988802in}}%
\pgfpathlineto{\pgfqpoint{1.394883in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.392888in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.391137in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{1.389609in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.388266in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.387143in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.386229in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.385519in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.385005in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.384548in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.384599in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.384834in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.387646in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.388839in}{1.881135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753907in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.751838in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.751107in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.750562in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.749987in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.749946in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.750064in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.750341in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.750777in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.752144in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.754218in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.755517in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.756937in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.760444in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.764740in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{1.770018in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{1.780140in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{1.784189in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{0.986864in}}%
\pgfpathlineto{\pgfqpoint{1.788698in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.793718in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{1.799324in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{1.812847in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{1.821210in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{1.831180in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{1.843625in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{1.860699in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{1.962065in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{1.973365in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{1.982124in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{1.995203in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{2.004594in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{2.008339in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{2.014463in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.019205in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.021143in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{0.958627in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.024507in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.025932in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.027224in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{2.028464in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.029646in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.030771in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.031856in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.032919in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{2.033982in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.035104in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.036227in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.037351in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.039577in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.041778in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.042778in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.043662in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.044858in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.044081in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.042813in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.035180in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.027608in}{0.771343in}}%
\pgfpathlineto{\pgfqpoint{2.025598in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.021416in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{2.018875in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{2.010527in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{0.745529in}}%
\pgfpathlineto{\pgfqpoint{1.988531in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.984265in}{0.742543in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{1.975250in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{1.960817in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{0.729237in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{1.945148in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{1.927170in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.718513in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{1.902417in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.712997in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{1.851474in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{1.831455in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.720781in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{1.818892in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{1.794637in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.746893in}}%
\pgfpathlineto{\pgfqpoint{1.788809in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{0.753833in}}%
\pgfpathlineto{\pgfqpoint{1.783689in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{1.779170in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{1.771514in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.768314in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{1.765412in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{1.760585in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.758533in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{0.818764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.786129in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{1.786939in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.788029in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.789406in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.791092in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{1.793104in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.795467in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.798238in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{1.801466in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{1.821028in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{1.839013in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{1.855647in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.754522in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.894932in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{1.913610in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.764104in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.767201in}}%
\pgfpathlineto{\pgfqpoint{1.925781in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{1.955777in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{1.960720in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.964949in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{1.968579in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{1.974170in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.976269in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.977950in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{1.979344in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.980422in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.981220in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.982120in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.982270in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.982243in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.981163in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.980465in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.979581in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.978495in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{1.977210in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.975683in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.973864in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.969188in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.966198in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{1.962651in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{0.964249in}}%
\pgfpathlineto{\pgfqpoint{1.958415in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{1.953298in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{1.938810in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.986701in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{1.907401in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.875657in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.995973in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{1.842720in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{1.826449in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{1.815069in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.799898in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{1.797167in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.790867in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.789317in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.788027in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.786983in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.786175in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{1.785580in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.785085in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.785528in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.849004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596717in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.595945in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.595306in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.594829in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.594545in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.594488in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.594698in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.595220in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.596107in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{0.597424in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.599297in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{0.605174in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.609661in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{1.604667in}}%
\pgfpathlineto{\pgfqpoint{0.615894in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{0.625082in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.615046in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{0.672241in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.624908in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.625364in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{0.744778in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{0.766377in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{0.779491in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.608802in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{0.789393in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{0.804104in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{0.809958in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{0.815119in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.831051in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.552515in}}%
\pgfpathlineto{\pgfqpoint{0.834196in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.837084in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{0.839741in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{0.846557in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.848482in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.850222in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.502639in}}%
\pgfpathlineto{\pgfqpoint{0.851812in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.853265in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.855638in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.857298in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{0.857873in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.858247in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.858407in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.858343in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.858042in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.857490in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.854288in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.852620in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{0.850634in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.848350in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.845686in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{0.842692in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{0.831330in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.826696in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{0.821618in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{0.816038in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{0.809917in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{0.803195in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{0.795785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.787531in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{0.778213in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{0.767353in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{0.753980in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.294861in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.297327in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.299097in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.301420in}}%
\pgfpathlineto{\pgfqpoint{0.673095in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{0.662771in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{0.654973in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.317664in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{0.639037in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.635224in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{0.631914in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.629032in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{0.626497in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.624271in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.622320in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.372050in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.619008in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.617622in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.616380in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{0.615230in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.614157in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.613157in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.611303in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.610414in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.609697in}{1.437646in}}%
\pgfpathlineto{\pgfqpoint{0.609524in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.608599in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.607663in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.606710in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.605737in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.603733in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.603506in}{1.477039in}}%
\pgfpathlineto{\pgfqpoint{0.602676in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.601609in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.599520in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.597591in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.514537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640656in}{1.441590in}}%
\pgfpathlineto{\pgfqpoint{0.640904in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.641523in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.643033in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.643958in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.645022in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.646252in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.649359in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.651305in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{0.653581in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.656290in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{0.659453in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.663307in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.355963in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.348739in}}%
\pgfpathlineto{\pgfqpoint{0.673804in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{0.681502in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{0.693052in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{0.757447in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{0.783952in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{0.790372in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.801062in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{0.805511in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{0.809460in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.812936in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{0.815979in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.818613in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{0.820868in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.822764in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.824319in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.825551in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{0.826480in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.827125in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.827496in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.827604in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.827464in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.826471in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{0.825638in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.824585in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.823310in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.821813in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{0.820086in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.818118in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.815900in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{0.813408in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.810600in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{0.807467in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.803907in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{0.799888in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{0.795318in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.789969in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{0.783643in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{0.775837in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.585462in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.588967in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.587238in}}%
\pgfpathlineto{\pgfqpoint{0.704092in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.585901in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.584163in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{0.673911in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{0.658999in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.654005in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{0.650089in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.647013in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{0.644602in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.642730in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.641296in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{0.640217in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.639429in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.638885in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.638361in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.638316in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.638777in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.639081in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.639446in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.639871in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.640356in}{1.444937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683351in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.682007in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.679939in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.679191in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.678621in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.678222in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.677989in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.677917in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.678004in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.678249in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.678652in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.679215in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.679941in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.680834in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.683148in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{0.684564in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.686147in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.687946in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.689980in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{0.692225in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.700829in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{0.704508in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.708749in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{0.713731in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{0.719694in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{0.727029in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{0.736461in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{0.749214in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{0.767918in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.972610in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.974082in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{0.799083in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.979878in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{0.909543in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{0.924620in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{0.936064in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{0.945410in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{0.960173in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{0.966222in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{0.971624in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{0.976488in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.980894in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{0.995139in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.998013in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{1.000645in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.005278in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{1.007299in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.009121in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.010723in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.016151in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.016312in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.016251in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.015445in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.014688in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.013684in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.012424in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.007228in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{1.004976in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.002480in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{0.999679in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.996656in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.989708in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{0.985783in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.701102in}}%
\pgfpathlineto{\pgfqpoint{0.976955in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.971988in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{0.966594in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{0.960708in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{0.954234in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{0.947024in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{0.929276in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.647078in}}%
\pgfpathlineto{\pgfqpoint{0.917442in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.642012in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.637300in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.636750in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.637620in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.641557in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{0.810715in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{0.767997in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{0.757433in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{0.748161in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{0.739961in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{0.732691in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.694288in}}%
\pgfpathlineto{\pgfqpoint{0.726214in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{0.720425in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.715236in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{0.710560in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{0.696088in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.693295in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.690829in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{0.688593in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.686608in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.772715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708765in}{0.783336in}}%
\pgfpathlineto{\pgfqpoint{0.709193in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.710830in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{0.715008in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.717565in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{0.723800in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{0.727546in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.731776in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{0.741974in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.710246in}}%
\pgfpathlineto{\pgfqpoint{0.755154in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{0.763226in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{0.772622in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{0.783668in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{0.797051in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.681259in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{0.840412in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.670175in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{0.881911in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{0.903243in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.681508in}}%
\pgfpathlineto{\pgfqpoint{0.915981in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{0.925750in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{0.933748in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{0.940637in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{0.952057in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{0.956869in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{0.965071in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.968560in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{0.971688in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{0.976922in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.980888in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{0.982436in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.983697in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.984676in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.985380in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.985819in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.985922in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.985597in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.985023in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.984203in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.981818in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.978463in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.976393in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{0.974054in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.971439in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.965248in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{0.961612in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.957557in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{0.953009in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{0.947880in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{0.935300in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{0.917720in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.952062in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.950046in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.949043in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{0.805500in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{0.784104in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{0.769491in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{0.758395in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{0.749606in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{0.742389in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{0.731222in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{0.726815in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.723009in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{0.719699in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.716820in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.710309in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{0.708754in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.707451in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.706409in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.705068in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.704672in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.704822in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.705828in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.706694in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.707815in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388839in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.387646in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.384834in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.384599in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.384548in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.385005in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.385519in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.386229in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.387143in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.388266in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.389609in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{1.391137in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.392888in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.394883in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.988802in}}%
\pgfpathlineto{\pgfqpoint{1.397109in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{1.402312in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.405304in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{1.408609in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.412225in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{1.416204in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.420578in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{1.425442in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{1.430880in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.437050in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{1.452900in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{1.464407in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{2.073936in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{2.077715in}}%
\pgfpathlineto{\pgfqpoint{1.489627in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{2.077859in}}%
\pgfpathlineto{\pgfqpoint{1.497037in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.077452in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{1.523044in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{2.070298in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{1.534974in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{1.544066in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{1.551602in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{2.048142in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{2.041757in}}%
\pgfpathlineto{\pgfqpoint{1.564028in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.569355in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{1.574243in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{2.026778in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{1.583007in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{2.008474in}}%
\pgfpathlineto{\pgfqpoint{1.590695in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.594184in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.986050in}}%
\pgfpathlineto{\pgfqpoint{1.600617in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{1.608994in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.611456in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{1.613772in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.615954in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{1.619841in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.621583in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.623163in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.624584in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{1.915269in}}%
\pgfpathlineto{\pgfqpoint{1.625869in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.627006in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.628773in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.629834in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.630079in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.630116in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.629928in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.629495in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.628793in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.627792in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.626459in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.622615in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.619989in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{1.817631in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.612873in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{1.799567in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.600377in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{1.594838in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{1.585298in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.780947in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.778039in}}%
\pgfpathlineto{\pgfqpoint{1.572291in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{1.551813in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.770328in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.767216in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.767746in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.769638in}}%
\pgfpathlineto{\pgfqpoint{1.484900in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.771033in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{1.465691in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{1.453160in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{1.435734in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{1.429107in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.803401in}}%
\pgfpathlineto{\pgfqpoint{1.423390in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{1.413949in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.410011in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{1.828527in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{1.400481in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.397934in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{1.395661in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.393610in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.391806in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.390231in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{1.876651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.414625in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.415907in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{1.420929in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.423257in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.425921in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.860454in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.436677in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{1.441454in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.833489in}}%
\pgfpathlineto{\pgfqpoint{1.447085in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{1.453905in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.822686in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.815266in}}%
\pgfpathlineto{\pgfqpoint{1.474205in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.810399in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{1.496773in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{1.520671in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.808264in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.813919in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.816920in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{1.825177in}}%
\pgfpathlineto{\pgfqpoint{1.564017in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{1.570380in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.575384in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.838450in}}%
\pgfpathlineto{\pgfqpoint{1.579332in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.848950in}}%
\pgfpathlineto{\pgfqpoint{1.582516in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.585023in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.587003in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{1.588513in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.589609in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.590347in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.590764in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.590886in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.590735in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.590329in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.589683in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{1.587704in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.583098in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{1.581128in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.578932in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{1.573838in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.570913in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.976195in}}%
\pgfpathlineto{\pgfqpoint{1.567702in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.564191in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{1.987156in}}%
\pgfpathlineto{\pgfqpoint{1.560310in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{1.556046in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{1.545899in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.022494in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{1.522715in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.032786in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{1.507486in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.035934in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{2.036229in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{2.033641in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{1.465263in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{1.456105in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{1.449075in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{2.012772in}}%
\pgfpathlineto{\pgfqpoint{1.443282in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{1.438346in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{1.430414in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.985288in}}%
\pgfpathlineto{\pgfqpoint{1.424339in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.421868in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{1.419741in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.415194in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.945085in}}%
\pgfpathlineto{\pgfqpoint{1.414239in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.412954in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.413365in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.413949in}{1.905709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786115in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.785528in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.785085in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.785580in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{1.786175in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.786983in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.788027in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.789317in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.790867in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.797167in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{1.799898in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{1.815069in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{1.826449in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{1.842720in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.995973in}}%
\pgfpathlineto{\pgfqpoint{1.875657in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{1.907401in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.986701in}}%
\pgfpathlineto{\pgfqpoint{1.938810in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{1.953298in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{1.958415in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{0.964249in}}%
\pgfpathlineto{\pgfqpoint{1.962651in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{1.966198in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.969188in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{1.973864in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.975683in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.977210in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{1.978495in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.979581in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.980465in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.981163in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.982243in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.982270in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.982120in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.981220in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.980422in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.979344in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{1.977950in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.976269in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.974170in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.968579in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{1.964949in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.960720in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{1.955777in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.947115in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{1.925781in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.767201in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.764104in}}%
\pgfpathlineto{\pgfqpoint{1.913610in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.894932in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.754522in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{1.855647in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{1.839013in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{1.821028in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.801466in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{1.798238in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.795467in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.793104in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{1.791092in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.789406in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.788029in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.786939in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.786129in}{0.848900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.817088in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.819770in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.822075in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{1.825002in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{1.833219in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{1.839121in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{1.847171in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{1.861217in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{1.888292in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.794523in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{1.903578in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{1.912543in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{1.919307in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{1.929069in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.932640in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.935600in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.937999in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.852974in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.942576in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.943349in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.943789in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.943908in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.943708in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.943186in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.942329in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{1.931469in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{1.921988in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{1.914621in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{1.903079in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{1.865433in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{1.844909in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{1.838687in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.931497in}}%
\pgfpathlineto{\pgfqpoint{1.833675in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.910576in}}%
\pgfpathlineto{\pgfqpoint{1.823221in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.820885in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.817377in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{1.816214in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.815407in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.815035in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.849004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640356in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.639871in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.639446in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.639081in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.638777in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.638316in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.638361in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.638885in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.639429in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.640217in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{0.641296in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.642730in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.644602in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{0.647013in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.650089in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{0.654005in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.658999in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{0.673911in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.584163in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.585901in}}%
\pgfpathlineto{\pgfqpoint{0.704092in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.587238in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.588967in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.585462in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{0.775837in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{0.783643in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{0.789969in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.795318in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{0.799888in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{0.803907in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.807467in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{0.810600in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.813408in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{0.815900in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.818118in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.820086in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{0.821813in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.823310in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.824585in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.825638in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{0.826471in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.827464in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.827604in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.827496in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.827125in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.826480in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{0.825551in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.824319in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.822764in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.820868in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{0.818613in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.815979in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{0.812936in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.809460in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{0.805511in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{0.801062in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{0.790372in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{0.783952in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{0.757447in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{0.693052in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{0.681502in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{0.673804in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.348739in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.665423in}{1.355963in}}%
\pgfpathlineto{\pgfqpoint{0.663307in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.659453in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{0.656290in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.653581in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{0.651305in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.649359in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{0.646252in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.645022in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.643958in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.643033in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.641523in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.640904in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.441590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.671615in}{1.436666in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.672910in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.674013in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.675385in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.677064in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.681870in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.391652in}}%
\pgfpathlineto{\pgfqpoint{0.685193in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.689490in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{0.695390in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{0.704617in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{0.743847in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.372040in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{0.755517in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{0.763865in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{0.770451in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{0.775855in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{0.780408in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{0.784306in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.787574in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{0.790335in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.792590in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.794446in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{0.795894in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.796938in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.797635in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.797760in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.796277in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.793456in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.791525in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.786412in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.783167in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{0.779130in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.527874in}}%
\pgfpathlineto{\pgfqpoint{0.774282in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{0.768184in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{0.746107in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{0.719171in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{0.704754in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.537115in}}%
\pgfpathlineto{\pgfqpoint{0.696355in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.690401in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{0.685875in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{0.682277in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.679421in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.675326in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.673888in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.672758in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.671894in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.670865in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.670638in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.670580in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.670687in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.670959in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.671400in}{1.438793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707815in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.706694in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.705828in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.704822in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.704672in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.705068in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.706409in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.707451in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.708754in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{0.710309in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{0.716820in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.719699in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{0.723009in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.726815in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{0.731222in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.742389in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{0.749606in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{0.758395in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{0.769491in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{0.784104in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{0.805500in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.949043in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.950046in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.952062in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{0.917720in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{0.935300in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{0.947880in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{0.953009in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{0.957557in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.961612in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{0.965248in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{0.971439in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.974054in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{0.976393in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.978463in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{0.981818in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.984203in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.985023in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.985597in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.985922in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.985819in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.985380in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.984676in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.983697in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.982436in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{0.980888in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.976922in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.971688in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{0.968560in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.965071in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.956869in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{0.952057in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{0.940637in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{0.933748in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{0.925750in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{0.915981in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.681508in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{0.903243in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{0.881911in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.670175in}}%
\pgfpathlineto{\pgfqpoint{0.840412in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.681259in}}%
\pgfpathlineto{\pgfqpoint{0.797051in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{0.783668in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{0.772622in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{0.763226in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{0.755154in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.710246in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{0.741974in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{0.731776in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.727546in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{0.723800in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.717565in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.715008in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.710830in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.709193in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{0.783336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733532in}{0.783784in}}%
\pgfpathlineto{\pgfqpoint{0.734208in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.745238in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{0.749254in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{0.759255in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{0.765519in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{0.772898in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{0.781668in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{0.792426in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{0.806196in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{0.826362in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{0.881337in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.703667in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{0.898037in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.716659in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{0.924302in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{0.930129in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{0.935136in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{0.939489in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.943271in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{0.946539in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{0.951779in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.953802in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.955465in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.785936in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.958411in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.958784in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.958513in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.957940in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.957065in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.833861in}}%
\pgfpathlineto{\pgfqpoint{0.955883in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.954386in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.952568in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.950414in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{0.947883in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.944970in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{0.941602in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{0.937759in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{0.928135in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{0.914860in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.918965in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.925995in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.918339in}}%
\pgfpathlineto{\pgfqpoint{0.796915in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{0.783476in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{0.773343in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{0.765189in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.897569in}}%
\pgfpathlineto{\pgfqpoint{0.758492in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{0.752907in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{0.748192in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{0.744177in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.740768in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.865282in}}%
\pgfpathlineto{\pgfqpoint{0.737890in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.735476in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{0.733474in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.731873in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.730630in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.729729in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.729157in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.728908in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.729363in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.731105in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413949in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.413365in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.412954in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.414239in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.945085in}}%
\pgfpathlineto{\pgfqpoint{1.415194in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.419741in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{1.421868in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.424339in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.985288in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.430414in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.438346in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{1.443282in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{2.012772in}}%
\pgfpathlineto{\pgfqpoint{1.449075in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{1.456105in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{1.465263in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{2.033641in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{2.036229in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.035934in}}%
\pgfpathlineto{\pgfqpoint{1.507486in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.032786in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{1.522715in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.022494in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{1.545899in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{1.556046in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{1.560310in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{1.987156in}}%
\pgfpathlineto{\pgfqpoint{1.564191in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.567702in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.976195in}}%
\pgfpathlineto{\pgfqpoint{1.570913in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.573838in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.578932in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.581128in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{1.583098in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.586384in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.587704in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.589683in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.590329in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.590735in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.590886in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.590764in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.590347in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.589609in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.588513in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{1.587003in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.585023in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.582516in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.848950in}}%
\pgfpathlineto{\pgfqpoint{1.579332in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.838450in}}%
\pgfpathlineto{\pgfqpoint{1.575384in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.570380in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{1.564017in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{1.825177in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.816920in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.813919in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.808264in}}%
\pgfpathlineto{\pgfqpoint{1.520671in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{1.496773in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.810399in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{1.474205in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.815266in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.822686in}}%
\pgfpathlineto{\pgfqpoint{1.453905in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{1.447085in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.833489in}}%
\pgfpathlineto{\pgfqpoint{1.441454in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{1.436677in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.860454in}}%
\pgfpathlineto{\pgfqpoint{1.425921in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.423257in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.420929in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.415907in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.900765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.445583in}{1.901123in}}%
\pgfpathlineto{\pgfqpoint{1.445956in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.447864in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{1.453208in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.456905in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{1.461607in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{1.475840in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{1.491150in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.849622in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{1.512515in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.850650in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{1.527316in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{1.535117in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{1.540551in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.544589in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{1.547487in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.549687in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{1.551245in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.552215in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.552470in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{1.550690in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.549184in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.545082in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.949732in}}%
\pgfpathlineto{\pgfqpoint{1.542318in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.539125in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.962143in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{1.530628in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{1.524929in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{1.504513in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.993360in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{1.482853in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.991692in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{1.470725in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.458421in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{1.454425in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.962353in}}%
\pgfpathlineto{\pgfqpoint{1.451120in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.448586in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.446517in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{1.444964in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.443245in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.442985in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.443123in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.444589in}{1.905709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816559in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.815035in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.815407in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.816214in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{1.817377in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.820885in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.823221in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.910576in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.833675in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.931497in}}%
\pgfpathlineto{\pgfqpoint{1.838687in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{1.844909in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{1.865433in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{1.903079in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{1.914621in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{1.921988in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{1.931469in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.942329in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.943186in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.943708in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.943908in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.943789in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.943349in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.942576in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.852974in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.937999in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.935600in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.934731in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.932640in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.929069in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{1.919307in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{1.912543in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{1.903578in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.794523in}}%
\pgfpathlineto{\pgfqpoint{1.888292in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{1.861217in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{1.847171in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{1.839121in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{1.833219in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.825002in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.823280in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{1.822075in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{1.819770in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.846550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.854239in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{1.855147in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{1.872214in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{1.879146in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{1.894727in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{1.897791in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.899307in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.899916in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.898324in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.897484in}}%
\pgfpathlineto{\pgfqpoint{1.890562in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{1.866115in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{1.860344in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.855065in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{1.854038in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{0.867435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671400in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.670959in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.670687in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.670580in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.670638in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.670865in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.671274in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{0.671894in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.672758in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.673888in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.675326in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{0.679421in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.682277in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{0.685875in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{0.690401in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.696355in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.537115in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{0.704754in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{0.719171in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{0.746107in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{0.768184in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{0.774282in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.527874in}}%
\pgfpathlineto{\pgfqpoint{0.779130in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{0.783167in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.786412in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{0.791525in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.793456in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{0.796277in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.797760in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.797635in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.796938in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.795894in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{0.794446in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.792590in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.790335in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{0.787574in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.784306in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{0.780408in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{0.775855in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{0.770451in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{0.763865in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{0.755517in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.372040in}}%
\pgfpathlineto{\pgfqpoint{0.743847in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{0.704617in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{0.695390in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{0.689490in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.685193in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.391652in}}%
\pgfpathlineto{\pgfqpoint{0.681870in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{0.677064in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.675385in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.674013in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.672910in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.436666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.714957in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{0.715051in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.717295in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.720740in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{0.745356in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.433140in}}%
\pgfpathlineto{\pgfqpoint{0.750020in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.442468in}}%
\pgfpathlineto{\pgfqpoint{0.753137in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.754903in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.755978in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.753592in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{0.750569in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.487470in}}%
\pgfpathlineto{\pgfqpoint{0.745184in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.482681in}}%
\pgfpathlineto{\pgfqpoint{0.720582in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.717546in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.713881in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.714122in}{1.451080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732477in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.731105in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.729363in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.728908in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.729157in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.729729in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.730630in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.731873in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.733474in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{0.735476in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.737890in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.865282in}}%
\pgfpathlineto{\pgfqpoint{0.740768in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.744177in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{0.748192in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{0.752907in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{0.758492in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.897569in}}%
\pgfpathlineto{\pgfqpoint{0.765189in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{0.773343in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{0.783476in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{0.796915in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.918339in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.925995in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.918965in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{0.914860in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{0.928135in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.937759in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{0.941602in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{0.944970in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.947883in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{0.950414in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.952568in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.954386in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.955883in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.833861in}}%
\pgfpathlineto{\pgfqpoint{0.957065in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.957940in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.958513in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.958784in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.958411in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.785936in}}%
\pgfpathlineto{\pgfqpoint{0.955465in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.953802in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.951779in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.946539in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{0.943271in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.939489in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{0.935136in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{0.930129in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{0.924302in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.716659in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{0.898037in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.703667in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{0.881337in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{0.826362in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{0.806196in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{0.792426in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{0.781668in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{0.772898in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{0.765519in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{0.759255in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{0.753887in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{0.749254in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{0.745238in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.734208in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.783784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.758299in}{0.787365in}}%
\pgfpathlineto{\pgfqpoint{0.760621in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.763546in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{0.767161in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{0.771486in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.776718in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{0.783098in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{0.801153in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.732746in}}%
\pgfpathlineto{\pgfqpoint{0.815439in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{0.879527in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.740078in}}%
\pgfpathlineto{\pgfqpoint{0.900584in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{0.917002in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{0.920667in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.923668in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.928037in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.929501in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.930530in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.931138in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.931334in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.931122in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.930504in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.929478in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.928036in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.926166in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{0.917375in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.913185in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{0.908042in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{0.901750in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{0.893759in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{0.882847in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{0.864035in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{0.826390in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{0.778088in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{0.772423in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.865255in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{0.763973in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.758425in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{0.756542in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.755152in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.754231in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.753768in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.753754in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.754189in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.755074in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.756415in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.758225in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444589in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.443123in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.442985in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.443245in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.444964in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{1.446517in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.448586in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.451120in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.962353in}}%
\pgfpathlineto{\pgfqpoint{1.454425in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{1.458421in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{1.470725in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.991692in}}%
\pgfpathlineto{\pgfqpoint{1.482853in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.993360in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{1.504513in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{1.517298in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{1.524929in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{1.530628in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.962143in}}%
\pgfpathlineto{\pgfqpoint{1.539125in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.542318in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.949732in}}%
\pgfpathlineto{\pgfqpoint{1.545082in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.549184in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.550690in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.552470in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.552215in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.551245in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{1.549687in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.547487in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{1.544589in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.540551in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{1.535117in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{1.527316in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.850650in}}%
\pgfpathlineto{\pgfqpoint{1.512515in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.849622in}}%
\pgfpathlineto{\pgfqpoint{1.491150in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{1.475840in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{1.461607in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{1.456905in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.453208in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.447864in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.445956in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.901123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854045in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.854038in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{1.855065in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.860344in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{1.866115in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{1.890562in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.897484in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{1.898324in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.899916in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.899307in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{1.897791in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{1.894727in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{1.879146in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.879006in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{1.872214in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.855147in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.866081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714122in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.713881in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.717546in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.720582in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.482681in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{0.745184in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.487470in}}%
\pgfpathlineto{\pgfqpoint{0.750569in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{0.753592in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.755978in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.754903in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.753137in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.442468in}}%
\pgfpathlineto{\pgfqpoint{0.750020in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.433140in}}%
\pgfpathlineto{\pgfqpoint{0.745356in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{0.720740in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.717295in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.715051in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.445398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758225in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.756415in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.755074in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.754189in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.753754in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.753768in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.754231in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.755152in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.756542in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{0.758425in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.763973in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.865255in}}%
\pgfpathlineto{\pgfqpoint{0.772423in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{0.778088in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{0.826390in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{0.864035in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{0.882847in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{0.893759in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{0.901750in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{0.908042in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{0.913185in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.917375in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{0.926166in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.928036in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.929478in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.930504in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.931122in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.931334in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.931138in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.930530in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.929501in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.928037in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{0.923668in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.920667in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{0.917002in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{0.900584in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.740078in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{0.879527in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{0.815439in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.732746in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{0.801153in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{0.783098in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{0.776718in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{0.771486in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{0.767161in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{0.763546in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.760621in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.787365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.789258in}{0.790532in}}%
\pgfpathlineto{\pgfqpoint{0.790847in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.794995in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{0.800643in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{0.808341in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{0.820096in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.762172in}}%
\pgfpathlineto{\pgfqpoint{0.865555in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{0.876627in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.892506in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.897202in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.898403in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.898929in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.898789in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.896504in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{0.894313in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.891128in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.881289in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{0.873150in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{0.859226in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{0.826198in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{0.802800in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{0.796576in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{0.791994in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.786124in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.784498in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.783636in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.783529in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.784176in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.785579in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{0.793712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564106,0.038754,0.071649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787745in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.785579in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.784176in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.783529in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.783636in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.784498in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.786124in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{0.791994in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{0.796576in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{0.802800in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{0.826198in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{0.859226in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{0.873150in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{0.881289in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{0.891128in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.894313in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{0.896504in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.898789in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.898929in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.898403in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.897202in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{0.892506in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{0.876627in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{0.865555in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.762172in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{0.820096in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{0.808341in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{0.800643in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{0.794995in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.790847in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.790532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005129in}{0.597115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005129in,y=0.499893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572605in}{0.597115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572605in,y=0.499893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312461in,y=0.321682in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle \widehat{W}_\sigma(\mu,\nu) =  $1.750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{0.722871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.675043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{1.038731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.990903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{1.354591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.306764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{1.670451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.622624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541588in}{1.986312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.938484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559440in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.557127in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.556806in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.558515in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.562382in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.568714in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.575346in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.594878in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.608937in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.661385in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.676653in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{1.688334in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{1.697192in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.703767in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.708322in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.711600in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.712059in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.710846in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.706622in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.701374in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.694221in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{0.877188in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{1.658455in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{1.639983in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.939107in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{0.957177in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.965353in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.970831in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.973842in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.972899in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{1.420171in}}%
\pgfpathlineto{\pgfqpoint{0.962400in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.953282in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{0.941111in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.929704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{1.306253in}}%
\pgfpathlineto{\pgfqpoint{0.899500in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.275248in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.249991in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.235963in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.232836in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.232218in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.233806in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.237437in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.243014in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{0.677221in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{0.658590in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.640656in}{1.287569in}}%
\pgfpathlineto{\pgfqpoint{0.624675in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{0.609693in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.340643in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{1.363729in}}%
\pgfpathlineto{\pgfqpoint{0.576443in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.568296in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.562434in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.559440in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.559440in}{1.451080in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627905in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.626915in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.628273in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{0.631779in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.637754in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{0.966992in}}%
\pgfpathlineto{\pgfqpoint{0.654517in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.668174in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{0.685390in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.071723in}}%
\pgfpathlineto{\pgfqpoint{0.741550in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{0.759083in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.122746in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.128606in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{1.125749in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{1.118064in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{1.107619in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.094015in}}%
\pgfpathlineto{\pgfqpoint{1.018353in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{1.038824in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{1.056562in}{1.045600in}}%
\pgfpathlineto{\pgfqpoint{1.071147in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.106037in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.118199in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.120913in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.121458in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.119900in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.110211in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.101849in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{0.693624in}}%
\pgfpathlineto{\pgfqpoint{1.047077in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{0.661439in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{0.991742in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.625376in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.617776in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.604335in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.608879in}}%
\pgfpathlineto{\pgfqpoint{0.806692in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{0.640360in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{0.652809in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.686148in}}%
\pgfpathlineto{\pgfqpoint{0.683312in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{0.670091in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.655859in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.644892in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.636730in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.631107in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.627905in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.627905in}{0.842861in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296343in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.292458in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.291204in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.296510in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.303439in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.321748in}{2.006329in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{1.348322in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{2.056084in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.069025in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{2.078715in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{2.085711in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{2.090280in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.092700in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{2.093002in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{2.091240in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.087432in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.081455in}}%
\pgfpathlineto{\pgfqpoint{1.553759in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{2.062269in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{2.048327in}}%
\pgfpathlineto{\pgfqpoint{1.602625in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{1.618708in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.631613in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{1.650357in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.656873in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.663003in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.667271in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.661003in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.655679in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.648525in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.637527in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{1.627316in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{1.728314in}}%
\pgfpathlineto{\pgfqpoint{1.599293in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.701762in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.682807in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.677285in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.674017in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.672906in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.676843in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.681973in}}%
\pgfpathlineto{\pgfqpoint{1.411954in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.699266in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{1.712022in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{1.728279in}}%
\pgfpathlineto{\pgfqpoint{1.342825in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{1.329374in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.307293in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.299262in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.296343in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.296343in}{1.844273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710665in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.707809in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.707215in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.712897in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.719531in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{1.737865in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{1.748979in}{0.990583in}}%
\pgfpathlineto{\pgfqpoint{1.762685in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.013898in}}%
\pgfpathlineto{\pgfqpoint{1.794982in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{1.885197in}{1.026398in}}%
\pgfpathlineto{\pgfqpoint{1.903773in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{1.935283in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{1.950137in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{1.971882in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.982301in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{1.995395in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.998276in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.998918in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.997324in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.986907in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{1.953307in}{0.770442in}}%
\pgfpathlineto{\pgfqpoint{1.940923in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{1.925882in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{0.743263in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{0.737498in}}%
\pgfpathlineto{\pgfqpoint{1.872814in}{0.734434in}}%
\pgfpathlineto{\pgfqpoint{1.854239in}{0.733856in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{0.735674in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.739942in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.746833in}}%
\pgfpathlineto{\pgfqpoint{1.779757in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{1.762832in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.739220in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.730404in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{1.720818in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.713873in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.710665in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{1.710665in}{0.855148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614809in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.611235in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.610480in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.616095in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{1.550828in}}%
\pgfpathlineto{\pgfqpoint{0.629235in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.639705in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.648679in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.659787in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.673936in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.633832in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.642615in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.648385in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.651552in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.652289in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.650689in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.646682in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.640127in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.630684in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.622510in}}%
\pgfpathlineto{\pgfqpoint{0.865449in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{0.877545in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.891820in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{0.902679in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.910878in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.916845in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.920830in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.922999in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.919014in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{1.395400in}}%
\pgfpathlineto{\pgfqpoint{0.897738in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{0.885505in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{0.875308in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.862905in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.320473in}}%
\pgfpathlineto{\pgfqpoint{0.826029in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.302653in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.298258in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{0.751886in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.300964in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{0.679760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{0.665970in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.654827in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{0.645588in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.634455in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.625874in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.614809in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.614809in}{1.438793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677234in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.674615in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.674817in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.677860in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.681994in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.690317in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.698792in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.709557in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.722977in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{0.739799in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.037170in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.067951in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.073567in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.077151in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.076319in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{1.072812in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{1.066934in}}%
\pgfpathlineto{\pgfqpoint{0.964498in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.048320in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{1.014820in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{1.026014in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{1.039799in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.059366in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.067887in}{0.928580in}}%
\pgfpathlineto{\pgfqpoint{1.072186in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.075529in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.074261in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.069661in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.054359in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{0.748489in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{0.730505in}}%
\pgfpathlineto{\pgfqpoint{1.016477in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.698198in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{0.941149in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.659848in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.656011in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.654100in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.655751in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.659351in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.672421in}}%
\pgfpathlineto{\pgfqpoint{0.775564in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{0.757635in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{0.725342in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.711345in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{0.700185in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.801815in}}%
\pgfpathlineto{\pgfqpoint{0.679590in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.677234in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.677234in}{0.830573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352354in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.350970in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.351722in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.360071in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.368307in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{1.975747in}}%
\pgfpathlineto{\pgfqpoint{1.389858in}{1.990608in}}%
\pgfpathlineto{\pgfqpoint{1.402241in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{2.010233in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{2.016632in}}%
\pgfpathlineto{\pgfqpoint{1.443565in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{2.025351in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{2.026280in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{2.024194in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{2.019022in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{2.010471in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{2.002598in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.581802in}{1.963448in}}%
\pgfpathlineto{\pgfqpoint{1.590288in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.598175in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.603519in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.606580in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.606274in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.602805in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.596836in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.587901in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.579852in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.776499in}}%
\pgfpathlineto{\pgfqpoint{1.556101in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.756456in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.749894in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.745114in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.740851in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.739758in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.746707in}}%
\pgfpathlineto{\pgfqpoint{1.432769in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{1.404741in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{1.381871in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{1.370197in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.361734in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.352354in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.352354in}{1.868847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652454in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.651777in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.653306in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.657190in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.663776in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.671615in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{0.678047in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{1.575498in}}%
\pgfpathlineto{\pgfqpoint{0.703064in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.593602in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.599199in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.603004in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.605740in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.602993in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{0.816774in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{0.826874in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.842014in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{0.853308in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.546921in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.878223in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.493072in}}%
\pgfpathlineto{\pgfqpoint{0.883386in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{0.879085in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.873145in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.864158in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.856022in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.357322in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.351115in}}%
\pgfpathlineto{\pgfqpoint{0.794999in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.344060in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.342939in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{0.740768in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.348920in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.354291in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.361691in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.371527in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{1.384610in}}%
\pgfpathlineto{\pgfqpoint{0.675791in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.665584in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.658565in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.654129in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.652454in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.652454in}{1.463368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708499in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.708360in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.710092in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.713770in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.719510in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.727554in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.738241in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.747153in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{0.990801in}}%
\pgfpathlineto{\pgfqpoint{0.770769in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.016451in}}%
\pgfpathlineto{\pgfqpoint{0.808358in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.034590in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.042641in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{1.041815in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{1.031873in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{1.010781in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{1.002732in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{0.971643in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.037409in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.041414in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.043525in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.042418in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.039169in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.033974in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.026637in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{1.016813in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.003913in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.993090in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.979823in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.696343in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.691691in}}%
\pgfpathlineto{\pgfqpoint{0.885755in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.691302in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.695607in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.702280in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.711627in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.724172in}}%
\pgfpathlineto{\pgfqpoint{0.760686in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.749460in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.736064in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.725873in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.718273in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.712926in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.708499in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.708499in}{0.855148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407598in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.405995in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.405806in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.406028in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.406668in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.407735in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{1.908576in}}%
\pgfpathlineto{\pgfqpoint{1.409288in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.411364in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.413942in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.925510in}}%
\pgfpathlineto{\pgfqpoint{1.417224in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.935908in}}%
\pgfpathlineto{\pgfqpoint{1.421185in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{1.432406in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.949407in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{1.954052in}}%
\pgfpathlineto{\pgfqpoint{1.440678in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.962617in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.964035in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.964841in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.965050in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.964671in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.963709in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.962161in}}%
\pgfpathlineto{\pgfqpoint{1.498484in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.957098in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.953502in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.949070in}}%
\pgfpathlineto{\pgfqpoint{1.520317in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.943581in}}%
\pgfpathlineto{\pgfqpoint{1.527081in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.936835in}}%
\pgfpathlineto{\pgfqpoint{1.532601in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{1.537113in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.928211in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.544061in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{1.546624in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.548705in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.550349in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{1.551524in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{1.552266in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.552603in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.552532in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.551144in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.861307in}}%
\pgfpathlineto{\pgfqpoint{1.549750in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.547867in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.544651in}{1.842451in}}%
\pgfpathlineto{\pgfqpoint{1.542467in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.538801in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.831485in}}%
\pgfpathlineto{\pgfqpoint{1.534180in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{1.823614in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.817502in}}%
\pgfpathlineto{\pgfqpoint{1.521109in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{1.812665in}}%
\pgfpathlineto{\pgfqpoint{1.513693in}{1.808883in}}%
\pgfpathlineto{\pgfqpoint{1.510711in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{1.803751in}}%
\pgfpathlineto{\pgfqpoint{1.495117in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.801299in}}%
\pgfpathlineto{\pgfqpoint{1.488281in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.482734in}{1.801009in}}%
\pgfpathlineto{\pgfqpoint{1.477156in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.476542in}{1.801297in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.802192in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.803683in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.805775in}}%
\pgfpathlineto{\pgfqpoint{1.454208in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{1.808535in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{1.443323in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{1.816389in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.433200in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{1.429173in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.427008in}{1.828294in}}%
\pgfpathlineto{\pgfqpoint{1.424071in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.420816in}{1.836572in}}%
\pgfpathlineto{\pgfqpoint{1.419806in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.847647in}}%
\pgfpathlineto{\pgfqpoint{1.413355in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.410978in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{1.407598in}{1.868847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.694972in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.693402in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.693193in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.693367in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.693928in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.694883in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.696242in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.500718in}}%
\pgfpathlineto{\pgfqpoint{0.698107in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.700437in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.517209in}}%
\pgfpathlineto{\pgfqpoint{0.703291in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.706827in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.527738in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.535604in}}%
\pgfpathlineto{\pgfqpoint{0.716340in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{0.722925in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{0.731593in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.550541in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{0.744712in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.555958in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.557613in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.559146in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.558373in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.557126in}}%
\pgfpathlineto{\pgfqpoint{0.788497in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.555285in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{0.801931in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.545493in}}%
\pgfpathlineto{\pgfqpoint{0.810763in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{0.817599in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.534337in}}%
\pgfpathlineto{\pgfqpoint{0.823093in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.526579in}}%
\pgfpathlineto{\pgfqpoint{0.827631in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{0.831368in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.516324in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{0.836981in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{0.839037in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{0.840572in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.841695in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.842411in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.842725in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.842155in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.841267in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.839970in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{0.838227in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.835965in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.833237in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{1.431415in}}%
\pgfpathlineto{\pgfqpoint{0.829849in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{1.421169in}}%
\pgfpathlineto{\pgfqpoint{0.825835in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.820925in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.413420in}}%
\pgfpathlineto{\pgfqpoint{0.814888in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{1.402341in}}%
\pgfpathlineto{\pgfqpoint{0.807231in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{1.398403in}}%
\pgfpathlineto{\pgfqpoint{0.796600in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.395228in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{1.392832in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{1.391066in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{1.389917in}}%
\pgfpathlineto{\pgfqpoint{0.773757in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.770683in}{1.389386in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{0.762560in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{1.390103in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.391380in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{1.393279in}}%
\pgfpathlineto{\pgfqpoint{0.739796in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{0.739724in}{1.395819in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{0.729342in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{0.721635in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.721149in}{1.408515in}}%
\pgfpathlineto{\pgfqpoint{0.715623in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{0.714957in}{1.414980in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.708765in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.703266in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.434096in}}%
\pgfpathlineto{\pgfqpoint{0.700488in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.451080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738693in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.737009in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.737584in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.740444in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.917104in}}%
\pgfpathlineto{\pgfqpoint{0.753711in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.764969in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{0.803101in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.000031in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{1.007323in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{1.011708in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{1.013409in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{0.913652in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{1.002381in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.988219in}}%
\pgfpathlineto{\pgfqpoint{0.968931in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{1.000796in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{1.008311in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.013211in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.015799in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{1.016209in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.014471in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.010501in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.004092in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.994837in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.986729in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.761267in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.730456in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.723764in}}%
\pgfpathlineto{\pgfqpoint{0.894094in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.718988in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.724829in}}%
\pgfpathlineto{\pgfqpoint{0.819664in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{0.789258in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.776875in}{0.763728in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.778948in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.746785in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.741101in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.842861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764162in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.764856in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.768391in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.775036in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.783066in}{0.931392in}}%
\pgfpathlineto{\pgfqpoint{0.789945in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.954018in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{0.839606in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.985274in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.984137in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.981519in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.977305in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.963049in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.952025in}}%
\pgfpathlineto{\pgfqpoint{0.965710in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.975011in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{0.982394in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.987602in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.989917in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.989551in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.986481in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.974552in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.966755in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.781282in}}%
\pgfpathlineto{\pgfqpoint{0.942751in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.761767in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.755600in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.747743in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.747529in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.750566in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.754518in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{0.812234in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{0.798155in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.787703in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.779749in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.773711in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.767601in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.856015in}}%
\pgfpathlineto{\pgfqpoint{0.764162in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.764162in}{0.861291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795213in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.793867in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.792940in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.792423in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.792313in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.792610in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.793315in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.794432in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.889945in}}%
\pgfpathlineto{\pgfqpoint{0.795991in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.798040in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.800549in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.906564in}}%
\pgfpathlineto{\pgfqpoint{0.803633in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.917386in}}%
\pgfpathlineto{\pgfqpoint{0.811723in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.925548in}}%
\pgfpathlineto{\pgfqpoint{0.816995in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.932137in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.937557in}}%
\pgfpathlineto{\pgfqpoint{0.831272in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.942073in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.945790in}}%
\pgfpathlineto{\pgfqpoint{0.841757in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.951312in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.953254in}}%
\pgfpathlineto{\pgfqpoint{0.858189in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.955941in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.955428in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.954434in}}%
\pgfpathlineto{\pgfqpoint{0.898655in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.952931in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.944979in}}%
\pgfpathlineto{\pgfqpoint{0.925284in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.941027in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.936163in}}%
\pgfpathlineto{\pgfqpoint{0.932961in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.930262in}}%
\pgfpathlineto{\pgfqpoint{0.939150in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{0.944269in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.948474in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{0.952014in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.900608in}}%
\pgfpathlineto{\pgfqpoint{0.957364in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.959264in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.960737in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.961792in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.962439in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.868811in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.865346in}}%
\pgfpathlineto{\pgfqpoint{0.962522in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.960992in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.959612in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.957812in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.956435in}{0.832913in}}%
\pgfpathlineto{\pgfqpoint{0.955537in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.952725in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{0.949378in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.945344in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.810392in}}%
\pgfpathlineto{\pgfqpoint{0.940509in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{0.803041in}}%
\pgfpathlineto{\pgfqpoint{0.934698in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{0.927556in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.792142in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.918399in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.784763in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.782055in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.779958in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.778396in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.776658in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.777041in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.777906in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.781104in}}%
\pgfpathlineto{\pgfqpoint{0.850325in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.783545in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.786547in}}%
\pgfpathlineto{\pgfqpoint{0.837000in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{0.827680in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.826409in}{0.794679in}}%
\pgfpathlineto{\pgfqpoint{0.820401in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.800029in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{0.809670in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.814788in}}%
\pgfpathlineto{\pgfqpoint{0.805588in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.802153in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.801642in}{0.825494in}}%
\pgfpathlineto{\pgfqpoint{0.799352in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.797049in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{0.795213in}{0.842861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541588in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832038in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.829679in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.828047in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.827129in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.826920in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.827416in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.828621in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.830541in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.890655in}}%
\pgfpathlineto{\pgfqpoint{0.833260in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{0.842179in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.907014in}}%
\pgfpathlineto{\pgfqpoint{0.849243in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.915259in}}%
\pgfpathlineto{\pgfqpoint{0.860572in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.919187in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.919791in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.918895in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.917188in}}%
\pgfpathlineto{\pgfqpoint{0.896002in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.914438in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.910675in}}%
\pgfpathlineto{\pgfqpoint{0.907211in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.905332in}}%
\pgfpathlineto{\pgfqpoint{0.914087in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.919087in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.897857in}}%
\pgfpathlineto{\pgfqpoint{0.922656in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{0.925404in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.885641in}}%
\pgfpathlineto{\pgfqpoint{0.927175in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.928676in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{0.928427in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.847775in}}%
\pgfpathlineto{\pgfqpoint{0.923446in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{0.920135in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.919285in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{0.915558in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.913093in}{0.827869in}}%
\pgfpathlineto{\pgfqpoint{0.909352in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.906901in}{0.822478in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.818515in}}%
\pgfpathlineto{\pgfqpoint{0.900238in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.813991in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{0.813004in}}%
\pgfpathlineto{\pgfqpoint{0.875943in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{0.815004in}}%
\pgfpathlineto{\pgfqpoint{0.857367in}{0.817337in}}%
\pgfpathlineto{\pgfqpoint{0.855510in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{0.820784in}}%
\pgfpathlineto{\pgfqpoint{0.846190in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.844984in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.839960in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{0.835457in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.832600in}{0.841738in}}%
\pgfpathlineto{\pgfqpoint{0.832038in}{0.842861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083333in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.597115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541588in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312461in,y=2.210213in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.126880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.045600in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.076319in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.113180in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.125468in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.150042in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.199191in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.205335in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.223766in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.229909in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.248340in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{2.626605in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.628464in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{1.504392in}}%
\pgfpathlineto{\pgfqpoint{2.632454in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.634503in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.636615in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{2.638677in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.640709in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.642739in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{2.644663in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.646495in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.648281in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{2.649989in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.651532in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.653018in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.654453in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.655844in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{2.657093in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.658320in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.659543in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{2.663281in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.665975in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.667498in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{2.669106in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.670828in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{2.674892in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.677181in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.679777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{2.682614in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{2.689320in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{2.693298in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.697727in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{2.702753in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.288387in}}%
\pgfpathlineto{\pgfqpoint{2.708495in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{2.715138in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{2.722974in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{2.732581in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{2.745159in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.257045in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{2.765379in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{2.813476in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.255099in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.258183in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.260172in}}%
\pgfpathlineto{\pgfqpoint{2.836698in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{2.852307in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{2.865039in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{2.876093in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{2.885998in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{2.895046in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{2.903371in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{2.911137in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{2.918368in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.313152in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{2.931391in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.325306in}}%
\pgfpathlineto{\pgfqpoint{2.937239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{2.942665in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{2.947672in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.952305in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{2.956583in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{2.960450in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.963984in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.970022in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{2.972537in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.974787in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.976690in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{2.978309in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.979703in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.980810in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.981651in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.982242in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.982599in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.982664in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.982391in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.981278in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.980449in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.979444in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.978265in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{2.976992in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.975600in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.974052in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.972344in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{2.970573in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.968707in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{2.964560in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.960001in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.957573in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.954995in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{1.559754in}}%
\pgfpathlineto{\pgfqpoint{2.952250in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.949406in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{2.946327in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.943128in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{2.939659in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.935978in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{2.932020in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{2.927710in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.923062in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{2.917979in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{2.912367in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.625785in}}%
\pgfpathlineto{\pgfqpoint{2.906119in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.631606in}}%
\pgfpathlineto{\pgfqpoint{2.899080in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{2.891026in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{2.881558in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.649338in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{2.870068in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.655576in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{2.855287in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.664277in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{2.834077in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.668476in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.671530in}}%
\pgfpathlineto{\pgfqpoint{2.799471in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.673374in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.678579in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.679856in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{2.732728in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.685078in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.687276in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{1.688580in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{1.685118in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{1.679761in}}%
\pgfpathlineto{\pgfqpoint{2.659805in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{2.651143in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{2.644552in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{2.639265in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{1.657367in}}%
\pgfpathlineto{\pgfqpoint{2.634876in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{2.631170in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{2.628066in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{2.625418in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.145028in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.151220in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.157412in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.169795in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.175987in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.194562in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.200754in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.206946in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.213138in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.219329in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.225521in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.237905in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.244096in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.250288in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.256480in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.262672in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.268863in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.275055in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.281247in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.293630in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.299822in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.306014in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.318397in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.330781in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.336973in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.343164in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.349356in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.361740in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.367931in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.374123in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.380315in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.386506in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.392698in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.398890in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.405082in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.411273in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.423657in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.429849in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.124231in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{2.121974in}}%
\pgfpathlineto{\pgfqpoint{3.538497in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{3.526471in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{3.517074in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{2.108073in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{2.103273in}}%
\pgfpathlineto{\pgfqpoint{3.509211in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{3.502350in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{3.496225in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{3.490677in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{3.485605in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{2.077692in}}%
\pgfpathlineto{\pgfqpoint{3.480897in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{2.069498in}}%
\pgfpathlineto{\pgfqpoint{3.476527in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{2.060393in}}%
\pgfpathlineto{\pgfqpoint{3.472481in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{3.468668in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{2.050286in}}%
\pgfpathlineto{\pgfqpoint{3.465105in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{3.461785in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{3.458643in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.455738in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.450451in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{3.448132in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.445904in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.443909in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{3.442120in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.440406in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.438897in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.437580in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.436443in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{3.435423in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.433275in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.432876in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.432626in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.432520in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.432557in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.432734in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.433052in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.433510in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.434858in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.435756in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{1.879454in}}%
\pgfpathlineto{\pgfqpoint{3.436747in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.437865in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.439145in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.440598in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{3.442237in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.443938in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.445846in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.447982in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{1.830805in}}%
\pgfpathlineto{\pgfqpoint{3.450237in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.452726in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{3.455458in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.458390in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.802826in}}%
\pgfpathlineto{\pgfqpoint{3.461634in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.465139in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{3.468994in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{3.473251in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{1.774872in}}%
\pgfpathlineto{\pgfqpoint{3.483080in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{3.495388in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.756012in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{3.511473in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{3.521778in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{3.534601in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{3.551984in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.721829in}}%
\pgfpathlineto{\pgfqpoint{3.581791in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.721013in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.719226in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{1.723524in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{3.681326in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.728250in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{1.732866in}}%
\pgfpathlineto{\pgfqpoint{3.697890in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{3.709678in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{3.718802in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{3.726210in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{3.732359in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{3.737550in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{3.741976in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{3.745757in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.749012in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.751774in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.756151in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.757798in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{3.759177in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.761718in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.762102in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.762284in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.762279in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.762098in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.761750in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.761245in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.760586in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.759778in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.756576in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.755274in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.753834in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.752250in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{3.750604in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.746938in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{3.744922in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.742845in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.740604in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{3.738275in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.735858in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{3.730655in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.727860in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{3.725008in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.722004in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{2.000095in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.715683in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{2.011997in}}%
\pgfpathlineto{\pgfqpoint{3.712367in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.708870in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{3.701559in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.697697in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{3.693663in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{3.689415in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.685011in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{3.675460in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{3.670237in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{3.664655in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{3.658634in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{2.095556in}}%
\pgfpathlineto{\pgfqpoint{3.652058in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{3.644752in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{2.105712in}}%
\pgfpathlineto{\pgfqpoint{3.636450in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{2.110031in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.113870in}}%
\pgfpathlineto{\pgfqpoint{3.626665in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.120193in}}%
\pgfpathlineto{\pgfqpoint{3.614242in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.122712in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{2.124774in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.126380in}}%
\pgfpathlineto{\pgfqpoint{3.594411in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.764203in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.770395in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.776587in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.782778in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.795162in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.807545in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.813737in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.826121in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.832312in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.129516in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.141900in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.148091in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.160475in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.248340in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.229909in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.223766in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.205335in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.199191in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.150042in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.125468in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.113180in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.076319in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.045600in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.160475in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.148091in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.141900in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.129516in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.832312in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.826121in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.813737in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.807545in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.795162in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.788970in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.782778in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.776587in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.770395in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.764203in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.429849in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.423657in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.411273in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.405082in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.398890in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.392698in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.386506in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.380315in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.374123in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.367931in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.361740in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.349356in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.343164in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.336973in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.330781in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.318397in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.306014in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.299822in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.293630in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.281247in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.275055in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.268863in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.262672in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.256480in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.250288in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.244096in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.237905in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.225521in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.219329in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.213138in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.206946in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.200754in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.194562in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.175987in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.169795in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.157412in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.151220in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.145028in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.998362in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.607005in}}%
\pgfpathlineto{\pgfqpoint{3.025344in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{3.035102in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{3.043624in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{3.051272in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{3.058251in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.639951in}}%
\pgfpathlineto{\pgfqpoint{3.064706in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{3.070721in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{3.076376in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{3.081712in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{3.086755in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{3.091520in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{3.096010in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{3.100306in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{3.104371in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{3.108158in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.111804in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{3.115176in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{3.118362in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{3.121301in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{3.126528in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.128881in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{3.132775in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.134465in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.137104in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.138078in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.138836in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{3.139432in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.139810in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.139977in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.139937in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.139693in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.139249in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{3.138623in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.137845in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.136883in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.135734in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.134395in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.132860in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{3.131244in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.129453in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.127462in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{3.125352in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.123113in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.120653in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{3.118124in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.115383in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{3.112496in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.109427in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{3.106170in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{3.099017in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{3.095035in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.090813in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{3.086246in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{3.081278in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{3.075856in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{3.069899in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{3.063288in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{3.055854in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{3.037437in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.998627in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{3.025464in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{2.988369in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{1.018024in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{2.939890in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.024927in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{2.792097in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{2.777516in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.012485in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{2.756735in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{2.746150in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.743657in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{2.741512in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.739647in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.736595in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{2.735302in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.734138in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.733090in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.732140in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.730485in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{2.729735in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.728379in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.727790in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.727261in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.726794in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.726056in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.725791in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.725509in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.725655in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.725897in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.726241in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.726693in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.727259in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.727948in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.728770in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.729733in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{2.730790in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.733297in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.734817in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{2.736525in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.740327in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{2.742598in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.747636in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.753686in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{2.757122in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.760923in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{2.765002in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.769507in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{2.774454in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{2.779879in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.785833in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{2.792392in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{2.807652in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{2.816550in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.628792in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{2.849217in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{2.862337in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{2.876776in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{2.893013in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.601710in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{2.912615in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.597115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.838504in}{0.818764in}}%
\pgfpathlineto{\pgfqpoint{3.838605in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.840106in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.841866in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.843918in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{3.846186in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.848745in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{3.851648in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.854847in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.862503in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{3.867022in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{0.753833in}}%
\pgfpathlineto{\pgfqpoint{3.872142in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.746893in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{3.884690in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{3.892592in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{3.902226in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.720781in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{3.934807in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.712997in}}%
\pgfpathlineto{\pgfqpoint{3.985750in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.718513in}}%
\pgfpathlineto{\pgfqpoint{4.010503in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{4.028481in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{0.729237in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{4.058583in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{0.742543in}}%
\pgfpathlineto{\pgfqpoint{4.071865in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{0.745529in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{4.083736in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{4.093860in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{4.102208in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{4.108931in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{0.771343in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{4.118513in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.121804in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{4.124305in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.126146in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.127415in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.128191in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.128549in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.128552in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.128260in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.127725in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.126995in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.126112in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.125112in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.124027in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{4.122911in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.121804in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.120684in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.118437in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.117316in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{4.116252in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.114104in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.112980in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.111797in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{4.110558in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.109265in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.107841in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{0.958627in}}%
\pgfpathlineto{\pgfqpoint{4.104476in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.102538in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.100319in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{4.097797in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.094953in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{4.091673in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{4.087928in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{4.083591in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{4.078537in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{4.072587in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{4.065458in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{4.056698in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{4.045399in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{4.029356in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{3.944032in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{3.914514in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{3.896180in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{3.888972in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{3.882657in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{3.877051in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{3.872031in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{0.986864in}}%
\pgfpathlineto{\pgfqpoint{3.867522in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{3.863474in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{3.859749in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{3.856422in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{3.850626in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.845823in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.841905in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.840270in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.838851in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{3.837551in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.836421in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.835477in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.834110in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.833674in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.833398in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.833279in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.833321in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.833524in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.833895in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.834441in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.835171in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.836100in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.837241in}{0.824430in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630444in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.628464in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.626605in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.625418in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{2.628066in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{2.631170in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{2.634876in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{1.657367in}}%
\pgfpathlineto{\pgfqpoint{2.639265in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{2.644552in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{2.651143in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{2.659805in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{1.679761in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{1.685118in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{1.688580in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.687276in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.685078in}}%
\pgfpathlineto{\pgfqpoint{2.732728in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.679856in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.678579in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.673374in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{2.799471in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.671530in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.668476in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{2.834077in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.664277in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{2.855287in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.655576in}}%
\pgfpathlineto{\pgfqpoint{2.870068in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.649338in}}%
\pgfpathlineto{\pgfqpoint{2.881558in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{2.891026in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{2.899080in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.631606in}}%
\pgfpathlineto{\pgfqpoint{2.906119in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.625785in}}%
\pgfpathlineto{\pgfqpoint{2.912367in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{2.917979in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{2.923062in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.927710in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{2.932020in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{2.935978in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.939659in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{2.943128in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.946327in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{2.949406in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.952250in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{1.559754in}}%
\pgfpathlineto{\pgfqpoint{2.954995in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.957573in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.960001in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.964560in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.968707in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.970573in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{2.972344in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.974052in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.975600in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.976992in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{2.978265in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.979444in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.980449in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.981278in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.982391in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.982664in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.982599in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.982242in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.981651in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.980810in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.979703in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.978309in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{2.976690in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.974787in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.972537in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{2.970022in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{2.963984in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.960450in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{2.956583in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{2.952305in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.947672in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{2.942665in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{2.937239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.325306in}}%
\pgfpathlineto{\pgfqpoint{2.931391in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.313152in}}%
\pgfpathlineto{\pgfqpoint{2.918368in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{2.911137in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{2.903371in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{2.895046in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{2.885998in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{2.876093in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{2.865039in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{2.852307in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{2.836698in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.260172in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.258183in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.255099in}}%
\pgfpathlineto{\pgfqpoint{2.813476in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{2.765379in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.257045in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{2.745159in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{2.732581in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{2.722974in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{2.715138in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{2.708495in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.288387in}}%
\pgfpathlineto{\pgfqpoint{2.702753in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{2.697727in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.693298in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{2.689320in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.682614in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{2.679777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.677181in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.674892in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.674456in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.670828in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.669106in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{2.667498in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.665975in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.663281in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.659543in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.658320in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.657093in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{2.655844in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.654453in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.653018in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.651532in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.649989in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.649689in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{2.648281in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.646495in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.644663in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{2.642739in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.640709in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.638677in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.637305in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{2.636615in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.634503in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.632454in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.631113in}{1.504392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.680647in}{1.514537in}}%
\pgfpathlineto{\pgfqpoint{2.680924in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.682853in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.683886in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.684942in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.686009in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.477039in}}%
\pgfpathlineto{\pgfqpoint{2.687066in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.688077in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.689070in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.690043in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.690996in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.692858in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{1.437646in}}%
\pgfpathlineto{\pgfqpoint{2.693747in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.694636in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.695545in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.696491in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.697490in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.698563in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.699713in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.700956in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.702341in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.703898in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.372050in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.707604in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.709830in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{2.712365in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{2.718557in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.722370in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{2.726811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.317664in}}%
\pgfpathlineto{\pgfqpoint{2.738307in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.746105in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{2.756428in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.301420in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.299097in}}%
\pgfpathlineto{\pgfqpoint{2.772949in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.297327in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.294861in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{2.817756in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{2.837313in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{2.850686in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{2.861546in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{2.870864in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{2.879118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{2.886529in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{2.893250in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{2.899371in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{2.904951in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{2.910029in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{2.918863in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{2.922625in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.926025in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{2.929020in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.931683in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.933967in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{2.935954in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.940033in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{2.940824in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.941376in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.941677in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.941740in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.941580in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.941206in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{2.940631in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.939892in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.937873in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.936598in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.935145in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.502639in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.931815in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.925542in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.923074in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{2.920418in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.917529in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.552515in}}%
\pgfpathlineto{\pgfqpoint{2.914385in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.910955in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{2.907197in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{2.903050in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.898452in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{2.893292in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{2.880685in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{2.872727in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.608802in}}%
\pgfpathlineto{\pgfqpoint{2.862824in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{2.849710in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{2.828111in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.625364in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.624908in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{2.723509in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.615046in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{2.699227in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.604667in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{2.692995in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.688507in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{2.685144in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.678553in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.678031in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.677821in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.678163in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.678639in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.679278in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.680050in}{1.518660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729733in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.728770in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.727948in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.727259in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.726693in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.726241in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.725897in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.725655in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.725509in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.725454in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.725791in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.726056in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.726794in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.727261in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.727790in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.728379in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.729027in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.729735in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{2.730485in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.732140in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.733090in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.734138in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.735302in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{2.736595in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.739647in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{2.741512in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{2.743657in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.746150in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{2.756735in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.012485in}}%
\pgfpathlineto{\pgfqpoint{2.777516in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{2.792097in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.024927in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{2.939890in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{1.018024in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{2.988369in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{3.025464in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.998627in}}%
\pgfpathlineto{\pgfqpoint{3.037437in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{3.055854in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{3.063288in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{3.069899in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{3.075856in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{3.081278in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{3.086246in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{3.090813in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.095035in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{3.099017in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{3.102692in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.106170in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{3.109427in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.112496in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{3.115383in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.118124in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{3.120653in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.123113in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.125352in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{3.127462in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.129453in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.131244in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{3.132860in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.134395in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.135734in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.136883in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.137845in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.138623in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{3.139249in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.139693in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.139937in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.139977in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.139810in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.139432in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{3.138836in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.138078in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.137104in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.134465in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.132775in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.132645in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.128881in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.126528in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.126453in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.121301in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{3.118362in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.115176in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{3.111804in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{3.108158in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{3.104371in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{3.100306in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{3.096010in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{3.091520in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{3.086755in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{3.081712in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{3.076376in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{3.070721in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{3.064706in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.639951in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{3.058251in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{3.051272in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{3.043624in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{3.035102in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{3.025344in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.607005in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{2.998362in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.912615in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.601710in}}%
\pgfpathlineto{\pgfqpoint{2.893013in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{2.876776in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{2.862337in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{2.849217in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.628792in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{2.816550in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{2.807652in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{2.792392in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{2.785833in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{2.779879in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{2.774454in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{2.769507in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.765002in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{2.760923in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.757122in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{2.753686in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{2.747636in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.742598in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{2.740327in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.736525in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{2.734817in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.733297in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.730790in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{0.778926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.767332in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.768212in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.769941in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.771926in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{2.774163in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.779421in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{2.782478in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{2.785917in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.789685in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{2.793893in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{2.798569in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.803758in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{2.809547in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.694288in}}%
\pgfpathlineto{\pgfqpoint{2.816024in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{2.823294in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{2.831494in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{2.840767in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{2.851331in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{2.863416in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{2.877391in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{2.894049in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.641557in}}%
\pgfpathlineto{\pgfqpoint{2.915723in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.637620in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.636750in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.637300in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{2.984115in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.642012in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.647078in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{3.012609in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{3.022193in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{3.030357in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{3.037567in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{3.049927in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{3.055322in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{3.060289in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.701102in}}%
\pgfpathlineto{\pgfqpoint{3.064867in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{3.069116in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{3.073041in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.083012in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{3.085814in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.088309in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.092563in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.094287in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{3.095758in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.097017in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.098021in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.098778in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.099297in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.099584in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.099645in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.098512in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.097704in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.096682in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.094056in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.092455in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{3.088611in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.086418in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.083978in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{3.081346in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.078472in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.071956in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{3.064227in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.059821in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{3.049556in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{3.036647in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{3.028744in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{3.019397in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{3.007954in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.979878in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{2.882416in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.974082in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.972610in}}%
\pgfpathlineto{\pgfqpoint{2.851252in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{2.832547in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{2.819794in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{2.810363in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{2.803028in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{2.797064in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{2.792083in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.787841in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.780942in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{2.778092in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.775558in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{2.773313in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.771279in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.769480in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.767897in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{2.766481in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.765234in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.762548in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.761985in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.761582in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.761337in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.761250in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.761322in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.761955in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.762525in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.764207in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.765340in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.766684in}{0.775281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435756in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.434858in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.433510in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.433052in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.432734in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.432557in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.432520in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.432626in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.432876in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.433275in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.435423in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{3.436443in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.437580in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.438897in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.440406in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.442120in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{3.443909in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.445904in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.448132in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{3.450451in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{3.455738in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.458643in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{3.461785in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.465105in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{2.050286in}}%
\pgfpathlineto{\pgfqpoint{3.468668in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.472481in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{2.060393in}}%
\pgfpathlineto{\pgfqpoint{3.476527in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{2.069498in}}%
\pgfpathlineto{\pgfqpoint{3.480897in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{2.077692in}}%
\pgfpathlineto{\pgfqpoint{3.485605in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.490677in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{3.496225in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{3.502350in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{3.509211in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{2.103273in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{2.108073in}}%
\pgfpathlineto{\pgfqpoint{3.517074in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{3.526471in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{3.538497in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{2.121974in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.124231in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.594411in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.126380in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{2.124774in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.122712in}}%
\pgfpathlineto{\pgfqpoint{3.614242in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.120193in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{3.626665in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.113870in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{2.110031in}}%
\pgfpathlineto{\pgfqpoint{3.636450in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{2.105712in}}%
\pgfpathlineto{\pgfqpoint{3.644752in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{3.652058in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{2.095556in}}%
\pgfpathlineto{\pgfqpoint{3.658634in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{3.664655in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{3.670237in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{3.675460in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{3.685011in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{3.689415in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{3.693663in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{3.697697in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.701559in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{3.708870in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.712367in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{2.011997in}}%
\pgfpathlineto{\pgfqpoint{3.715683in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{2.000095in}}%
\pgfpathlineto{\pgfqpoint{3.722004in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.725008in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{3.727860in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.730655in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.735858in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.738275in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{3.740604in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.742845in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.744922in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{3.746938in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.750604in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{3.752250in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.753834in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.755274in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.756576in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.759778in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.760586in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.761245in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.761750in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.762098in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.762279in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.762284in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.762102in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.761718in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.759177in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.758011in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{3.757798in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.756151in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.751820in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{3.751774in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.749012in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.745757in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.745628in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{3.741976in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.739436in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{3.737550in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{3.733244in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{3.732359in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{3.726210in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{3.718802in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{3.714669in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{3.709678in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{3.697890in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{1.732866in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.728250in}}%
\pgfpathlineto{\pgfqpoint{3.681326in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{1.723524in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.719226in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.721013in}}%
\pgfpathlineto{\pgfqpoint{3.581791in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.721829in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{3.551984in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{3.534601in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{3.521778in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{3.511473in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.756012in}}%
\pgfpathlineto{\pgfqpoint{3.495388in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{3.483080in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{1.774872in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.473251in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{3.468994in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{3.465139in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.461634in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.802826in}}%
\pgfpathlineto{\pgfqpoint{3.458390in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.455458in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.454616in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{3.452726in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.450237in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{1.830805in}}%
\pgfpathlineto{\pgfqpoint{3.447982in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.445846in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.443938in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.442237in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{3.440598in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.439145in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.437865in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.436747in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.436040in}{1.879454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.473191in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{3.473564in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.475139in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.476944in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.478994in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{3.481267in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{3.486658in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.489816in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{1.828527in}}%
\pgfpathlineto{\pgfqpoint{3.493345in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{3.501714in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{3.506723in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.803401in}}%
\pgfpathlineto{\pgfqpoint{3.512441in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{3.519067in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{3.526902in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{3.536493in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{3.549024in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.771033in}}%
\pgfpathlineto{\pgfqpoint{3.568233in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.769638in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.767746in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.767216in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.770328in}}%
\pgfpathlineto{\pgfqpoint{3.635147in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{3.655624in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.778039in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{1.780947in}}%
\pgfpathlineto{\pgfqpoint{3.668631in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{3.678171in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{3.685527in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{1.799567in}}%
\pgfpathlineto{\pgfqpoint{3.691416in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{3.696206in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.700105in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{1.817631in}}%
\pgfpathlineto{\pgfqpoint{3.703322in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.705948in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.708085in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{3.709792in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.711125in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.712126in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.713261in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.713449in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.713412in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.713168in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.712729in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.712107in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.711308in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.710339in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.709203in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{1.915269in}}%
\pgfpathlineto{\pgfqpoint{3.707917in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.706497in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.704917in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.703174in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{3.701297in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.699287in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.697105in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{3.694789in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.692327in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{3.689682in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.686919in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.683951in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.986050in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{3.677518in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.674028in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{2.008474in}}%
\pgfpathlineto{\pgfqpoint{3.670298in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.666341in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{2.026778in}}%
\pgfpathlineto{\pgfqpoint{3.657576in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{3.652688in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.647361in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.041757in}}%
\pgfpathlineto{\pgfqpoint{3.641495in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{2.048142in}}%
\pgfpathlineto{\pgfqpoint{3.634935in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{3.627399in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{3.618307in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.070298in}}%
\pgfpathlineto{\pgfqpoint{3.606378in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{2.077452in}}%
\pgfpathlineto{\pgfqpoint{3.580370in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{2.077859in}}%
\pgfpathlineto{\pgfqpoint{3.572961in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{2.077715in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.073936in}}%
\pgfpathlineto{\pgfqpoint{3.547740in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{3.536234in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{3.527541in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{3.514214in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{3.508775in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{3.503911in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.499537in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{3.495558in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.491942in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{3.488638in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{3.482904in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.480442in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{1.988802in}}%
\pgfpathlineto{\pgfqpoint{3.478217in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.476221in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.474470in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{3.472942in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.471600in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.470476in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.469563in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.468852in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.468338in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.468016in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.467932in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.468167in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.469193in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.469988in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.470979in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.472172in}{1.881135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837241in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.836100in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.835171in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.834441in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.833895in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.833524in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.833321in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.833279in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.833398in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.833674in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.834110in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.835477in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.836421in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.837551in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{3.838851in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.840270in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.841905in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{3.845823in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.850626in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.856422in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{3.859749in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{3.863474in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{3.867522in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{0.986864in}}%
\pgfpathlineto{\pgfqpoint{3.872031in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{3.877051in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{3.882657in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{3.888972in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{3.896180in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{3.914514in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{3.944032in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{4.029356in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{4.045399in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{4.056698in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{4.065458in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{4.072587in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{4.078537in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{4.083591in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{4.087928in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.091673in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{4.094953in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.097797in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{4.100319in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.102538in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.104476in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{0.958627in}}%
\pgfpathlineto{\pgfqpoint{4.106252in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.107841in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.109265in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.110558in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{4.111797in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.112980in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.114104in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.116252in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{4.117316in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.118437in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.120684in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.121804in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.122911in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{4.124027in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.125112in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.126112in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.126995in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.127725in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.128260in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.128552in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.128549in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.128191in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.127415in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.126146in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.124305in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.123324in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{4.121804in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.118513in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.117133in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{0.771343in}}%
\pgfpathlineto{\pgfqpoint{4.108931in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.104749in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{4.102208in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.098557in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{4.093860in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{4.083736in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{4.073790in}{0.745529in}}%
\pgfpathlineto{\pgfqpoint{4.071865in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.067599in}{0.742543in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{4.058583in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{0.729237in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{4.028481in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{4.010503in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.718513in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{3.985750in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.712997in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{3.934807in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.720781in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{3.902226in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{3.892592in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{3.884690in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.746893in}}%
\pgfpathlineto{\pgfqpoint{3.872142in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{0.753833in}}%
\pgfpathlineto{\pgfqpoint{3.867022in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{3.862503in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{3.854847in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.851648in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{3.848745in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.846186in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.844696in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{3.843918in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.841866in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.840106in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.838605in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{0.818764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.869463in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{3.870272in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.872739in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.874425in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{3.876438in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.878801in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.881572in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{3.884800in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{3.888550in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.892943in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{3.898135in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{3.912052in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{3.922346in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{3.938980in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.754522in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{3.978265in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{3.996943in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.764104in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.767201in}}%
\pgfpathlineto{\pgfqpoint{4.009115in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{4.018675in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{4.026602in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{4.033338in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{4.039110in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{4.044053in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.048282in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{4.051912in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.054924in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{4.057503in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.059602in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.061283in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{4.062677in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.063755in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.064554in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.065110in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.065453in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.065576in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.065381in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.065022in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.064496in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.063798in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.062915in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.061829in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{4.060543in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.059017in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.057197in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{4.055042in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.052521in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.049532in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{4.045985in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{0.964249in}}%
\pgfpathlineto{\pgfqpoint{4.041748in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{4.036632in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.030297in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{4.022143in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.986701in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{4.010961in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{3.990734in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{3.958991in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.995973in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{3.938033in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{3.926054in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{3.917068in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{3.909782in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{3.903658in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{3.898403in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{3.893833in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.889846in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{3.886327in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.883232in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{3.880500in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.878102in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.876020in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.872651in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.871360in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.870316in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.869508in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{3.868913in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.868550in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.868418in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.868520in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.868861in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.869449in}{0.849004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680050in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.679278in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.678639in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.678163in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.677821in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.678031in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.678553in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.685144in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{2.688507in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.692995in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.604667in}}%
\pgfpathlineto{\pgfqpoint{2.699227in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.615046in}}%
\pgfpathlineto{\pgfqpoint{2.723509in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.624908in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.625364in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{2.828111in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{2.849710in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{2.862824in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.608802in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{2.872727in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{2.880685in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.893292in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{2.898452in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.903050in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{2.907197in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{2.910955in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.914385in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.552515in}}%
\pgfpathlineto{\pgfqpoint{2.917529in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.920418in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{2.923074in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.925542in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{2.929890in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.931815in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.502639in}}%
\pgfpathlineto{\pgfqpoint{2.935145in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.936598in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.937873in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.939892in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.940631in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{2.941206in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.941580in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.941740in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.941677in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.941376in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.940824in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{2.940033in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.935954in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{2.933967in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.931683in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.929020in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{2.926025in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.922625in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{2.918863in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.910029in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{2.904951in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{2.899371in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{2.893250in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{2.886529in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{2.879118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{2.870864in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{2.861546in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{2.850686in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{2.837313in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{2.817756in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.294861in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.297327in}}%
\pgfpathlineto{\pgfqpoint{2.772949in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.299097in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.301420in}}%
\pgfpathlineto{\pgfqpoint{2.756428in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{2.746105in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.738307in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.317664in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{2.726811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{2.722370in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.718557in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.712365in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{2.709830in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.707604in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.372050in}}%
\pgfpathlineto{\pgfqpoint{2.703898in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.702341in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.700956in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.699713in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.698563in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.697490in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.696491in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.695545in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.694636in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.693747in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.693031in}{1.437646in}}%
\pgfpathlineto{\pgfqpoint{2.692858in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.690996in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.690043in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.689070in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.688077in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.687066in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.477039in}}%
\pgfpathlineto{\pgfqpoint{2.686009in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.684942in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.683886in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.682853in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.680924in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.514537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723989in}{1.441590in}}%
\pgfpathlineto{\pgfqpoint{2.724237in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.724856in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.725561in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.726367in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.727291in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{2.731019in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.734638in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.739623in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{2.742786in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.355963in}}%
\pgfpathlineto{\pgfqpoint{2.751306in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.348739in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{2.764835in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{2.776385in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{2.826295in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{2.840780in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{2.859940in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{2.867286in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{2.873705in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{2.879375in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.884395in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{2.888845in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{2.892793in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.896269in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.901946in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{2.904202in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.906098in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.907652in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{2.909814in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.910459in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.910829in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.910938in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.910797in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.909805in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{2.908972in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.907918in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.906644in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.905146in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.901451in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.899234in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.893933in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{2.890800in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.887241in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{2.883221in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{2.866976in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{2.848907in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.585462in}}%
\pgfpathlineto{\pgfqpoint{2.832408in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.588967in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.587238in}}%
\pgfpathlineto{\pgfqpoint{2.787425in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.585901in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.584163in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{2.768866in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.757244in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{2.742333in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.737338in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{2.733423in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.730347in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{2.727936in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.726063in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.724629in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{2.723550in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.722218in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.721694in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.721649in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.721715in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.722414in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.722780in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.723204in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.723689in}{1.444937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766684in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.765340in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.764207in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.762525in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.761955in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.761322in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.761250in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.761337in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.761582in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.761985in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.762548in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.763274in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.765234in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.766481in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{2.767897in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.769480in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.771279in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.773313in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{2.775558in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.778092in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{2.780942in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{2.787841in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.792083in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{2.797064in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{2.803028in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{2.810363in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{2.819794in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{2.832547in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{2.851252in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.972610in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.974082in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{2.882416in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.979878in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{2.992877in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{3.007954in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{3.019397in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{3.028744in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{3.036647in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{3.049556in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{3.059821in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.064227in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{3.071956in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{3.078472in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.081346in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{3.083978in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.086418in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.088611in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.092455in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.094056in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{3.096682in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.097704in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.098512in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.099645in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.099584in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.099297in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.098778in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.098021in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.097017in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.095758in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{3.094287in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.092563in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{3.088309in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.085814in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{3.083012in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.073041in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{3.069116in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{3.064867in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.701102in}}%
\pgfpathlineto{\pgfqpoint{3.060289in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{3.055322in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{3.049927in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{3.037567in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{3.030357in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{3.022193in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{3.012609in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.647078in}}%
\pgfpathlineto{\pgfqpoint{3.000775in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.642012in}}%
\pgfpathlineto{\pgfqpoint{2.984115in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.637300in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.636750in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.637620in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{2.915723in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.641557in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{2.894049in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{2.877391in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{2.863416in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{2.851331in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{2.840767in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{2.831494in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{2.823294in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{2.816024in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.694288in}}%
\pgfpathlineto{\pgfqpoint{2.809547in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{2.803758in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.798569in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{2.793893in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{2.789685in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.785917in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{2.782478in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{2.779421in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.774163in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{2.771926in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.769941in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.768212in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{0.772715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792099in}{0.783336in}}%
\pgfpathlineto{\pgfqpoint{2.792527in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.794163in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.796094in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{2.807134in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{2.810879in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.815110in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{2.819893in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{2.825308in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.710246in}}%
\pgfpathlineto{\pgfqpoint{2.838487in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{2.855956in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{2.867001in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{2.880385in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.681259in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{2.923745in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.670175in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{2.986576in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.681508in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{3.009084in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{3.017081in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{3.023971in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{3.030017in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{3.035390in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{3.040202in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.044517in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.051894in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{3.055022in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.057797in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{3.060255in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.062394in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.064221in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{3.065769in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.067030in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.068009in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.068714in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.069152in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.069331in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.069256in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.068930in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.068357in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.067537in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.066469in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.065151in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{3.063596in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.061796in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.059727in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{3.057388in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.054772in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{3.051838in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.048582in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{3.044945in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.040891in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{3.036342in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{3.018633in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{3.010700in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{3.001053in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{2.988648in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{2.970525in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.952062in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.950046in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.949043in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{2.888833in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{2.867438in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{2.852824in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{2.841728in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.825723in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{2.819685in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{2.814556in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{2.810149in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.806342in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{2.803032in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.800154in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{2.797655in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.795490in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.793642in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.792087in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.790784in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.789742in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.788951in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.788401in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.788087in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.788005in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.788155in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.788539in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.790027in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.791148in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472172in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.470979in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.469988in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.469193in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.468167in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.467932in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.468016in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.468338in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.468852in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.469563in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.470476in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.471600in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.472942in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{3.474470in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.476221in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.478217in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{1.988802in}}%
\pgfpathlineto{\pgfqpoint{3.480442in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.482904in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.488638in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{3.491942in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.495558in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{3.499537in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.503911in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{3.508775in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{3.514214in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{3.527541in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{3.536234in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{3.547740in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.073936in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{2.077715in}}%
\pgfpathlineto{\pgfqpoint{3.572961in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{2.077859in}}%
\pgfpathlineto{\pgfqpoint{3.580370in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{2.077452in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{3.606378in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.070298in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{3.618307in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{3.627399in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{3.634935in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{2.048142in}}%
\pgfpathlineto{\pgfqpoint{3.641495in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.041757in}}%
\pgfpathlineto{\pgfqpoint{3.647361in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.652688in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{3.657576in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{2.026778in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{3.666341in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.670298in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{2.008474in}}%
\pgfpathlineto{\pgfqpoint{3.674028in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.677518in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.986050in}}%
\pgfpathlineto{\pgfqpoint{3.683951in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.686919in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.689682in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{3.692327in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.694789in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{3.697105in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.699287in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.701297in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{3.703174in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.704917in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.706497in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.707917in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{1.915269in}}%
\pgfpathlineto{\pgfqpoint{3.709203in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.710339in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.711308in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.712107in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.712729in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.713168in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.713412in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.713449in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.713261in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.712126in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.711125in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.709792in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.708477in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{3.708085in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.705948in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.703322in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{1.817631in}}%
\pgfpathlineto{\pgfqpoint{3.700105in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.696206in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{3.691416in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.689902in}{1.799567in}}%
\pgfpathlineto{\pgfqpoint{3.685527in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.683710in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{3.678171in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{3.668631in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{1.780947in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.778039in}}%
\pgfpathlineto{\pgfqpoint{3.655624in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{3.635147in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.770328in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.767216in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.767746in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.769638in}}%
\pgfpathlineto{\pgfqpoint{3.568233in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.771033in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{3.549024in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{3.536493in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{3.526902in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{3.519067in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{3.512441in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.803401in}}%
\pgfpathlineto{\pgfqpoint{3.506723in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{3.501714in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.493345in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.491766in}{1.828527in}}%
\pgfpathlineto{\pgfqpoint{3.489816in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.486658in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.481267in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{3.478994in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.476944in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.475139in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.473564in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{1.876651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.497958in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{3.498125in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.499241in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.500628in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.502297in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{3.504263in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.509254in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.860454in}}%
\pgfpathlineto{\pgfqpoint{3.512348in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{3.520010in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{3.524787in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.833489in}}%
\pgfpathlineto{\pgfqpoint{3.530419in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{3.537238in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.822686in}}%
\pgfpathlineto{\pgfqpoint{3.545788in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.815266in}}%
\pgfpathlineto{\pgfqpoint{3.557539in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.810399in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{3.580106in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.808264in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{3.627087in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.813919in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.816920in}}%
\pgfpathlineto{\pgfqpoint{3.638954in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.825177in}}%
\pgfpathlineto{\pgfqpoint{3.647351in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{3.653713in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.658717in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.838450in}}%
\pgfpathlineto{\pgfqpoint{3.662666in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{1.848950in}}%
\pgfpathlineto{\pgfqpoint{3.665850in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.668357in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{3.671847in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.672942in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.673681in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.674097in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.674219in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.674068in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.673663in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.673016in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.672139in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{3.671037in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.669717in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.668182in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.666432in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{3.664461in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.662266in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.659844in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.654247in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.976195in}}%
\pgfpathlineto{\pgfqpoint{3.651036in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.647524in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.987156in}}%
\pgfpathlineto{\pgfqpoint{3.643643in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{3.639379in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.634628in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{3.623029in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{3.615673in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.022494in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{3.606048in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.032786in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{3.590820in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{2.035934in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{2.036229in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{3.563891in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{2.033641in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{3.548596in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{3.539438in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{3.532409in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{2.012772in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{3.521679in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{3.513747in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.510481in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.985288in}}%
\pgfpathlineto{\pgfqpoint{3.507673in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.505202in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{3.503075in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.501272in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.499760in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.498527in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.945085in}}%
\pgfpathlineto{\pgfqpoint{3.497572in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.496887in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.496460in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.496287in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.496367in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.496698in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{1.905709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869449in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.868861in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.868520in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.868418in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.868550in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.868913in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{3.869508in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.870316in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.871360in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.872651in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{3.876020in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.878102in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.880500in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{3.883232in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.886327in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{3.889846in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.893833in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{3.898403in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{3.903658in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{3.909782in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{3.917068in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{3.926054in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{3.938033in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.995973in}}%
\pgfpathlineto{\pgfqpoint{3.958991in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{3.990734in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{4.010961in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.986701in}}%
\pgfpathlineto{\pgfqpoint{4.022143in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{4.030297in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.036632in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{4.041748in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{0.964249in}}%
\pgfpathlineto{\pgfqpoint{4.045985in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{4.049532in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.052521in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.055042in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{4.057197in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.059017in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.060543in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{4.061829in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.062915in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.063798in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.064496in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.065022in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.065381in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.065576in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.065453in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.065110in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.064554in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.063755in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.062677in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{4.061283in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.059602in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.057503in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{4.054924in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.051912in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.049023in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{4.048282in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.044053in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{4.039110in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.036640in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{4.033338in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{4.026602in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{4.018675in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{4.009115in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.767201in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.764104in}}%
\pgfpathlineto{\pgfqpoint{3.996943in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{3.978265in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.754522in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{3.938980in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{3.922346in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{3.912052in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{3.898135in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{3.892943in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.888550in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{3.884800in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{3.881572in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.878801in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.876438in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{3.874425in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.872739in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.871363in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.870272in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{0.848900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.900422in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{3.901268in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.903104in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.905408in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{3.908335in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.911946in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{3.916552in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{3.930504in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.794523in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{3.986912in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{3.995876in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{4.002641in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{4.008015in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{4.012402in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.015974in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{4.018934in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.021332in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.852974in}}%
\pgfpathlineto{\pgfqpoint{4.024783in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.025909in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.026682in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.027122in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.027241in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.027041in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.026519in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.025662in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.024450in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{4.022813in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.020725in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.018133in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{4.014802in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{4.010659in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{4.005321in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{3.997954in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{3.948766in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{3.936352in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{3.928242in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{3.922021in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.931497in}}%
\pgfpathlineto{\pgfqpoint{3.917008in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.912839in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{3.909462in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.910576in}}%
\pgfpathlineto{\pgfqpoint{3.906554in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.904218in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.902276in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.900711in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{3.899548in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.898740in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.898274in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.898148in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.898369in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.898946in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{0.849004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723689in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.723204in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.722780in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.722414in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.721715in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.721649in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.721694in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.722218in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.723550in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{2.724629in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.726063in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.727936in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{2.730347in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.733423in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{2.737338in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.742333in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{2.757244in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{2.768866in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.584163in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.585901in}}%
\pgfpathlineto{\pgfqpoint{2.787425in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.587238in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.588967in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{2.832408in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.585462in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{2.848907in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{2.866976in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{2.883221in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{2.887241in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.890800in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{2.893933in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{2.899234in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.901451in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.903419in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{2.905146in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.906644in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.907918in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.908972in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{2.909805in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.910797in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.910938in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.910829in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.910459in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.909814in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.907652in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.906098in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.904202in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{2.901946in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{2.896269in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.892793in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{2.888845in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{2.884395in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.879375in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{2.873705in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{2.867286in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{2.859940in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{2.840780in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{2.826295in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{2.776385in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{2.764835in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.348739in}}%
\pgfpathlineto{\pgfqpoint{2.751306in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.355963in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.742786in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{2.739623in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{2.734638in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.731019in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.727291in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.726367in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.725561in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.724856in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.724237in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{1.441590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.754948in}{1.436666in}}%
\pgfpathlineto{\pgfqpoint{2.755377in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.756243in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.757346in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.760397in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.762540in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.765203in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.391652in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.772824in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{2.787950in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.372040in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{2.838851in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{2.847199in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{2.853785in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{2.859189in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{2.863742in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{2.867640in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.870907in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{2.873668in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.875923in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.877779in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{2.879228in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.880271in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.880968in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.881332in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.881370in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.881093in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.879610in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{2.878388in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.874859in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.869745in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.866500in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.527874in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{2.851518in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{2.843300in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.829440in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.802504in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{2.788088in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.537115in}}%
\pgfpathlineto{\pgfqpoint{2.779688in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.773734in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{2.769208in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.762755in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{2.760457in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.758659in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.756092in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.755227in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{2.754608in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.754198in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.753914in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.754021in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.754292in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.754733in}{1.438793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791148in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.790027in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.788539in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.788155in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.788005in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.788087in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.788401in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.788951in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.789742in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.790784in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.792087in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.793642in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.795490in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.797655in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{2.800154in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.803032in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{2.806342in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.810149in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{2.814556in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{2.819685in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{2.825723in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{2.841728in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{2.852824in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{2.867438in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{2.888833in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.949043in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.950046in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.952062in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{2.970525in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{2.988648in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{3.001053in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{3.010700in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{3.018633in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{3.036342in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{3.040891in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.044945in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{3.048582in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.051838in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{3.054772in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.057388in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{3.059727in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.061796in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.063596in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{3.065151in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.066469in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.067537in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.068357in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.068930in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.069256in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.069331in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.069152in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.068714in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.068009in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.067030in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.065769in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{3.064221in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.062394in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.060255in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{3.057797in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.055022in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{3.051894in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{3.044517in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.040202in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{3.035390in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{3.030017in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{3.023971in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{3.017081in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{3.009084in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.681508in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{2.986576in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.670175in}}%
\pgfpathlineto{\pgfqpoint{2.923745in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.681259in}}%
\pgfpathlineto{\pgfqpoint{2.880385in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{2.867001in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{2.855956in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{2.838487in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.710246in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{2.825308in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{2.819893in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{2.815110in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.810879in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{2.807134in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.798341in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{2.796094in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.794163in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.792527in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.783336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.816866in}{0.783784in}}%
\pgfpathlineto{\pgfqpoint{2.817541in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.819656in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.822165in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{2.825132in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.828572in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{2.832588in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{2.837221in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{2.848853in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{2.856231in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{2.875759in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{2.909695in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{2.964670in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.703667in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{2.981370in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{2.992306in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.716659in}}%
\pgfpathlineto{\pgfqpoint{3.000724in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{3.007635in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{3.018470in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{3.022822in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.026604in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{3.029872in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.032704in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{3.035113in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.038798in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.785936in}}%
\pgfpathlineto{\pgfqpoint{3.040113in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.041089in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.041744in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.042085in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.042118in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.041847in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.041274in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.040399in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.833861in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.037720in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.035901in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.033748in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{3.031217in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.028303in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{3.024936in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{3.021092in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.016631in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{3.011468in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{3.005419in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{2.998194in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{2.989271in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.918965in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{2.959274in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.925995in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{2.900763in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.918339in}}%
\pgfpathlineto{\pgfqpoint{2.880248in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{2.866809in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{2.856677in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{2.848522in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.897569in}}%
\pgfpathlineto{\pgfqpoint{2.841825in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{2.836241in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{2.831525in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{2.827510in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.824102in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.865282in}}%
\pgfpathlineto{\pgfqpoint{2.821224in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.818810in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{2.816808in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.813963in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.813062in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.812490in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.812241in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.812310in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.813404in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.814439in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497283in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.496698in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.496367in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.496287in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.496460in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.496887in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.497572in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.945085in}}%
\pgfpathlineto{\pgfqpoint{3.498527in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.499760in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.501272in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.503075in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{3.505202in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.507673in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.985288in}}%
\pgfpathlineto{\pgfqpoint{3.510481in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.513747in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.521679in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{2.012772in}}%
\pgfpathlineto{\pgfqpoint{3.532409in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{3.539438in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{3.548596in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{2.033641in}}%
\pgfpathlineto{\pgfqpoint{3.563891in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{2.036229in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{2.035934in}}%
\pgfpathlineto{\pgfqpoint{3.590820in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.032786in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{3.606048in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.022494in}}%
\pgfpathlineto{\pgfqpoint{3.615673in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{3.623029in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{3.634628in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{3.639379in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{3.643643in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.987156in}}%
\pgfpathlineto{\pgfqpoint{3.647524in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.651036in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.976195in}}%
\pgfpathlineto{\pgfqpoint{3.654247in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{3.659844in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.662266in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.664461in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{3.666432in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.668182in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.669717in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.671037in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{3.672139in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.673016in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.673663in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.674068in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.674219in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.674097in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.673681in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.672942in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.671847in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.671327in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.668357in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.665850in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{1.848950in}}%
\pgfpathlineto{\pgfqpoint{3.662666in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.838450in}}%
\pgfpathlineto{\pgfqpoint{3.658717in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.653713in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{3.647351in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.825177in}}%
\pgfpathlineto{\pgfqpoint{3.640368in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{3.638954in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.816920in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.813919in}}%
\pgfpathlineto{\pgfqpoint{3.627087in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.808264in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{3.580106in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.810399in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{3.557539in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.815266in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{3.545788in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.822686in}}%
\pgfpathlineto{\pgfqpoint{3.537238in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{3.530419in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.833489in}}%
\pgfpathlineto{\pgfqpoint{3.524787in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{3.520010in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.512348in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.860454in}}%
\pgfpathlineto{\pgfqpoint{3.509254in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.504263in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{3.502297in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.500628in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.499241in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.498125in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.900765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.528917in}{1.901123in}}%
\pgfpathlineto{\pgfqpoint{3.529289in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.531197in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.533561in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{3.536542in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.540238in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{3.544941in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{3.550957in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{3.559174in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{3.574484in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.849622in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{3.595848in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.850650in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{3.610650in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{3.618450in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{3.623884in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.627922in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{3.630820in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.633020in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{3.634578in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.635549in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.636053in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.636129in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.635804in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.635099in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{3.634023in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.632518in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.630647in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.949732in}}%
\pgfpathlineto{\pgfqpoint{3.625651in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.622458in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.962143in}}%
\pgfpathlineto{\pgfqpoint{3.618567in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{3.613962in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{3.608263in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{3.600631in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{3.587846in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.993360in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.991692in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{3.554058in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{3.546969in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.541755in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.962353in}}%
\pgfpathlineto{\pgfqpoint{3.534454in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.531919in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.529850in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{3.528297in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.527236in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.526456in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.526990in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.527922in}{1.905709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899893in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.898946in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.898369in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.898148in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.898274in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.898740in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.899548in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{3.900711in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.902276in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.904218in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.906554in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.910576in}}%
\pgfpathlineto{\pgfqpoint{3.909462in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{3.912839in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.917008in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.931497in}}%
\pgfpathlineto{\pgfqpoint{3.922021in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{3.928242in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{3.936352in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{3.948766in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{3.986412in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{3.997954in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{4.005321in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{4.010659in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{4.014802in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{4.018133in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.020725in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.022813in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{4.024450in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.025662in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.026519in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.027041in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.027241in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.027122in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.026682in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.025909in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.024783in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.852974in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.021332in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.018934in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{4.015974in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.012402in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{4.008015in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{4.002641in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{3.995876in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.993298in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{3.986912in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.794523in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{3.931380in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{3.930504in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.925188in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{3.916552in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{3.911946in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.908335in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{3.905408in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.903104in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.901268in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.846550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.937572in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{3.938481in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.940867in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{3.944958in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{3.955548in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{3.962479in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{3.973316in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{3.978061in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{3.981124in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.982640in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.982936in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.981658in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{3.978831in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.897484in}}%
\pgfpathlineto{\pgfqpoint{3.973895in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{3.949448in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.940532in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.938398in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{3.937371in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.937378in}{0.867435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754733in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.754292in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.754021in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.753914in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.754198in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.754608in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{2.755227in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.756092in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.758659in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.760457in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{2.762755in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{2.769208in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{2.773734in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.779688in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.537115in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{2.788088in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{2.802504in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{2.829440in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{2.843300in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{2.851518in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.527874in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{2.866500in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.869745in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{2.874859in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.878388in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{2.879610in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.881093in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.881370in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.881332in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.880968in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.880271in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.879228in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{2.877779in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.875923in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.873668in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{2.870907in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.867640in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{2.863742in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{2.859189in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{2.853785in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{2.847199in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{2.838851in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.372040in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{2.787950in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{2.772824in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.391652in}}%
\pgfpathlineto{\pgfqpoint{2.765203in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{2.762540in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.760397in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.757346in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.756243in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.755377in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.436666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798290in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.800628in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.804073in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.433140in}}%
\pgfpathlineto{\pgfqpoint{2.833353in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.442468in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.838237in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.839311in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.836925in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{2.833903in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.487470in}}%
\pgfpathlineto{\pgfqpoint{2.828517in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{2.809631in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.482681in}}%
\pgfpathlineto{\pgfqpoint{2.803916in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.800880in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.798715in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{2.797603in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.797214in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.797455in}{1.451080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815811in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.814439in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.813404in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.812310in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.812241in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.812490in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.813062in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.813963in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.816808in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{2.818810in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.821224in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.865282in}}%
\pgfpathlineto{\pgfqpoint{2.824102in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.827510in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{2.831525in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{2.836241in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{2.841825in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.897569in}}%
\pgfpathlineto{\pgfqpoint{2.848522in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{2.856677in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{2.866809in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{2.880248in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.918339in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{2.900763in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.925995in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{2.959274in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.918965in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{2.989271in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{2.998194in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{3.005419in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{3.011468in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{3.016631in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.021092in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{3.024936in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{3.028303in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.031217in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{3.033748in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.035901in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.037720in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.833861in}}%
\pgfpathlineto{\pgfqpoint{3.040399in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.041274in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.041847in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.042118in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.042085in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.041744in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.041089in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.040113in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.785936in}}%
\pgfpathlineto{\pgfqpoint{3.038798in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.035113in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{3.032704in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.029872in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{3.026604in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.022822in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{3.018470in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{3.007635in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{3.000724in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.716659in}}%
\pgfpathlineto{\pgfqpoint{2.992306in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{2.981370in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.703667in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{2.964670in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{2.909695in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{2.875759in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{2.856231in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{2.848853in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{2.837221in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{2.832588in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{2.828572in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.825132in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{2.822165in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.819656in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.817541in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.783784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.841633in}{0.787365in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.846879in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{2.850495in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.860052in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{2.874392in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{2.884486in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.732746in}}%
\pgfpathlineto{\pgfqpoint{2.898772in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{2.962861in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{2.975223in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.740078in}}%
\pgfpathlineto{\pgfqpoint{2.983917in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{2.990573in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.995944in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{3.000335in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.011370in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.012834in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.013864in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.014472in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.014667in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.014455in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.012811in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.009499in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{3.007119in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.004221in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{3.000709in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.996519in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{2.991375in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{2.985083in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{2.977093in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{2.966181in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{2.947369in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{2.909723in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{2.889520in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{2.877392in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{2.868462in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{2.855756in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.865255in}}%
\pgfpathlineto{\pgfqpoint{2.851128in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{2.847307in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.844251in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.841758in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{2.839876in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.838486in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.837565in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.837101in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.837088in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.837522in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.838407in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.839749in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.841558in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527922in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.526990in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.526456in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.527236in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.528297in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{3.529850in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.531919in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.534454in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.962353in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{3.541755in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.546969in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{3.554058in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.991692in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.993360in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.587846in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{3.600631in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{3.608263in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{3.613962in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{3.618567in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.962143in}}%
\pgfpathlineto{\pgfqpoint{3.622458in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.625651in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.949732in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.630647in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.632518in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.634023in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{3.635099in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.635804in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.636129in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.636053in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.635549in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.634578in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{3.633020in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.630820in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{3.627922in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.623884in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{3.618450in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{3.610650in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.850650in}}%
\pgfpathlineto{\pgfqpoint{3.595848in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.849622in}}%
\pgfpathlineto{\pgfqpoint{3.574484in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{3.559174in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{3.550957in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{3.544941in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{3.540238in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.536542in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{3.533561in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.531197in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.529289in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.901123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937378in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.937371in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{3.938398in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.940532in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{3.949448in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{3.973895in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.897484in}}%
\pgfpathlineto{\pgfqpoint{3.978831in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{3.981658in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{3.982936in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.982640in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.981124in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.980914in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{3.978061in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.974722in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{3.973316in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{3.962479in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{3.955548in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{3.944958in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.943764in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{3.940867in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.938481in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.866081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797455in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.797214in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.797603in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{2.798715in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.800880in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.803916in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.482681in}}%
\pgfpathlineto{\pgfqpoint{2.809631in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{2.828517in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.487470in}}%
\pgfpathlineto{\pgfqpoint{2.833903in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{2.836925in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.839311in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.838237in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.442468in}}%
\pgfpathlineto{\pgfqpoint{2.833353in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.433140in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{2.804073in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.800628in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.445398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841558in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.839749in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.838407in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.837522in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.837088in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.837101in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.837565in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.838486in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.839876in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{2.841758in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.844251in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.847307in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{2.851128in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.865255in}}%
\pgfpathlineto{\pgfqpoint{2.855756in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{2.868462in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{2.877392in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{2.889520in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{2.909723in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{2.947369in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{2.966181in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{2.977093in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{2.985083in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{2.991375in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{2.996519in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.000709in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{3.004221in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.007119in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{3.009499in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.012811in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.014455in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.014667in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.014472in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.013864in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.012834in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.011370in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{3.000335in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{2.995944in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.990573in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{2.983917in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.740078in}}%
\pgfpathlineto{\pgfqpoint{2.975223in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{2.962861in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{2.898772in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.732746in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{2.884486in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{2.874392in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{2.860052in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{2.850495in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{2.846879in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.787365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.872591in}{0.790532in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{2.883977in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{2.903430in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.762172in}}%
\pgfpathlineto{\pgfqpoint{2.948888in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{2.959961in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{2.966986in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{2.972117in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.975839in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{2.978639in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.980535in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.981737in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.982263in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.982122in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.981317in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.979837in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{2.977646in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.974462in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{2.970282in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{2.956484in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.942560in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{2.909532in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{2.894941in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{2.886134in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{2.879909in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{2.875328in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{2.871859in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.869457in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.867832in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.866969in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.866863in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.867509in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.868912in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{0.793712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564106,0.038754,0.071649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871078in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.868912in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.867509in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.866863in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.866969in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.867832in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.869457in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.871859in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{2.875328in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{2.879909in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{2.886134in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{2.894941in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{2.909532in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{2.942560in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{2.956484in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{2.970282in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{2.974462in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.977646in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{2.979837in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.981317in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.982122in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.982263in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.981737in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.980535in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.978639in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{2.975839in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.972117in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{2.966986in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{2.959961in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{2.948888in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.762172in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{2.903430in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{2.883977in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.790532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088462in}{0.597115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088462in,y=0.499893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655938in}{0.597115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655938in,y=0.499893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395794in,y=0.321682in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle \widehat{W}_\sigma(\mu,\nu) =  $2.144}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{0.722871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233333in, y=0.675043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{1.038731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233333in, y=0.990903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{1.354591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341358in, y=1.306764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{1.670451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341358in, y=1.622624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624922in}{1.986312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341358in, y=1.938484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{1.507893in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.634669in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.644172in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.653650in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{2.665627in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.680771in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.652950in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.674023in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.682826in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.689244in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.695759in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.696061in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.694456in}}%
\pgfpathlineto{\pgfqpoint{2.860723in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{2.880373in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.677228in}}%
\pgfpathlineto{\pgfqpoint{2.916894in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{1.635984in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{1.621700in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{1.604324in}}%
\pgfpathlineto{\pgfqpoint{2.988291in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{2.996725in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{3.003310in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{1.527955in}}%
\pgfpathlineto{\pgfqpoint{3.012338in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{3.013830in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{3.012810in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{3.009160in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{1.407529in}}%
\pgfpathlineto{\pgfqpoint{2.996071in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.987457in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.976590in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.963035in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{1.316851in}}%
\pgfpathlineto{\pgfqpoint{2.931762in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.914295in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{2.875089in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.268676in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.265427in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.264240in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.265103in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.302007in}}%
\pgfpathlineto{\pgfqpoint{2.694999in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{2.667857in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{2.655823in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.646108in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.636261in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.629409in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{1.461187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837312in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{0.616077in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.630339in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{2.752746in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{2.739435in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.716788in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.708047in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.701947in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.698300in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.696919in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.697865in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.701117in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.706833in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.715188in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.726573in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.737439in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{2.750676in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.002996in}}%
\pgfpathlineto{\pgfqpoint{2.787258in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{2.825175in}{1.045600in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.053170in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.064254in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.067067in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{1.068081in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{1.066822in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.057397in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{1.050461in}}%
\pgfpathlineto{\pgfqpoint{3.024977in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{3.060766in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.091695in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{0.942461in}}%
\pgfpathlineto{\pgfqpoint{3.130105in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{3.139591in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.146464in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.150855in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.152989in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.150311in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.137920in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.130414in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{0.687978in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{0.668579in}}%
\pgfpathlineto{\pgfqpoint{3.095281in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{3.058344in}{0.617840in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{3.024091in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{3.024091in}{0.597115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404160in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.400993in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.399362in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.400544in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.403348in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{3.409798in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{2.005257in}}%
\pgfpathlineto{\pgfqpoint{3.426198in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{3.438239in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{3.448424in}{2.053441in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{2.066114in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{2.081083in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{2.092284in}}%
\pgfpathlineto{\pgfqpoint{3.516533in}{2.100427in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.105924in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{2.108980in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{2.109769in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{2.108262in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{2.104477in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{2.098203in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{2.089186in}}%
\pgfpathlineto{\pgfqpoint{3.665135in}{2.076984in}}%
\pgfpathlineto{\pgfqpoint{3.678871in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{3.705277in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{3.716454in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.725106in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.731630in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{3.737444in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{3.740231in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.740167in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.737248in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.733046in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.727028in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.718967in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.708439in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{3.694885in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{3.683618in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.669873in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{3.652429in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.742437in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.735447in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.730985in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.728895in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.729068in}}%
\pgfpathlineto{\pgfqpoint{3.541300in}{1.731517in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.736336in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.743717in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.753996in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{1.767748in}}%
\pgfpathlineto{\pgfqpoint{3.451312in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.440940in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{1.834498in}}%
\pgfpathlineto{\pgfqpoint{3.411111in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.405082in}{1.871087in}}%
\pgfpathlineto{\pgfqpoint{3.404160in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.404160in}{1.874991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849815in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.847893in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.848317in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{3.851097in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{3.857079in}{0.955254in}}%
\pgfpathlineto{\pgfqpoint{3.864569in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.989359in}}%
\pgfpathlineto{\pgfqpoint{3.881846in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{3.894230in}{1.009448in}}%
\pgfpathlineto{\pgfqpoint{3.909895in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{3.921048in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{3.936576in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{1.036618in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{1.036848in}}%
\pgfpathlineto{\pgfqpoint{4.001663in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{4.017089in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{4.028035in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{4.036832in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.050404in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.989282in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.079598in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.084376in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.086645in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.086565in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.084147in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.079255in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.071561in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.825843in}}%
\pgfpathlineto{\pgfqpoint{4.055215in}{0.817662in}}%
\pgfpathlineto{\pgfqpoint{4.042832in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{4.029215in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.018065in}{0.786897in}}%
\pgfpathlineto{\pgfqpoint{4.005681in}{0.781174in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.775696in}}%
\pgfpathlineto{\pgfqpoint{3.968531in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{0.774678in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{0.777243in}}%
\pgfpathlineto{\pgfqpoint{3.925080in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.912265in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{3.887638in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.875655in}{0.819534in}}%
\pgfpathlineto{\pgfqpoint{3.868081in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.858675in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.852458in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{3.849815in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.849815in}{0.879722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679960in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.678846in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.679729in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.687753in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.695341in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.705941in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{1.589341in}}%
\pgfpathlineto{\pgfqpoint{2.730181in}{1.601793in}}%
\pgfpathlineto{\pgfqpoint{2.742565in}{1.611603in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.619354in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.627828in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.633097in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.635485in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.635167in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.632134in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.626196in}}%
\pgfpathlineto{\pgfqpoint{2.885028in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.902501in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.585167in}}%
\pgfpathlineto{\pgfqpoint{2.934671in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.944534in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.951603in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{2.956314in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{2.958027in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.954550in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.948848in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.940601in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.929246in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.919422in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{2.907108in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{1.351022in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.325687in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{2.773509in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.343388in}}%
\pgfpathlineto{\pgfqpoint{2.740949in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.726779in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.715609in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{2.705414in}{1.391432in}}%
\pgfpathlineto{\pgfqpoint{2.696019in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.688348in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.683075in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{1.463368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747503in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.744916in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.744037in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.746042in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.749543in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{0.892290in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.771728in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.784136in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{0.963768in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.989288in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{1.016370in}}%
\pgfpathlineto{\pgfqpoint{2.942156in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.011767in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{1.006222in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.998308in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.987722in}}%
\pgfpathlineto{\pgfqpoint{3.033577in}{0.973939in}}%
\pgfpathlineto{\pgfqpoint{3.048853in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.059664in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{3.072934in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.083376in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.091551in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{3.097708in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{3.102032in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.104715in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.105718in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.103831in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.100435in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.095216in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.088010in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.076919in}{0.711302in}}%
\pgfpathlineto{\pgfqpoint{3.066082in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.679212in}}%
\pgfpathlineto{\pgfqpoint{3.036275in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{3.021193in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.643351in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.635751in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.627641in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.636545in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.644271in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.668126in}}%
\pgfpathlineto{\pgfqpoint{2.800680in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.789801in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.776484in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.766024in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.757884in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.751775in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{0.787568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466783in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.464375in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.464568in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.467382in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{1.967469in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{1.980702in}}%
\pgfpathlineto{\pgfqpoint{3.486134in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{2.006135in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{2.017134in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{2.030980in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{2.034836in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{2.036937in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{2.037396in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{2.036230in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.033388in}}%
\pgfpathlineto{\pgfqpoint{3.609764in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{2.022067in}}%
\pgfpathlineto{\pgfqpoint{3.637235in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{3.648677in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{3.658943in}{1.982768in}}%
\pgfpathlineto{\pgfqpoint{3.666518in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{3.672319in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.675256in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.675571in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.673280in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.668192in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{3.663032in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.656162in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.837432in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{1.825078in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.816031in}}%
\pgfpathlineto{\pgfqpoint{3.609409in}{1.809445in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{1.804904in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.802162in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.801094in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.803869in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.807815in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.813698in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{1.821880in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.832962in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.848332in}}%
\pgfpathlineto{\pgfqpoint{3.477242in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.469931in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{3.466783in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.466783in}{1.893422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728831in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.725335in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.724836in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.727328in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.730751in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.532049in}}%
\pgfpathlineto{\pgfqpoint{2.742843in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{2.754948in}{1.558084in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.568659in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{1.576082in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.585231in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{1.570994in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.561592in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.548239in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.904926in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.913812in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.913642in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.910477in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.906523in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.900882in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.411598in}}%
\pgfpathlineto{\pgfqpoint{2.882537in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{1.385609in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.377090in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.375782in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.376275in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.378607in}}%
\pgfpathlineto{\pgfqpoint{2.784578in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{2.773124in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{2.751748in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{2.742479in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.735667in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.728831in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.728831in}{1.451080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779540in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.778449in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.779715in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{2.782373in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.787593in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.795318in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.806077in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{0.930599in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.943248in}}%
\pgfpathlineto{\pgfqpoint{2.841906in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.978965in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.978386in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.969375in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{3.016888in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{3.029070in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.915435in}}%
\pgfpathlineto{\pgfqpoint{3.050561in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.059143in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.065221in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.069092in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.070885in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.070682in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.068459in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.064052in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.057252in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{3.047606in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{3.039220in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.694891in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.669115in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.664039in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.665346in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.669218in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{2.840041in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{2.826243in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{2.815211in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.775397in}}%
\pgfpathlineto{\pgfqpoint{2.781380in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{0.805999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546129in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.544088in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.543559in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.545072in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.935767in}}%
\pgfpathlineto{\pgfqpoint{3.547875in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.553019in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.947020in}}%
\pgfpathlineto{\pgfqpoint{3.565093in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.948973in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.949137in}}%
\pgfpathlineto{\pgfqpoint{3.574249in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.947626in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{3.586587in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.937910in}}%
\pgfpathlineto{\pgfqpoint{3.591841in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{3.594752in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.596399in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.596790in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{3.595925in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{3.593794in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{3.590834in}{1.900379in}}%
\pgfpathlineto{\pgfqpoint{3.590226in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.584642in}{1.894128in}}%
\pgfpathlineto{\pgfqpoint{3.583524in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.578451in}{1.890891in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{3.566067in}{1.889707in}}%
\pgfpathlineto{\pgfqpoint{3.559875in}{1.891595in}}%
\pgfpathlineto{\pgfqpoint{3.556683in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.895591in}}%
\pgfpathlineto{\pgfqpoint{3.549937in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{3.547492in}{1.903114in}}%
\pgfpathlineto{\pgfqpoint{3.546129in}{1.905709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783988in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.782854in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.782558in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.783103in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.784496in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{2.786909in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.790632in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.508265in}}%
\pgfpathlineto{\pgfqpoint{2.796243in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.514244in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.518104in}}%
\pgfpathlineto{\pgfqpoint{2.805854in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.521331in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.521191in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.519917in}}%
\pgfpathlineto{\pgfqpoint{2.832477in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.517319in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.513185in}}%
\pgfpathlineto{\pgfqpoint{2.842392in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.506739in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.851792in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{2.854417in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.855876in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{2.856509in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{2.856321in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{1.465223in}}%
\pgfpathlineto{\pgfqpoint{2.853354in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.850165in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.453799in}}%
\pgfpathlineto{\pgfqpoint{2.845508in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.447406in}}%
\pgfpathlineto{\pgfqpoint{2.838152in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{1.440851in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.439619in}}%
\pgfpathlineto{\pgfqpoint{2.816866in}{1.439603in}}%
\pgfpathlineto{\pgfqpoint{2.810674in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.443207in}}%
\pgfpathlineto{\pgfqpoint{2.801527in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.447173in}}%
\pgfpathlineto{\pgfqpoint{2.794054in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.792099in}{1.453297in}}%
\pgfpathlineto{\pgfqpoint{2.789316in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{2.785974in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.463544in}}%
\pgfpathlineto{\pgfqpoint{2.783988in}{1.469511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810298in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.809020in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.810292in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.814236in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.821180in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{2.836463in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.847855in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.863700in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.874568in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.889905in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.944490in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.944374in}}%
\pgfpathlineto{\pgfqpoint{2.953866in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{2.969455in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{2.980612in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{3.003412in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.896631in}}%
\pgfpathlineto{\pgfqpoint{3.025410in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.033221in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.038026in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.040174in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{0.805941in}}%
\pgfpathlineto{\pgfqpoint{3.036764in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.030882in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.025100in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{3.015002in}{0.741178in}}%
\pgfpathlineto{\pgfqpoint{3.007516in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.706479in}}%
\pgfpathlineto{\pgfqpoint{2.958359in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.699791in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.703370in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.715631in}}%
\pgfpathlineto{\pgfqpoint{2.852626in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.840505in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{0.753750in}}%
\pgfpathlineto{\pgfqpoint{2.820969in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.814195in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.810298in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.810298in}{0.805999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840766in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.840234in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.840318in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.840938in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.843431in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.845330in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.847675in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{2.854079in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.858323in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.882144in}}%
\pgfpathlineto{\pgfqpoint{2.863395in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{2.869560in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.894623in}}%
\pgfpathlineto{\pgfqpoint{2.877261in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.899220in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.902965in}}%
\pgfpathlineto{\pgfqpoint{2.887599in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.906000in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.908401in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.910249in}}%
\pgfpathlineto{\pgfqpoint{2.904449in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.911522in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.912287in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.912560in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.911641in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.910448in}}%
\pgfpathlineto{\pgfqpoint{2.940727in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.908698in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.906421in}}%
\pgfpathlineto{\pgfqpoint{2.957766in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.900050in}}%
\pgfpathlineto{\pgfqpoint{2.968336in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{2.976364in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.890712in}}%
\pgfpathlineto{\pgfqpoint{2.982818in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{2.988150in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.876997in}}%
\pgfpathlineto{\pgfqpoint{2.992643in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.867518in}}%
\pgfpathlineto{\pgfqpoint{2.996474in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.999630in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{3.002322in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.854345in}}%
\pgfpathlineto{\pgfqpoint{3.004484in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{3.006219in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{3.007548in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.826788in}}%
\pgfpathlineto{\pgfqpoint{3.009008in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{3.009147in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{3.008906in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.008810in}{0.811191in}}%
\pgfpathlineto{\pgfqpoint{3.008261in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{3.007208in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.005738in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{3.003841in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.784338in}}%
\pgfpathlineto{\pgfqpoint{3.001445in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.998505in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{0.771553in}}%
\pgfpathlineto{\pgfqpoint{2.994972in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.990744in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{2.985599in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.755192in}}%
\pgfpathlineto{\pgfqpoint{2.979347in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.977851in}{0.749399in}}%
\pgfpathlineto{\pgfqpoint{2.971659in}{0.744640in}}%
\pgfpathlineto{\pgfqpoint{2.971543in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.740797in}}%
\pgfpathlineto{\pgfqpoint{2.960891in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.737630in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.735143in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.733210in}}%
\pgfpathlineto{\pgfqpoint{2.942772in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.731826in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.730615in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.731346in}}%
\pgfpathlineto{\pgfqpoint{2.910657in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.732443in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.734081in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.736238in}}%
\pgfpathlineto{\pgfqpoint{2.892327in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.738950in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.742329in}}%
\pgfpathlineto{\pgfqpoint{2.881475in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{2.873262in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.872591in}{0.751271in}}%
\pgfpathlineto{\pgfqpoint{2.866700in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{2.866400in}{0.757161in}}%
\pgfpathlineto{\pgfqpoint{2.861304in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{2.860208in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{2.856773in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.773437in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.849700in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.785604in}}%
\pgfpathlineto{\pgfqpoint{2.846994in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.844806in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.843040in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.841685in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{0.806332in}}%
\pgfpathlineto{\pgfqpoint{2.840766in}{0.812142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.624922in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884475in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.882030in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.879412in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.879816in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.881171in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.883315in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.846329in}}%
\pgfpathlineto{\pgfqpoint{2.886469in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.890849in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.855516in}}%
\pgfpathlineto{\pgfqpoint{2.897229in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.861396in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.865349in}}%
\pgfpathlineto{\pgfqpoint{2.908079in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.869684in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{2.938860in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.866741in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.949856in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.858656in}}%
\pgfpathlineto{\pgfqpoint{2.956576in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.851916in}}%
\pgfpathlineto{\pgfqpoint{2.961335in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{2.964836in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.841404in}}%
\pgfpathlineto{\pgfqpoint{2.967242in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.968833in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.969693in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{2.969818in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{2.969202in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{2.967834in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.965693in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{0.799377in}}%
\pgfpathlineto{\pgfqpoint{2.962363in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{0.789295in}}%
\pgfpathlineto{\pgfqpoint{2.957826in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{0.782911in}}%
\pgfpathlineto{\pgfqpoint{2.951175in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.946892in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{2.939906in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.773753in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{2.922125in}{0.772994in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{0.773964in}}%
\pgfpathlineto{\pgfqpoint{2.911558in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{2.903550in}{0.778992in}}%
\pgfpathlineto{\pgfqpoint{2.899884in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{0.783355in}}%
\pgfpathlineto{\pgfqpoint{2.892930in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{0.789561in}}%
\pgfpathlineto{\pgfqpoint{2.888084in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.884475in}{0.799855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166667in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.597115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624922in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395794in,y=2.210213in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.126880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.045600in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.076319in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.113180in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.125468in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.150042in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.199191in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.205335in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.223766in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.229909in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.248340in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{4.709938in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.711797in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.713778in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{1.504392in}}%
\pgfpathlineto{\pgfqpoint{4.715787in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.717837in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.719948in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{4.722010in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.724042in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.726073in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{4.727996in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.729828in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{4.733323in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.736351in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.737786in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.739178in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{4.740427in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.741653in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.742877in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.744115in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{4.746614in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.747912in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.749309in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.750831in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{4.752439in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.754162in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.756089in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.760514in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.763110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{4.765947in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.769130in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{4.772653in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{4.776632in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.781060in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{4.786086in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.288387in}}%
\pgfpathlineto{\pgfqpoint{4.791829in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{4.798471in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{4.806307in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{4.815915in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{4.828492in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.257045in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.848713in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{4.896809in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.255099in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.258183in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.260172in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{4.935640in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{4.948372in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{4.959427in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{4.969331in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{4.978380in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{4.986704in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{4.994471in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{5.001701in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.313152in}}%
\pgfpathlineto{\pgfqpoint{5.008441in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{5.014724in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.325306in}}%
\pgfpathlineto{\pgfqpoint{5.020572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{5.025998in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{5.031005in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{5.035638in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{5.039917in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{5.043784in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{5.047317in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{5.050505in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{5.055870in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{5.058120in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{5.060023in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{5.061642in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{5.063037in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{5.064144in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{5.064984in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{5.065575in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{5.065933in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{5.066069in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{5.065997in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{5.065725in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{5.065261in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{5.063782in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{5.062777in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{5.061598in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{5.060326in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{5.058934in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{5.055678in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{5.053907in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{5.052041in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{5.043334in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{5.040906in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{5.038328in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{1.559754in}}%
\pgfpathlineto{\pgfqpoint{5.035584in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{5.032740in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{5.029660in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{5.026461in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{5.022993in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{5.019312in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{5.015353in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{5.011044in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{5.006395in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{5.001313in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{4.995700in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.625785in}}%
\pgfpathlineto{\pgfqpoint{4.989452in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.631606in}}%
\pgfpathlineto{\pgfqpoint{4.982413in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{4.974359in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{4.964892in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.649338in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{4.953402in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.655576in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{4.938620in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.664277in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{4.917410in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.668476in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.671530in}}%
\pgfpathlineto{\pgfqpoint{4.882804in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.673374in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{4.845397in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.678579in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.679856in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{4.816061in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.685078in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{1.687276in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.688580in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{1.685118in}}%
\pgfpathlineto{\pgfqpoint{4.756204in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{1.679761in}}%
\pgfpathlineto{\pgfqpoint{4.743138in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{4.727886in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{4.722598in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{1.657367in}}%
\pgfpathlineto{\pgfqpoint{4.718209in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{4.711400in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{4.708751in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.228362in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.234553in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.240745in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.246937in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.253129in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.259320in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.265512in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.271704in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.277896in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.284087in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.290279in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.302663in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.308854in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.315046in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.321238in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.327430in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.333621in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.346005in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.352197in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.364580in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.370772in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.376964in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.383155in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.389347in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.395539in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.407922in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.414114in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.420306in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.426498in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.432689in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.438881in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.445073in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.451265in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.457456in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.463648in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.469840in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.476032in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.482223in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.500799in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.641204in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{2.124231in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.121974in}}%
\pgfpathlineto{\pgfqpoint{5.621830in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{5.609804in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{5.600407in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{2.108073in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{2.103273in}}%
\pgfpathlineto{\pgfqpoint{5.592544in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{5.585683in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{5.574010in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{5.568939in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{2.077692in}}%
\pgfpathlineto{\pgfqpoint{5.564230in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{2.069498in}}%
\pgfpathlineto{\pgfqpoint{5.559861in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{2.060393in}}%
\pgfpathlineto{\pgfqpoint{5.555814in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{2.050286in}}%
\pgfpathlineto{\pgfqpoint{5.548438in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{5.545119in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{5.541977in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.539071in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{5.536332in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.533785in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{5.531466in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.529238in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.527242in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.523740in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.520914in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.519776in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{5.518757in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.517875in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.517162in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.516609in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.516209in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.515959in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.515854in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.515890in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.516068in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.516385in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.516843in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.517444in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.518191in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.519090in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{1.879454in}}%
\pgfpathlineto{\pgfqpoint{5.520080in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.521199in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.523931in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{5.525570in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.527272in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.531315in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{1.830805in}}%
\pgfpathlineto{\pgfqpoint{5.533571in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.536060in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{5.538791in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.541723in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{1.802826in}}%
\pgfpathlineto{\pgfqpoint{5.544967in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.548472in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{5.552328in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{5.556585in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.561236in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{1.774872in}}%
\pgfpathlineto{\pgfqpoint{5.566413in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{5.572199in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{5.578721in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.756012in}}%
\pgfpathlineto{\pgfqpoint{5.586162in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{5.594807in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{5.605111in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{5.617934in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{5.635318in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.721829in}}%
\pgfpathlineto{\pgfqpoint{5.665124in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.721013in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.719226in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{1.723524in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{5.764659in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{1.728250in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{1.732866in}}%
\pgfpathlineto{\pgfqpoint{5.781223in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{5.793011in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{5.802136in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{5.809544in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{5.815693in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{5.820883in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{5.825310in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{5.829090in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.835107in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{5.837490in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{5.839484in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.841132in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{5.842510in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.843610in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.844450in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.845052in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.845435in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.845618in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.845612in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.845431in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.845084in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.844578in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.843919in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.843112in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.842157in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{5.841075in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.839909in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.837168in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.835583in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{5.833937in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.832179in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.830271in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.826178in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.823937in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.819191in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.816589in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{5.813988in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.811193in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{5.808341in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.805338in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{2.000095in}}%
\pgfpathlineto{\pgfqpoint{5.802251in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.799017in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{2.011997in}}%
\pgfpathlineto{\pgfqpoint{5.795700in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.792204in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{5.788651in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{5.784892in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.781030in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{5.776996in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{5.763707in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{5.758793in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{5.753571in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{5.747988in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{5.741968in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{2.095556in}}%
\pgfpathlineto{\pgfqpoint{5.735392in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{5.728085in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{2.105712in}}%
\pgfpathlineto{\pgfqpoint{5.719783in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{2.110031in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.113870in}}%
\pgfpathlineto{\pgfqpoint{5.709998in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.120193in}}%
\pgfpathlineto{\pgfqpoint{5.697576in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.122712in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{2.124774in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{2.126380in}}%
\pgfpathlineto{\pgfqpoint{5.677745in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.853728in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.859920in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.866112in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.872303in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.884687in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.890879in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.897070in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.903262in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.909454in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.915646in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.212850in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.219041in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.225233in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.231425in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.237617in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.243808in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.248340in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.229909in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.223766in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.205335in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.199191in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.150042in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.125468in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.113180in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.076319in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.045600in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.243808in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.237617in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.231425in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.225233in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.219041in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.212850in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.915646in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.909454in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.903262in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.897070in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.890879in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.884687in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.872303in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.866112in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.859920in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.853728in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.500799in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.482223in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.476032in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.469840in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.463648in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.457456in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.451265in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.445073in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.438881in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.432689in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.426498in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.420306in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.414114in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.407922in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.401731in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.395539in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.389347in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.383155in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.376964in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.370772in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.364580in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.352197in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.346005in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.333621in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.327430in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.321238in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.315046in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.308854in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.302663in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.290279in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.284087in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.277896in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.271704in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.265512in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.259320in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.253129in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.246937in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.240745in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.234553in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.228362in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.081695in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{5.097020in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.607005in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{5.118435in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{5.126957in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{5.134605in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{5.141584in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.639951in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{5.154054in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{5.165045in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{5.170088in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{5.174853in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{5.179343in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{5.183639in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{5.191491in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{5.195137in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{5.198509in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.201696in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{5.204635in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.207394in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{5.209861in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.212214in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.214287in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{5.216108in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.217798in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.221411in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{5.222765in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.223143in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.223310in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.223270in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.223027in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.222582in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{5.221956in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.221179in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.220217in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.219068in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.217728in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.216193in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{5.214577in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.212787in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.210796in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{5.208685in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.206446in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.203986in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{5.201457in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.198717in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{5.195829in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.192760in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{5.189503in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.186026in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{5.182351in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{5.178368in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.174146in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{5.169580in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{5.164612in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{5.159190in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{5.153232in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{5.146621in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{5.139187in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{5.130693in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{5.120770in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.998627in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{5.108797in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{5.093534in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{5.071702in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{1.018024in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{5.023223in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.024927in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{4.875430in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{4.860850in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.012485in}}%
\pgfpathlineto{\pgfqpoint{4.851806in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{4.845208in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{4.840068in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{4.835884in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{4.832400in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{4.829484in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.826991in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{4.824846in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.821353in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.819928in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.817472in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.816423in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.815474in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.814609in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.813819in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{4.813068in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.811712in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.811123in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.810595in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.810128in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.809725in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.809389in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.808933in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.808819in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.808788in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.808843in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.808988in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.809230in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.809574in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.810026in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.810592in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.811282in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.812103in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.813066in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{4.814124in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.815294in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.816630in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.818150in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{4.819859in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.821644in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.823660in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{4.825931in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.828299in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.830970in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{4.833852in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{4.840456in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.844256in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{4.848336in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{4.852840in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{4.857787in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{4.863212in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{4.869166in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{4.875725in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{4.882966in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{4.890985in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{4.899884in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{4.909717in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.628792in}}%
\pgfpathlineto{\pgfqpoint{4.920589in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{4.932550in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{4.945670in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{4.960109in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{4.976347in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.601710in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{4.995948in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{0.597115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.921837in}{0.818764in}}%
\pgfpathlineto{\pgfqpoint{5.921939in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.923439in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.925200in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.927251in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{5.929519in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.932078in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{5.934981in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.938180in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{5.941795in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.945836in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{5.950355in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.753833in}}%
\pgfpathlineto{\pgfqpoint{5.955475in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.746893in}}%
\pgfpathlineto{\pgfqpoint{5.961304in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{5.968023in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{5.975925in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{5.985559in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.720781in}}%
\pgfpathlineto{\pgfqpoint{5.998121in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{6.018140in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.712997in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.718513in}}%
\pgfpathlineto{\pgfqpoint{6.093836in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{6.111814in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{0.729237in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{6.127483in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{6.141916in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{0.742543in}}%
\pgfpathlineto{\pgfqpoint{6.155198in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{0.745529in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{6.167069in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{6.177193in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{6.185541in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{6.192264in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{0.771343in}}%
\pgfpathlineto{\pgfqpoint{6.197621in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{6.201846in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{6.205137in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{6.207638in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.209480in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.210748in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.211525in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{6.211882in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{6.211885in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{6.211593in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{6.211059in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.210328in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.209445in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.208445in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.207361in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{6.206244in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.205138in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.204018in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.202894in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.201771in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.200649in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{6.199586in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{6.198523in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{6.197438in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{6.196313in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{6.195131in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{6.193891in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.192599in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.191174in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.189585in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{0.958627in}}%
\pgfpathlineto{\pgfqpoint{6.187810in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{6.185872in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{6.183653in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{6.181130in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{6.178286in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{6.175006in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{6.171261in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{6.166924in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{6.161870in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{6.155921in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{6.148791in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{6.140031in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{6.128732in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{6.112689in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{6.027366in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{6.010291in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{5.997847in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{5.987877in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{5.979513in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{5.972306in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{5.965990in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{5.960384in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{5.955365in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.986864in}}%
\pgfpathlineto{\pgfqpoint{5.950856in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{5.946807in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{5.943083in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{5.939756in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{5.936685in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{5.933959in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.931406in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.929157in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{5.927111in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.925239in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.923604in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.922184in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{5.920885in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.919754in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.918810in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.918043in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.917444in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.917008in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.916731in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.916613in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.916654in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.916857in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.917228in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.917774in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.918505in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.919433in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.920574in}{0.824430in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713778in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.711797in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.709938in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{4.708751in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{4.711400in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{4.718209in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{1.657367in}}%
\pgfpathlineto{\pgfqpoint{4.722598in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{4.727886in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{4.743138in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{1.679761in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{4.756204in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{1.685118in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.688580in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{1.687276in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.685078in}}%
\pgfpathlineto{\pgfqpoint{4.816061in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.679856in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.678579in}}%
\pgfpathlineto{\pgfqpoint{4.845397in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.673374in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{4.882804in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.671530in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.668476in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{4.917410in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.664277in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{4.938620in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.655576in}}%
\pgfpathlineto{\pgfqpoint{4.953402in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.649338in}}%
\pgfpathlineto{\pgfqpoint{4.964892in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{4.974359in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{4.982413in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.631606in}}%
\pgfpathlineto{\pgfqpoint{4.989452in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.625785in}}%
\pgfpathlineto{\pgfqpoint{4.995700in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{5.001313in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{5.006395in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{5.011044in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{5.015353in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{5.019312in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{5.022993in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{5.026461in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{5.029660in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{5.032740in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{5.035584in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{1.559754in}}%
\pgfpathlineto{\pgfqpoint{5.038328in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{5.040906in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{5.043334in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{5.052041in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{5.053907in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{5.055678in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{5.058934in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{5.060326in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{5.061598in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{5.062777in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{5.063782in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{5.065261in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{5.065725in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{5.065997in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{5.066069in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{5.065933in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{5.065575in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{5.064984in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{5.064144in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{5.063037in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{5.061642in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{5.060023in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{5.058120in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{5.055870in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{5.050505in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{5.047317in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{5.043784in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{5.039917in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{5.035638in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{5.031005in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{5.025998in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{5.020572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.325306in}}%
\pgfpathlineto{\pgfqpoint{5.014724in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{5.008441in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.313152in}}%
\pgfpathlineto{\pgfqpoint{5.001701in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{4.994471in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{4.986704in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{4.978380in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{4.969331in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{4.959427in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{4.948372in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{4.935640in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.260172in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.258183in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.255099in}}%
\pgfpathlineto{\pgfqpoint{4.896809in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{4.848713in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.257045in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{4.828492in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{4.815915in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{4.806307in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{4.798471in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{4.791829in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.288387in}}%
\pgfpathlineto{\pgfqpoint{4.786086in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{4.781060in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.776632in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{4.772653in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{4.769130in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{4.765947in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{4.763110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.760514in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{4.756089in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.754162in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.752439in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{4.750831in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.749309in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.747912in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.746614in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.745405in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.744115in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.742877in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.741653in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.740427in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{4.739178in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.737786in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.736351in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.733323in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.733022in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.729828in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.727996in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{4.726073in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.724042in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.722010in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{4.719948in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.717837in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.715787in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{1.504392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.763981in}{1.514537in}}%
\pgfpathlineto{\pgfqpoint{4.764257in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.765193in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.767219in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.768276in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.769343in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.477039in}}%
\pgfpathlineto{\pgfqpoint{4.770399in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.771410in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.772403in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.773376in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.774329in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.775266in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.776191in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.437646in}}%
\pgfpathlineto{\pgfqpoint{4.777080in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.777969in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.778879in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.779824in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.780823in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.781897in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{4.783047in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.784289in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.785674in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.787232in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.372050in}}%
\pgfpathlineto{\pgfqpoint{4.788986in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.790937in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.793163in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{4.795699in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.798580in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.805704in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{4.810144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.317664in}}%
\pgfpathlineto{\pgfqpoint{4.821640in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.829438in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{4.839762in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.301420in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.299097in}}%
\pgfpathlineto{\pgfqpoint{4.856283in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.297327in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.294861in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{4.934020in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{4.944879in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{4.954198in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{4.969862in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{4.976584in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{4.982705in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{4.988285in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{4.993363in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.997997in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{5.005959in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{5.009358in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{5.012353in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{5.015017in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{5.017301in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{5.019287in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{5.022307in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{5.023367in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{5.024157in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{5.024709in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{5.025010in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{5.025074in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{5.024913in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{5.024539in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{5.023964in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{5.023225in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{5.022305in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{5.021206in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{5.019931in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{5.018478in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.502639in}}%
\pgfpathlineto{\pgfqpoint{5.016888in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{5.015149in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{5.013223in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{5.008875in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{5.006408in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{5.003751in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{5.000863in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.552515in}}%
\pgfpathlineto{\pgfqpoint{4.997718in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.994289in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{4.990530in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{4.986384in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.981785in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{4.976625in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{4.970770in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{4.964018in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{4.956060in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.608802in}}%
\pgfpathlineto{\pgfqpoint{4.946157in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{4.933044in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.911445in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.625364in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.624908in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{4.838907in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{4.806842in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{1.615046in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{4.791749in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{4.782560in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.604667in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{4.776328in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{4.771841in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{4.768478in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.765964in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.764091in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{4.762774in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.761887in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.761364in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.761155in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.761212in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.761496in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.761973in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.762611in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.763384in}{1.518660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813066in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.812103in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.811282in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.810592in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.810026in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.809574in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.809230in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.808988in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.808843in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.808788in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.808819in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.808933in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.809389in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.809725in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.810128in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.810595in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.811123in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.811712in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.813068in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{4.813819in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.814609in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.815474in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.816423in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.817472in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{4.819928in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.821353in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.824846in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{4.826991in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.829484in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{4.832400in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.835884in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{4.840068in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{4.845208in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{4.851806in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.012485in}}%
\pgfpathlineto{\pgfqpoint{4.860850in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{4.875430in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.024927in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{5.023223in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{1.018024in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{5.071702in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{5.093534in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{5.108797in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.998627in}}%
\pgfpathlineto{\pgfqpoint{5.120770in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{5.130693in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{5.139187in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{5.146621in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{5.153232in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{5.159190in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{5.164612in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{5.169580in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{5.174146in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.178368in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{5.182351in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{5.186026in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.189503in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{5.192760in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.195829in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{5.198717in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.201457in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{5.203986in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.206446in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.208685in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{5.210796in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.212787in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.214577in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{5.216193in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.217728in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.219068in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.220217in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.221179in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.221956in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{5.222582in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.223027in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.223270in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.223310in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.223143in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.222765in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.222170in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.221411in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.217798in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.216108in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.215978in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{5.214287in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.212214in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.209861in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{5.207394in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.204635in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.203595in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{5.201696in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.198509in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.197403in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{5.195137in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{5.191491in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{5.183639in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{5.179343in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{5.174853in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{5.170088in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{5.165045in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{5.154054in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.639951in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{5.141584in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{5.134605in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{5.126957in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{5.118435in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.607005in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{5.097020in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{5.081695in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.995948in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.601710in}}%
\pgfpathlineto{\pgfqpoint{4.976347in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{4.960109in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{4.945670in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{4.932550in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{4.920589in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.628792in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{4.909717in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{4.899884in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{4.890985in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{4.882966in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{4.875725in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{4.869166in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{4.863212in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{4.857787in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{4.852840in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{4.848336in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{4.844256in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.840456in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.833852in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{4.830970in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.828299in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.825931in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{4.823660in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.821644in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.819859in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{4.818150in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.816630in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.815294in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.814124in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{0.778926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.850665in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{4.851545in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.855259in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{4.857496in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.859961in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{4.865811in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.873019in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{4.877226in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{4.881903in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.887091in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{4.892881in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.694288in}}%
\pgfpathlineto{\pgfqpoint{4.899358in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{4.906627in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{4.914827in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{4.924100in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{4.934664in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{4.946749in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{4.960725in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{4.977382in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.641557in}}%
\pgfpathlineto{\pgfqpoint{4.999056in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.637620in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.636750in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.637300in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{5.067449in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.642012in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{5.084109in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.647078in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{5.105527in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{5.113691in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{5.120901in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{5.127375in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{5.138655in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{5.143622in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.701102in}}%
\pgfpathlineto{\pgfqpoint{5.148200in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{5.152449in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{5.156375in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.159975in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{5.163323in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.166346in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{5.169147in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.171643in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{5.173895in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.175896in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.177620in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{5.179091in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.180350in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.181354in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.182112in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.182631in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.182917in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.182978in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.182818in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.182439in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.181845in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.181037in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.180015in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{5.178779in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.177390in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.175788in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.173966in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{5.171945in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.169751in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.167312in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{5.164680in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.161806in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{5.158684in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.155290in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{5.151603in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{5.147561in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.143154in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{5.138290in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{5.132889in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{5.126840in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{5.119980in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{5.112077in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{5.102731in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{5.091287in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{5.076210in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{5.052711in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.979878in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{4.965749in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.974082in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.972610in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.915880in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{4.903128in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{4.893696in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{4.886361in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{4.880397in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{4.875416in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.871174in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{4.867496in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{4.861425in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.858891in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{4.856647in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.854612in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.852813in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{4.849814in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.848567in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.847501in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.845882in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.845319in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.844915in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.844670in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.844583in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.844889in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.845288in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.845858in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.846606in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.847541in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.848674in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.850018in}{0.775281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519090in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.518191in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.517444in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.516843in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.516385in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.516068in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.515890in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.515854in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.515959in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.516209in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.516609in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.517162in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.517875in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.518757in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{5.519776in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.520914in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.522231in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.523740in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{5.527242in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.529238in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.531466in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{5.533785in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.536332in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{5.539071in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.541977in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{5.545119in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.548438in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{2.050286in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{5.555814in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{2.060393in}}%
\pgfpathlineto{\pgfqpoint{5.559861in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{2.069498in}}%
\pgfpathlineto{\pgfqpoint{5.564230in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{2.077692in}}%
\pgfpathlineto{\pgfqpoint{5.568939in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{5.574010in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{5.585683in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{5.592544in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{2.103273in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{2.108073in}}%
\pgfpathlineto{\pgfqpoint{5.600407in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{5.609804in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{5.621830in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.121974in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{2.124231in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{5.641204in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.677745in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{2.126380in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{2.124774in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.122712in}}%
\pgfpathlineto{\pgfqpoint{5.697576in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.120193in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{5.709998in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.113870in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{2.110031in}}%
\pgfpathlineto{\pgfqpoint{5.719783in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{2.105712in}}%
\pgfpathlineto{\pgfqpoint{5.728085in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{5.735392in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{2.095556in}}%
\pgfpathlineto{\pgfqpoint{5.741968in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{5.747988in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{5.753571in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{5.758793in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{5.763707in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{5.776996in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{5.781030in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.784892in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{5.788651in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{5.792204in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.795700in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{2.011997in}}%
\pgfpathlineto{\pgfqpoint{5.799017in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.802251in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{2.000095in}}%
\pgfpathlineto{\pgfqpoint{5.805338in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.808341in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{5.811193in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.813988in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{5.816589in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.819191in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{5.823937in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.826178in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{5.830271in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.832179in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.833937in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{5.835583in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.837168in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.839909in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.841075in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{5.842157in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.843112in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.843919in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.844578in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.845084in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.845431in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.845612in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.845618in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.845435in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.845052in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.844450in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.843610in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.842510in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{5.841132in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.839484in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.837490in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{5.835107in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.829090in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{5.825310in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{1.766931in}}%
\pgfpathlineto{\pgfqpoint{5.820883in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{5.816578in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{5.815693in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{5.810386in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{5.809544in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{5.802136in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{5.798002in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{5.793011in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{5.781223in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{1.732866in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{1.728250in}}%
\pgfpathlineto{\pgfqpoint{5.764659in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{1.723524in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{5.735022in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.719226in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.721013in}}%
\pgfpathlineto{\pgfqpoint{5.665124in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.721829in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{5.635318in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{5.617934in}{1.733687in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{5.605111in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{5.594807in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{5.586162in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.756012in}}%
\pgfpathlineto{\pgfqpoint{5.578721in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{5.572199in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{5.566413in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{1.774872in}}%
\pgfpathlineto{\pgfqpoint{5.561236in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.556585in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{5.552328in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{5.548472in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{5.544967in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{1.802826in}}%
\pgfpathlineto{\pgfqpoint{5.541723in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.538791in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{5.536060in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.533571in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.531757in}{1.830805in}}%
\pgfpathlineto{\pgfqpoint{5.531315in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.527272in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.525570in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.525566in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{5.523931in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.521199in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.520080in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{1.879454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.556524in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{5.556897in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.558472in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.560277in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.562328in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{5.564601in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.567148in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.573150in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{1.828527in}}%
\pgfpathlineto{\pgfqpoint{5.576678in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.580616in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{5.585047in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{5.590057in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.803401in}}%
\pgfpathlineto{\pgfqpoint{5.595774in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{5.602400in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{5.610235in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{5.619827in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.771033in}}%
\pgfpathlineto{\pgfqpoint{5.651566in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.769638in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.767746in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.767216in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.770328in}}%
\pgfpathlineto{\pgfqpoint{5.718480in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{5.738958in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.778039in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{1.780947in}}%
\pgfpathlineto{\pgfqpoint{5.751964in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{5.761505in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{5.768861in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{1.799567in}}%
\pgfpathlineto{\pgfqpoint{5.774749in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{5.779540in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.783438in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{1.817631in}}%
\pgfpathlineto{\pgfqpoint{5.786655in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.789282in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.791419in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{5.793125in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.794459in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.795459in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.796162in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.796594in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.796782in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.796746in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.796501in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.796062in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.795440in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.794642in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.793673in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.792536in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{1.915269in}}%
\pgfpathlineto{\pgfqpoint{5.791251in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.788250in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.786507in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{5.784631in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.782620in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.780439in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{5.778122in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.775661in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{5.773016in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.770252in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.767284in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{1.986050in}}%
\pgfpathlineto{\pgfqpoint{5.764178in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{5.760851in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.757361in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{2.008474in}}%
\pgfpathlineto{\pgfqpoint{5.753632in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.749674in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{5.745446in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{2.026778in}}%
\pgfpathlineto{\pgfqpoint{5.740909in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{5.736021in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.730695in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{2.041757in}}%
\pgfpathlineto{\pgfqpoint{5.724828in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{2.048142in}}%
\pgfpathlineto{\pgfqpoint{5.718269in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{5.710733in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{5.701641in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.070298in}}%
\pgfpathlineto{\pgfqpoint{5.689711in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{2.077452in}}%
\pgfpathlineto{\pgfqpoint{5.663704in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{2.077859in}}%
\pgfpathlineto{\pgfqpoint{5.656294in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{2.077715in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.073936in}}%
\pgfpathlineto{\pgfqpoint{5.631074in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{5.619567in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{5.610874in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{5.597547in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{5.592108in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{5.587245in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.582871in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{5.578892in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.575275in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{5.571971in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.568979in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{5.566237in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.563776in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{1.988802in}}%
\pgfpathlineto{\pgfqpoint{5.561550in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.559555in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.557804in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{5.556276in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.554933in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.552186in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.551672in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.551349in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.551214in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.551265in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.551500in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.551920in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.552526in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.553322in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.554313in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.555505in}{1.881135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920574in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.919433in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.918505in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.917774in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.917228in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.916857in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.916654in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.916613in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.916731in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.917008in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.917444in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.918043in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.918810in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.919754in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.920885in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{5.922184in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.923604in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.925239in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.927111in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{5.929157in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.931406in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.933959in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{5.936685in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.939756in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{5.943083in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{5.946807in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{5.950856in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.986864in}}%
\pgfpathlineto{\pgfqpoint{5.955365in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{5.960384in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{5.965990in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{5.972306in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{5.979513in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{5.987877in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{5.997847in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{6.010291in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{6.027366in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{6.112689in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{6.128732in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{6.140031in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{6.148791in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{6.155921in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{6.161870in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{6.166924in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{6.171261in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{6.175006in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{6.178286in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{6.181130in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{6.183653in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{6.185872in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{6.187810in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{0.958627in}}%
\pgfpathlineto{\pgfqpoint{6.189585in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.191174in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.192599in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.193891in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{6.195131in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.196313in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{6.197438in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{6.198523in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{6.199586in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{6.200649in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.201771in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.202894in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.204018in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.205138in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.206244in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{6.207361in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.208445in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.209445in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.210328in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.211059in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.211593in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{6.211885in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{6.211882in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{6.211525in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{6.210748in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.209480in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.207638in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.206658in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{6.205137in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{6.201846in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{6.200466in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{6.197621in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{6.194274in}{0.771343in}}%
\pgfpathlineto{\pgfqpoint{6.192264in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{6.188083in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{6.185541in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{6.181891in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{6.177193in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.175699in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{6.169507in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{6.167069in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{6.157124in}{0.745529in}}%
\pgfpathlineto{\pgfqpoint{6.155198in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{0.742543in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{6.141916in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{6.127483in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{0.729237in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{6.111814in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{6.093836in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.718513in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.712997in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{6.018140in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{5.998121in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.720781in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{5.985559in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{5.975925in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{5.968023in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{5.961304in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.746893in}}%
\pgfpathlineto{\pgfqpoint{5.955475in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.753833in}}%
\pgfpathlineto{\pgfqpoint{5.950355in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.946604in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{5.945836in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.941795in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.940413in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{5.938180in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.934981in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.934221in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{5.932078in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.929519in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{5.927251in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.925200in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.923439in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.921939in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.921837in}{0.818764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.952796in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{5.953606in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.954696in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.956073in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.957758in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{5.959771in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.962134in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.964905in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{5.968133in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{5.971883in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.976276in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{5.981468in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{5.987695in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{5.995385in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{6.005680in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{6.022313in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.754522in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{6.061598in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{6.080276in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.764104in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.767201in}}%
\pgfpathlineto{\pgfqpoint{6.092448in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{6.102008in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{6.109936in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{6.116672in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{6.122443in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{6.127387in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.131616in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{6.135246in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{6.138257in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{6.140836in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{6.142936in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{6.144616in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{6.146011in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.147088in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.147887in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.148444in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.148786in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.148937in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.148910in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.148715in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.148355in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.147830in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.147131in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{6.146248in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{6.145162in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{6.143877in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{6.142350in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.140530in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.135854in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.132865in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{6.129318in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{0.964249in}}%
\pgfpathlineto{\pgfqpoint{6.125081in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{6.119965in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{6.113631in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{6.105476in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.986701in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{6.094294in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{6.074068in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{6.042324in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.995973in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{6.021366in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{6.009387in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{6.000401in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{5.993116in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{5.986991in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{5.981736in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{5.977166in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.973179in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{5.969661in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.966565in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{5.963833in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.961435in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.959353in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{5.957534in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.955984in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.954694in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.953649in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.952841in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{5.952247in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.951752in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.951854in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.952194in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{0.849004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763384in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.762611in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.761973in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.761496in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.761212in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.761155in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.761364in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.761887in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.762774in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{4.764091in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.765964in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.768478in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{4.771841in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.776328in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.604667in}}%
\pgfpathlineto{\pgfqpoint{4.782560in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{4.791749in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{1.615046in}}%
\pgfpathlineto{\pgfqpoint{4.806842in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{4.838907in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.624908in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.625364in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{4.911445in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{4.933044in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{4.946157in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.608802in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{4.956060in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{4.964018in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{4.970770in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{4.976625in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{4.981785in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.986384in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{4.990530in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{4.994289in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.997718in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.552515in}}%
\pgfpathlineto{\pgfqpoint{5.000863in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{5.003751in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{5.006408in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{5.008875in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{5.013223in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{5.015149in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{5.016888in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.502639in}}%
\pgfpathlineto{\pgfqpoint{5.018478in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{5.019931in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{5.021206in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{5.022305in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{5.023225in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{5.023964in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{5.024539in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{5.024913in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{5.025074in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{5.025010in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{5.024709in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{5.024157in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{5.023367in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{5.022307in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{5.019287in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{5.017301in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{5.015017in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{5.012353in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{5.009358in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{5.005959in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{4.997997in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.993363in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{4.988285in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{4.982705in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{4.976584in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{4.969862in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{4.954198in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{4.944879in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{4.934020in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.294861in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.297327in}}%
\pgfpathlineto{\pgfqpoint{4.856283in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.299097in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.301420in}}%
\pgfpathlineto{\pgfqpoint{4.839762in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{4.829438in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.821640in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.317664in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{4.810144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{4.805704in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.801131in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{4.798580in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.795699in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{4.793163in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.790937in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.788986in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.372050in}}%
\pgfpathlineto{\pgfqpoint{4.787232in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.785674in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.784289in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.783047in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{4.781897in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.780823in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.779824in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.778879in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.777969in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.777080in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.437646in}}%
\pgfpathlineto{\pgfqpoint{4.776191in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.775266in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.774329in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.773376in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.772403in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.771410in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.770399in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.477039in}}%
\pgfpathlineto{\pgfqpoint{4.769343in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.768276in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.767219in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.765193in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.764257in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{1.514537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.807323in}{1.441590in}}%
\pgfpathlineto{\pgfqpoint{4.807570in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.808190in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.808895in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.809700in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.810624in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.811689in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{4.814353in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.816026in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.817972in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{4.820248in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.822956in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{4.826120in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.829973in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.355963in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.348739in}}%
\pgfpathlineto{\pgfqpoint{4.840471in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{4.848168in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{4.859718in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{4.909629in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{4.924114in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{4.934614in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{4.943273in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{4.950619in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{4.957039in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.967729in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{4.972178in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{4.976127in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.979602in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.985280in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{4.987535in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.989431in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.990986in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.992218in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{4.993147in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.993792in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.994162in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.994271in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.994130in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.993750in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{4.992305in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.991251in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.989977in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.988479in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{4.986753in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.984785in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.982567in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{4.980074in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.977267in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{4.974134in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.970574in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{4.961984in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.956636in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{4.950309in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{4.942503in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{4.932240in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.585462in}}%
\pgfpathlineto{\pgfqpoint{4.915741in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.588967in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.587238in}}%
\pgfpathlineto{\pgfqpoint{4.870758in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.585901in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.584163in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{4.852199in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{4.840578in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{4.832100in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{4.825666in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{4.816756in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.813680in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{4.811269in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.809396in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.807962in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{4.806884in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.806096in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.805552in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.805207in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.805027in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.804983in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.805207in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.805444in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.805747in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.806113in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.806537in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.807022in}{1.444937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850018in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.848674in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.847541in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.846606in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.845858in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.845288in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.844889in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.844583in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.844670in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.844915in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.845319in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.845882in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.847501in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.848567in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.849814in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.852813in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.854612in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.856647in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{4.858891in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.861425in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.867496in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{4.871174in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.875416in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{4.880397in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{4.886361in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{4.893696in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{4.903128in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{4.915880in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.972610in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.974082in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{4.965749in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.979878in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{5.052711in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{5.076210in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{5.091287in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{5.102731in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{5.112077in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{5.119980in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{5.126840in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{5.132889in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{5.138290in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{5.143154in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.147561in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{5.151603in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{5.155290in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.158684in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{5.161806in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.164680in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{5.167312in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.169751in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.171945in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{5.173966in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.175788in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.177390in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.178779in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{5.180015in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.181037in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.181845in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.182439in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.182818in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.182978in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.182917in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.182631in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.182112in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.181354in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.180350in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.179091in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{5.177620in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.175896in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.173895in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.172636in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{5.171643in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.169147in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{5.166346in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.163323in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{5.159975in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.156375in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{5.152449in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.148200in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.701102in}}%
\pgfpathlineto{\pgfqpoint{5.143622in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{5.138655in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{5.127375in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{5.120901in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{5.113691in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{5.105527in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.647078in}}%
\pgfpathlineto{\pgfqpoint{5.084109in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.642012in}}%
\pgfpathlineto{\pgfqpoint{5.067449in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.637300in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.636750in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.637620in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{4.999056in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.641557in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{4.977382in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{4.960725in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{4.946749in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{4.934664in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{4.924100in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{4.914827in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{4.906627in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{4.899358in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.694288in}}%
\pgfpathlineto{\pgfqpoint{4.892881in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{4.887091in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.881903in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{4.877226in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{4.873019in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{4.865811in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.859961in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.857496in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{4.855259in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.851545in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{0.772715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.875432in}{0.783336in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.877497in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.879427in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{4.881674in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.884231in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.887156in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{4.890467in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{4.894212in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.898443in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{4.903227in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{4.908641in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{4.914793in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.710246in}}%
\pgfpathlineto{\pgfqpoint{4.921820in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{4.929893in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{4.950335in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{4.963718in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.681259in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{4.980660in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{5.007078in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.670175in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{5.048578in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.681508in}}%
\pgfpathlineto{\pgfqpoint{5.082647in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{5.092417in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{5.100414in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{5.107304in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{5.113350in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{5.118723in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{5.123535in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{5.131737in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.135227in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{5.138355in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.141131in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.145727in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.147554in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{5.149103in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.150364in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.151342in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.152047in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.152485in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.152664in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.152589in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.152263in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.151690in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.150870in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.149803in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.148485in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{5.146930in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.145129in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{5.140721in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.138105in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.131915in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{5.128279in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.124224in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{5.114546in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{5.094033in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{5.084387in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{5.053859in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.952062in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.950046in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.949043in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{4.972166in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{4.950771in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{4.936158in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{4.925062in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{4.916273in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{4.909056in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{4.903018in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{4.897889in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{4.893482in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.889676in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{4.886365in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{4.880989in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.878824in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.876976in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{4.875420in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.874117in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.873076in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.872284in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.871734in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.871420in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.871338in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.871489in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.872494in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.873361in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.874481in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555505in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.554313in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.553322in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.552526in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.551920in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.551500in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.551265in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.551214in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.551349in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.551672in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.552186in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.554933in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.556276in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{5.557804in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.559555in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.561550in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{1.988802in}}%
\pgfpathlineto{\pgfqpoint{5.563776in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.566237in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{5.568979in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.571971in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{5.575275in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.578892in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{5.582871in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.587245in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{5.592108in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{5.597547in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{5.610874in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{5.619567in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{5.631074in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.073936in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{2.077715in}}%
\pgfpathlineto{\pgfqpoint{5.656294in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{2.077859in}}%
\pgfpathlineto{\pgfqpoint{5.663704in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{2.077452in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{5.689711in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.070298in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{5.701641in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{5.710733in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{5.718269in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{2.048142in}}%
\pgfpathlineto{\pgfqpoint{5.724828in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{2.041757in}}%
\pgfpathlineto{\pgfqpoint{5.730695in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.736021in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{5.740909in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{2.026778in}}%
\pgfpathlineto{\pgfqpoint{5.745446in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{5.749674in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.753632in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{2.008474in}}%
\pgfpathlineto{\pgfqpoint{5.757361in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.760851in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{5.764178in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{1.986050in}}%
\pgfpathlineto{\pgfqpoint{5.767284in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.770252in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.773016in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{5.775661in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.778122in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{5.780439in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.782620in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.784631in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{5.786507in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.788250in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.791251in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{1.915269in}}%
\pgfpathlineto{\pgfqpoint{5.792536in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.793673in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.794642in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.795440in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.796062in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.796501in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.796746in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.796782in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.796594in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.796162in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.795459in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.794459in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.793125in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.791811in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{5.791419in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.789282in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.786655in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.785619in}{1.817631in}}%
\pgfpathlineto{\pgfqpoint{5.783438in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.779540in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.779427in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{5.774749in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.773235in}{1.799567in}}%
\pgfpathlineto{\pgfqpoint{5.768861in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{5.761505in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{5.751964in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{1.780947in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.778039in}}%
\pgfpathlineto{\pgfqpoint{5.738958in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{5.718480in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.770328in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.767216in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.767746in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.769638in}}%
\pgfpathlineto{\pgfqpoint{5.651566in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.771033in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.619827in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{5.610235in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{5.602400in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{5.595774in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.803401in}}%
\pgfpathlineto{\pgfqpoint{5.590057in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{5.585047in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{5.580616in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.576678in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.575099in}{1.828527in}}%
\pgfpathlineto{\pgfqpoint{5.573150in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{5.567148in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.564601in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.562716in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{5.562328in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.560277in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.558472in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.556897in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{1.876651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.581291in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{5.581459in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.582574in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.583961in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.585630in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{5.587596in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.589924in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.592588in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.860454in}}%
\pgfpathlineto{\pgfqpoint{5.595681in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.599214in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{5.603343in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{5.608121in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.833489in}}%
\pgfpathlineto{\pgfqpoint{5.613752in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{5.620572in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.822686in}}%
\pgfpathlineto{\pgfqpoint{5.629121in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.815266in}}%
\pgfpathlineto{\pgfqpoint{5.640872in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.810399in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{5.663440in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{5.687337in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.808264in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{5.710421in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.813919in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.816920in}}%
\pgfpathlineto{\pgfqpoint{5.722287in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.825177in}}%
\pgfpathlineto{\pgfqpoint{5.730684in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{5.737047in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.742051in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.838450in}}%
\pgfpathlineto{\pgfqpoint{5.745999in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{1.848950in}}%
\pgfpathlineto{\pgfqpoint{5.749183in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.751690in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.753670in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{5.755180in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.756275in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.757014in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.757431in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.757552in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.757402in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.756996in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.755472in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{5.754370in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.753051in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.751516in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.749765in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{5.747794in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.743177in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{5.740505in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.737580in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.976195in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.730858in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.987156in}}%
\pgfpathlineto{\pgfqpoint{5.726977in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{5.722712in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.717961in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{5.712565in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{5.706363in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{5.699006in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.022494in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{2.032786in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{5.674153in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{2.035934in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{2.036229in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{2.033641in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{5.631929in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{5.622771in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{5.615742in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{2.012772in}}%
\pgfpathlineto{\pgfqpoint{5.609949in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{5.605013in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.600767in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{5.597080in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.593814in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.985288in}}%
\pgfpathlineto{\pgfqpoint{5.591006in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.588535in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{5.586408in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.584606in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.583093in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.581860in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.945085in}}%
\pgfpathlineto{\pgfqpoint{5.580905in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.580220in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.579793in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.579621in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.579700in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.580032in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.580616in}{1.905709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.952194in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.951854in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.951752in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.952247in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{5.952841in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.953649in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.954694in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.955984in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.957534in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{5.959353in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.961435in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.963833in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{5.966565in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.969661in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{5.973179in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.977166in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{5.981736in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{5.986991in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{5.993116in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{6.000401in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{6.009387in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{6.021366in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.995973in}}%
\pgfpathlineto{\pgfqpoint{6.042324in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{6.074068in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{6.094294in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.986701in}}%
\pgfpathlineto{\pgfqpoint{6.105476in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{6.113631in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{6.119965in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{6.125081in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{0.964249in}}%
\pgfpathlineto{\pgfqpoint{6.129318in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{6.132865in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.135854in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{6.140530in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.142350in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.143877in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{6.145162in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{6.146248in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{6.147131in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{6.147830in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.148355in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.148715in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.148910in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.148937in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.148786in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.148444in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.147887in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.147088in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.146011in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.144740in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{6.144616in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.142936in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{6.140836in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{6.138257in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{6.135246in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{6.132357in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{6.131616in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.127387in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{6.122443in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.119973in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{6.116672in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{6.109936in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{6.102008in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{6.092448in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.767201in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.764104in}}%
\pgfpathlineto{\pgfqpoint{6.080276in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{6.061598in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.754522in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{6.022313in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{6.005680in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{5.995385in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{5.987695in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{5.981468in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.977563in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{5.976276in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.971883in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{5.968133in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{5.964905in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.962134in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.959771in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{5.957758in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.956073in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.954696in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.953606in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.848900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.983755in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{5.984601in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.986437in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.988742in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{5.991669in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.995279in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{5.999885in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{6.005788in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{6.013838in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{6.027884in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{6.054959in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.794523in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{6.070245in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{6.079209in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{6.085974in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{6.091348in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{6.095736in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{6.099307in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.104665in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.106602in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.852974in}}%
\pgfpathlineto{\pgfqpoint{6.108117in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.109242in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.110016in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.110456in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.110574in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.110375in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.109852in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.108996in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.107783in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{6.106146in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{6.104058in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{6.101466in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{6.098135in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{6.093993in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{6.088654in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{6.081288in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{6.069745in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{6.032100in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{6.019685in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{6.011576in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{6.005354in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.931497in}}%
\pgfpathlineto{\pgfqpoint{6.000341in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.996172in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{5.992795in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.910576in}}%
\pgfpathlineto{\pgfqpoint{5.989887in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.987551in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.985609in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.984044in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{5.982881in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.982074in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.981607in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.981481in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.981702in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.982279in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.983226in}{0.849004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807022in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.806537in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.806113in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.805747in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.805444in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.805207in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.804983in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.805027in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.805207in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.805552in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.806096in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.806884in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{4.807962in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.809396in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.811269in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{4.813680in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.816756in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.825666in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{4.832100in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{4.840578in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{4.852199in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.584163in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.585901in}}%
\pgfpathlineto{\pgfqpoint{4.870758in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.587238in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.588967in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{4.915741in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.585462in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{4.932240in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{4.942503in}{1.573953in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{4.950309in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{4.956636in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{4.961984in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{4.970574in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.974134in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{4.977267in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.980074in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{4.982567in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.984785in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.986753in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{4.988479in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.989977in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.991251in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.992305in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.993750in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.994130in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.994271in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.994162in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.993792in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.993147in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{4.992218in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.990986in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.989431in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.987535in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{4.985280in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{4.979602in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.976127in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{4.972178in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{4.967729in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.957039in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{4.950619in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{4.943273in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{4.934614in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{4.924114in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{4.909629in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{4.859718in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{4.848168in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{4.840471in}{1.346638in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.348739in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.355963in}}%
\pgfpathlineto{\pgfqpoint{4.829973in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.826120in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{4.822956in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.820248in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{4.817972in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.816026in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.814353in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.811689in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.810624in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.809700in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.808895in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.808190in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.807570in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.807323in}{1.441590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838282in}{1.436666in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.839576in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.840680in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.842051in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.843730in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{4.845874in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.848536in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.391652in}}%
\pgfpathlineto{\pgfqpoint{4.851860in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.856157in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{4.862057in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{4.871284in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.910514in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.372040in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{4.922184in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{4.930532in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{4.937118in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{4.942522in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{4.947075in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.954240in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{4.957002in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.961113in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{4.962561in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.963604in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.964302in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.964704in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.964426in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.963838in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.962944in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{4.961721in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.960123in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.958192in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{4.955916in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.953078in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.949833in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{4.945797in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.527874in}}%
\pgfpathlineto{\pgfqpoint{4.940949in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{4.934851in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{4.912774in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{4.885838in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{4.871421in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.537115in}}%
\pgfpathlineto{\pgfqpoint{4.863022in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.857068in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{4.852541in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{4.848944in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.846088in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{4.843791in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.841993in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.840555in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.839425in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.838560in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{4.837941in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.837532in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.837304in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.837247in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.837354in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.837625in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.838066in}{1.438793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874481in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.873361in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.872494in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.871489in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.871338in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.871420in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.871734in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.872284in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.873076in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.874117in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.875420in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{4.876976in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.878824in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.880989in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.886365in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{4.889676in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.893482in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{4.897889in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{4.903018in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{4.909056in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{4.916273in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{4.925062in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{4.936158in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{4.950771in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{4.972166in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.949043in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.950046in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.952062in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{5.053859in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{5.084387in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{5.094033in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{5.114546in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{5.124224in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.128279in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{5.131915in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{5.138105in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.140721in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.145129in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.146930in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{5.148485in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.149803in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.150870in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.151690in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.152263in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.152589in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.152664in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.152485in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.152047in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.151342in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.150364in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.149103in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{5.147554in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.145727in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.141677in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{5.141131in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.138355in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{5.135227in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.131737in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{5.127850in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.123535in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{5.118723in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{5.113350in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{5.107304in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.698955in}}%
\pgfpathlineto{\pgfqpoint{5.100414in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{5.092417in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{5.082647in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.681508in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{5.048578in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.670175in}}%
\pgfpathlineto{\pgfqpoint{5.007078in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{4.980660in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.681259in}}%
\pgfpathlineto{\pgfqpoint{4.963718in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{4.950335in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{4.929893in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{4.921820in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.710246in}}%
\pgfpathlineto{\pgfqpoint{4.914793in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{4.908641in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{4.903227in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{4.898443in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.894212in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{4.890467in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{4.887156in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.884231in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.881674in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{4.879427in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.877497in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.783336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.900199in}{0.783784in}}%
\pgfpathlineto{\pgfqpoint{4.900875in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.902990in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.905498in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{4.908465in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{4.915921in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{4.920554in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{4.925921in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{4.932186in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{4.939564in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{4.959093in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{4.972863in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{4.993028in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{5.048003in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.703667in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{5.064704in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{5.075639in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.716659in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{5.096796in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{5.101803in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{5.106156in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.109937in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{5.113206in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{5.118446in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.120468in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.122131in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.785936in}}%
\pgfpathlineto{\pgfqpoint{5.123446in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.124423in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.125077in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.125418in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.125451in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.125180in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.123732in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.833861in}}%
\pgfpathlineto{\pgfqpoint{5.122550in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.121053in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.119234in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.117081in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.111637in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{5.108269in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.099964in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{5.094802in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{5.088752in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{5.081527in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{5.072604in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{5.060868in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.918965in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{5.042607in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.925995in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.918339in}}%
\pgfpathlineto{\pgfqpoint{4.963581in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{4.950142in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{4.940010in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{4.931855in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.897569in}}%
\pgfpathlineto{\pgfqpoint{4.925159in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{4.919574in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{4.914858in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{4.910843in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.907435in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.865282in}}%
\pgfpathlineto{\pgfqpoint{4.904557in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{4.900141in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.898540in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.897297in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.896395in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.895824in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.895574in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.895643in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.896030in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.896737in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.897772in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.899144in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580616in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.580032in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.579700in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.579621in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.579793in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.580220in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.580905in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.945085in}}%
\pgfpathlineto{\pgfqpoint{5.581860in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.583093in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.584606in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.586408in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{5.588535in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.591006in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.985288in}}%
\pgfpathlineto{\pgfqpoint{5.593814in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.597080in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{5.600767in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.605013in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{5.609949in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{2.012772in}}%
\pgfpathlineto{\pgfqpoint{5.615742in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{5.622771in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{5.631929in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{2.033641in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{2.036229in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{2.035934in}}%
\pgfpathlineto{\pgfqpoint{5.674153in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{2.032786in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.022494in}}%
\pgfpathlineto{\pgfqpoint{5.699006in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{5.706363in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{5.712565in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{5.717961in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.722712in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{5.726977in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.987156in}}%
\pgfpathlineto{\pgfqpoint{5.730858in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.976195in}}%
\pgfpathlineto{\pgfqpoint{5.737580in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.740505in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{5.743177in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.747794in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{5.749765in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.751516in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.753051in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.754370in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{5.755472in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.756996in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.757402in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.757552in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.757431in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.757014in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.756275in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.755180in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{5.753670in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.751690in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.749183in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{1.848950in}}%
\pgfpathlineto{\pgfqpoint{5.745999in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.838450in}}%
\pgfpathlineto{\pgfqpoint{5.742051in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.737047in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{5.730684in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.825177in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{5.722287in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.816920in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.813919in}}%
\pgfpathlineto{\pgfqpoint{5.710421in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.811544in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.808264in}}%
\pgfpathlineto{\pgfqpoint{5.687337in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.806613in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{5.663440in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.810399in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{5.640872in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.815266in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{5.629121in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.822686in}}%
\pgfpathlineto{\pgfqpoint{5.620572in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{5.613752in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.833489in}}%
\pgfpathlineto{\pgfqpoint{5.608121in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{5.603343in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{5.599214in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.595681in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.860454in}}%
\pgfpathlineto{\pgfqpoint{5.592588in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.589924in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.587596in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{5.585630in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.583961in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.582574in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.581459in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.900765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.612250in}{1.901123in}}%
\pgfpathlineto{\pgfqpoint{5.612623in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.614531in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.616894in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{5.619875in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.623571in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{5.628274in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{5.634290in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{5.642507in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{5.657817in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.849622in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{5.679181in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.850650in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{5.693983in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{5.701784in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{5.707217in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.711255in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.716353in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{5.717911in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.719387in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.719137in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{5.717357in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.715851in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.713981in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.711748in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.949732in}}%
\pgfpathlineto{\pgfqpoint{5.708984in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.705792in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.962143in}}%
\pgfpathlineto{\pgfqpoint{5.701900in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{5.697295in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{5.691596in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{5.683964in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{5.671179in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.993360in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{5.649519in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.991692in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{5.637391in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{5.630303in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.625088in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{5.621091in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.962353in}}%
\pgfpathlineto{\pgfqpoint{5.617787in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.615252in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.613183in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{5.611631in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.610569in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.609911in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.609652in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.609789in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.610323in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.611256in}{1.905709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983226in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.982279in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.981702in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.981481in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.981607in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.982074in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.982881in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{5.984044in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.985609in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.987551in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.989887in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.910576in}}%
\pgfpathlineto{\pgfqpoint{5.992795in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{5.996172in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{6.000341in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.931497in}}%
\pgfpathlineto{\pgfqpoint{6.005354in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{6.011576in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{6.019685in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{6.032100in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{6.069745in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{6.081288in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{6.088654in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{6.093993in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{6.098135in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{6.101466in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{6.104058in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{6.106146in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{6.107783in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{6.108996in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.109852in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.110375in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.110574in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.110456in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.110016in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.109242in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.108117in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{0.852974in}}%
\pgfpathlineto{\pgfqpoint{6.106602in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.104665in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{6.099307in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{6.095736in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{6.095206in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{6.091348in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{6.085974in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{6.082823in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{6.079209in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{6.070245in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.794523in}}%
\pgfpathlineto{\pgfqpoint{6.054959in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{6.027884in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{6.014714in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{6.013838in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{6.005788in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{6.002330in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{5.999885in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{5.995279in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.991669in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.989947in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{5.988742in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.986437in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.984601in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.846550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.020905in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{6.021814in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.024200in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{6.028292in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{6.038881in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{6.045813in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{6.061394in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{6.064458in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.065974in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.066583in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.066269in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.064991in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{6.062164in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.897484in}}%
\pgfpathlineto{\pgfqpoint{6.057228in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{6.027011in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.023866in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.021732in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{6.020705in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.020711in}{0.867435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838066in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.837625in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.837354in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.837247in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.837304in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.837532in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.837941in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{4.838560in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.839425in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.840555in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.841993in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.843791in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{4.846088in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.848944in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{4.852541in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{4.857068in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.863022in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.537115in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{4.871421in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{4.885838in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{4.912774in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{4.934851in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{4.940949in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.527874in}}%
\pgfpathlineto{\pgfqpoint{4.945797in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{4.949833in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.953078in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.955916in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{4.958192in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.960123in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.961721in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{4.962944in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.963838in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.964426in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.964704in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.964302in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.963604in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.962561in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{4.961113in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.957002in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{4.954240in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{4.947075in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{4.942522in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{4.937118in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{4.930532in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{4.922184in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.372040in}}%
\pgfpathlineto{\pgfqpoint{4.910514in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{4.871284in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.862057in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{4.856157in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.851860in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.391652in}}%
\pgfpathlineto{\pgfqpoint{4.848536in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{4.845874in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{4.843730in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.842051in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.840680in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.839576in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.838710in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.436666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.881624in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.883962in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.887406in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{4.912022in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.433140in}}%
\pgfpathlineto{\pgfqpoint{4.916686in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.442468in}}%
\pgfpathlineto{\pgfqpoint{4.919804in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.921570in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.922527in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.922644in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.921895in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.920259in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{4.917236in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.487470in}}%
\pgfpathlineto{\pgfqpoint{4.911850in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{4.892965in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.482681in}}%
\pgfpathlineto{\pgfqpoint{4.887249in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.884213in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.882049in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{4.880936in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.880788in}{1.451080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899144in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.897772in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.896737in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.896030in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.895643in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.895574in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.895824in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.896395in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.897297in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.898540in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.900141in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.904557in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.865282in}}%
\pgfpathlineto{\pgfqpoint{4.907435in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.910843in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{4.914858in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{4.919574in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{4.925159in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.897569in}}%
\pgfpathlineto{\pgfqpoint{4.931855in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{4.940010in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{4.950142in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{4.963581in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.918339in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.925995in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{5.042607in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.918965in}}%
\pgfpathlineto{\pgfqpoint{5.060868in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{5.072604in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{5.081527in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{5.088752in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{5.094802in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{5.099964in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.104426in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{5.108269in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{5.111637in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{5.117081in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.119234in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.121053in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.122550in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.833861in}}%
\pgfpathlineto{\pgfqpoint{5.123732in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.125180in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.125451in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.125418in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.125077in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.124423in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.123446in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.785936in}}%
\pgfpathlineto{\pgfqpoint{5.122131in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.120468in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.118446in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.113206in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{5.109937in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.106156in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{5.101803in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{5.096796in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.716659in}}%
\pgfpathlineto{\pgfqpoint{5.075639in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{5.064704in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.703667in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{5.048003in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.699232in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{4.993028in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{4.972863in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{4.959093in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{4.939564in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{4.932186in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{4.925921in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{4.920554in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{4.915921in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.908465in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{4.905498in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.902990in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.900875in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.783784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.924966in}{0.787365in}}%
\pgfpathlineto{\pgfqpoint{4.927288in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.930212in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{4.933828in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.943385in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{4.957725in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{4.967820in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.732746in}}%
\pgfpathlineto{\pgfqpoint{4.982105in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{5.046194in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{5.058556in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.740078in}}%
\pgfpathlineto{\pgfqpoint{5.067250in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{5.073906in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{5.083668in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{5.087333in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.090334in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{5.092791in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.094704in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.096167in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.097197in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.097805in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.098000in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.097788in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.097171in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.096144in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.094702in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.092833in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{5.090452in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.087555in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{5.084042in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.079852in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{5.074709in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{5.068416in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{5.060426in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{5.030702in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{4.993056in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.972853in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{4.960725in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{4.951796in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{4.944754in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{4.939090in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.865255in}}%
\pgfpathlineto{\pgfqpoint{4.934462in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.927584in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{4.923209in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.921819in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.920898in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.920434in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.920421in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.920856in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.921740in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.923082in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.924891in}{0.787568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611256in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.610323in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.609789in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.609652in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.609911in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.610569in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.611631in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{5.613183in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.615252in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.617787in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.962353in}}%
\pgfpathlineto{\pgfqpoint{5.621091in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{5.625088in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.630303in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{5.637391in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.991692in}}%
\pgfpathlineto{\pgfqpoint{5.649519in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.993360in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{5.671179in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{5.683964in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{5.691596in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{5.697295in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{5.701900in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.962143in}}%
\pgfpathlineto{\pgfqpoint{5.705792in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{5.708984in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.949732in}}%
\pgfpathlineto{\pgfqpoint{5.711748in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.713981in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.715851in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.717357in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.719137in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.719387in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.718882in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.717911in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{5.716353in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{5.711255in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.707217in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{5.701784in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{5.693983in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.850650in}}%
\pgfpathlineto{\pgfqpoint{5.679181in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.849622in}}%
\pgfpathlineto{\pgfqpoint{5.657817in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{5.642507in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{5.634290in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{5.628274in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{5.623571in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.619875in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{5.616894in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.614531in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.612623in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.612250in}{1.901123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020711in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.020705in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{6.021732in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.023866in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.027011in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{6.057228in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.897484in}}%
\pgfpathlineto{\pgfqpoint{6.062164in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{6.064991in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{6.066269in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{6.066583in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.065974in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{6.064458in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.064248in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{6.061394in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{6.045813in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.045672in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{6.038881in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{6.028292in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{6.027097in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{6.024200in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.021814in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.866081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880788in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.880936in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{4.882049in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.884213in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.887249in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.482681in}}%
\pgfpathlineto{\pgfqpoint{4.892965in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{4.911850in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.487470in}}%
\pgfpathlineto{\pgfqpoint{4.917236in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{4.920259in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.921895in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.922644in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.922527in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.921570in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.919804in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.442468in}}%
\pgfpathlineto{\pgfqpoint{4.916686in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.433140in}}%
\pgfpathlineto{\pgfqpoint{4.912022in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{4.887406in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.883962in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.445398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924891in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.923082in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.921740in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.920856in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.920421in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.920434in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.920898in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.921819in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.923209in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.927584in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{4.934462in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.865255in}}%
\pgfpathlineto{\pgfqpoint{4.939090in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{4.944754in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{4.951796in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{4.960725in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{4.972853in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{4.993056in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{5.030702in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{5.060426in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{5.068416in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{5.074709in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{5.079852in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.084042in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{5.087555in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.090452in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{5.092833in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.094702in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.096144in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.097171in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.097788in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.098000in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.097805in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.097197in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.096167in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.094704in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.092791in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{5.090334in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.087333in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{5.083668in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.073906in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{5.067250in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.740078in}}%
\pgfpathlineto{\pgfqpoint{5.058556in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{5.046194in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{4.982105in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.732746in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{4.967820in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{4.957725in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{4.943385in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{4.933828in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{4.930212in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.927288in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.787365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.955925in}{0.790532in}}%
\pgfpathlineto{\pgfqpoint{4.957513in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.961662in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{4.967310in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{4.975008in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{4.986763in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.762172in}}%
\pgfpathlineto{\pgfqpoint{5.032221in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{5.043294in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{5.050319in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{5.055450in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.059172in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{5.061973in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.063869in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.065070in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.065596in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.065456in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.064650in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.063171in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{5.060979in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.057795in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{5.053615in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{5.039817in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{5.025893in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{4.992865in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{4.978274in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{4.969467in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{4.963242in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{4.958661in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{4.955192in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.951165in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.950843in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.952246in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.954411in}{0.793712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564106,0.038754,0.071649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954411in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.952246in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.950843in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.951165in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.955192in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{4.958661in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{4.963242in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{4.969467in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{4.978274in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{4.992865in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{5.025893in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{5.039817in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{5.053615in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{5.057795in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.060979in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{5.063171in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.064650in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.065456in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.065596in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.065070in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.063869in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.061973in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{5.059172in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.055450in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{5.050319in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{5.043294in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{5.032221in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.762172in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{4.986763in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{4.975008in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{4.967310in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{4.961662in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.957513in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.790532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171796in}{0.597115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171796in,y=0.499893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739272in}{0.597115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739272in,y=0.499893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479127in,y=0.321682in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle \widehat{W}_\sigma(\mu,\nu) =  $2.742}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{0.722871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316667in, y=0.675043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{1.038731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316667in, y=0.990903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {\ensuremath{-}2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{1.354591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424692in, y=1.306764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{1.670451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424692in, y=1.622624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {2.5} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708255in}{1.986312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424692in, y=1.938484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {5.0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893670in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{4.860043in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{0.665900in}}%
\pgfpathlineto{\pgfqpoint{4.822654in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.812012in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.804148in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.798804in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.795034in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.796400in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.800064in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.806077in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.814671in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.825898in}{0.928282in}}%
\pgfpathlineto{\pgfqpoint{4.833200in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{4.845579in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.980644in}}%
\pgfpathlineto{\pgfqpoint{4.879273in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.894451in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{4.912905in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.030769in}}%
\pgfpathlineto{\pgfqpoint{4.952919in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{1.048573in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{1.049862in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{1.047189in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{1.041460in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{1.032317in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{1.023020in}}%
\pgfpathlineto{\pgfqpoint{5.135485in}{1.011286in}}%
\pgfpathlineto{\pgfqpoint{5.154288in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{5.173050in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{5.188228in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.200666in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.213886in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.223930in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.231258in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.236105in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.238678in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.239020in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.237170in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.233031in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.226511in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.217343in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{5.205166in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{0.648905in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{5.162531in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{5.147869in}{0.602586in}}%
\pgfpathlineto{\pgfqpoint{5.140818in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{5.140818in}{0.597115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714254in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.711202in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.710735in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.712800in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.717458in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.724949in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.735623in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.746128in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.759235in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.648247in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.676819in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.698366in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.701133in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.700658in}}%
\pgfpathlineto{\pgfqpoint{4.945728in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.692026in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.684352in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.674159in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.660923in}}%
\pgfpathlineto{\pgfqpoint{5.032713in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{5.044220in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{5.058430in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{5.069788in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{1.561599in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{5.096095in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{5.097792in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{5.094879in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{5.089267in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{5.080717in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{5.072148in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{1.358663in}}%
\pgfpathlineto{\pgfqpoint{5.047913in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{5.030928in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{5.016879in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.297301in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{1.287051in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.274095in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.270908in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.270657in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.273575in}}%
\pgfpathlineto{\pgfqpoint{4.849247in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{4.794939in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{4.778597in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{1.337533in}}%
\pgfpathlineto{\pgfqpoint{4.751597in}{1.353588in}}%
\pgfpathlineto{\pgfqpoint{4.739214in}{1.373534in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.723805in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{4.716711in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.714254in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.714254in}{1.444937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506018in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.503014in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.501600in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.503020in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{1.971363in}}%
\pgfpathlineto{\pgfqpoint{5.510756in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{2.008513in}}%
\pgfpathlineto{\pgfqpoint{5.526216in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.537949in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{5.552299in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{2.075379in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{2.084949in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{2.096256in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.110156in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{2.113356in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{2.114257in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{2.112934in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.109277in}}%
\pgfpathlineto{\pgfqpoint{5.731975in}{2.102305in}}%
\pgfpathlineto{\pgfqpoint{5.748468in}{2.094391in}}%
\pgfpathlineto{\pgfqpoint{5.767044in}{2.082426in}}%
\pgfpathlineto{\pgfqpoint{5.780238in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{5.792537in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.807248in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.818637in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.828961in}{2.000152in}}%
\pgfpathlineto{\pgfqpoint{5.835153in}{1.981828in}}%
\pgfpathlineto{\pgfqpoint{5.838830in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{5.842446in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.843175in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.841003in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.837470in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{5.832127in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.822769in}{1.833869in}}%
\pgfpathlineto{\pgfqpoint{5.815201in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.802825in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.786770in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.757423in}}%
\pgfpathlineto{\pgfqpoint{5.736085in}{1.747625in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.740676in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.736221in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.734144in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.734307in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.736722in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{1.741523in}}%
\pgfpathlineto{\pgfqpoint{5.606058in}{1.748867in}}%
\pgfpathlineto{\pgfqpoint{5.587483in}{1.759123in}}%
\pgfpathlineto{\pgfqpoint{5.568908in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{5.552246in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{5.542031in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{5.529652in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{5.519374in}{1.839711in}}%
\pgfpathlineto{\pgfqpoint{5.512750in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{5.506018in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.506018in}{1.881135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939182in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.935709in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.934597in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.935776in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.939321in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.945460in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.952796in}{0.956313in}}%
\pgfpathlineto{\pgfqpoint{5.962966in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{5.973575in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{5.987589in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{5.996575in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{6.008522in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{6.024193in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{6.039481in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{6.076631in}{1.017073in}}%
\pgfpathlineto{\pgfqpoint{6.089015in}{1.013747in}}%
\pgfpathlineto{\pgfqpoint{6.101527in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{6.113782in}{1.002028in}}%
\pgfpathlineto{\pgfqpoint{6.129381in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{6.141495in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{0.965635in}}%
\pgfpathlineto{\pgfqpoint{6.161266in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{6.168359in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{6.172733in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{6.174682in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{6.174332in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{6.171660in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.166495in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{6.150932in}{0.805603in}}%
\pgfpathlineto{\pgfqpoint{6.138549in}{0.789892in}}%
\pgfpathlineto{\pgfqpoint{6.126165in}{0.778156in}}%
\pgfpathlineto{\pgfqpoint{6.113684in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{6.101398in}{0.762421in}}%
\pgfpathlineto{\pgfqpoint{6.086952in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.070439in}{0.753051in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{0.751936in}}%
\pgfpathlineto{\pgfqpoint{6.033289in}{0.754039in}}%
\pgfpathlineto{\pgfqpoint{6.020905in}{0.757302in}}%
\pgfpathlineto{\pgfqpoint{6.006863in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.995725in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.983755in}{0.777729in}}%
\pgfpathlineto{\pgfqpoint{5.971371in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{5.950934in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.942913in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.939182in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.939182in}{0.849004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769188in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.765705in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.764259in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.764759in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.767239in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.771830in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.778745in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.574494in}}%
\pgfpathlineto{\pgfqpoint{4.801591in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.605099in}}%
\pgfpathlineto{\pgfqpoint{4.827818in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.627334in}}%
\pgfpathlineto{\pgfqpoint{4.863206in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.640197in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.642176in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.641399in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.637845in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{1.631277in}}%
\pgfpathlineto{\pgfqpoint{4.971528in}{1.623102in}}%
\pgfpathlineto{\pgfqpoint{4.980818in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{4.995566in}{1.604671in}}%
\pgfpathlineto{\pgfqpoint{5.007090in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{1.577857in}}%
\pgfpathlineto{\pgfqpoint{5.027145in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{5.034970in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{5.040358in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{5.043576in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{5.044794in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{5.044041in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{5.041296in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{1.432625in}}%
\pgfpathlineto{\pgfqpoint{5.029203in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{5.019159in}{1.395788in}}%
\pgfpathlineto{\pgfqpoint{5.010512in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.370637in}}%
\pgfpathlineto{\pgfqpoint{4.986296in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.350459in}}%
\pgfpathlineto{\pgfqpoint{4.955858in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.334013in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.330499in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.329798in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.336775in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{1.344866in}}%
\pgfpathlineto{\pgfqpoint{4.831383in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{4.815850in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{4.803835in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{4.794197in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.782556in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{4.774851in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.769188in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.769188in}{1.444937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843400in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.840296in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.839995in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.842463in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.847827in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.853921in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{0.900131in}}%
\pgfpathlineto{\pgfqpoint{4.872443in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.885762in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.950805in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.975034in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.992118in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.999505in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.997550in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.993379in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{5.130844in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{5.142854in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.157369in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.168720in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.178828in}{0.882733in}}%
\pgfpathlineto{\pgfqpoint{5.185019in}{0.865102in}}%
\pgfpathlineto{\pgfqpoint{5.189261in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.194326in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.192671in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.188191in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.182818in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.175545in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.166067in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{5.153972in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{5.138462in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.613197in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.608302in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.605667in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.605237in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.606977in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.610961in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.617315in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.626305in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{4.902092in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{0.667561in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{0.683961in}}%
\pgfpathlineto{\pgfqpoint{4.864797in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.856084in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.849430in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{0.757697in}}%
\pgfpathlineto{\pgfqpoint{4.843400in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.843400in}{0.762993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568352in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.566187in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.566622in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.569692in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.575651in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.581492in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{5.589209in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{2.010712in}}%
\pgfpathlineto{\pgfqpoint{5.613157in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{5.624633in}{2.029910in}}%
\pgfpathlineto{\pgfqpoint{5.637017in}{2.035784in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{2.039729in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{2.041943in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{5.689960in}{2.040869in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{2.038795in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{2.034336in}}%
\pgfpathlineto{\pgfqpoint{5.723701in}{2.027864in}}%
\pgfpathlineto{\pgfqpoint{5.739158in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{5.750917in}{2.004007in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{1.989901in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{5.775152in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.778665in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.776494in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.771552in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{5.763380in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{1.834799in}}%
\pgfpathlineto{\pgfqpoint{5.729893in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{5.717510in}{1.816841in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{1.811410in}}%
\pgfpathlineto{\pgfqpoint{5.690360in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.806002in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.805777in}}%
\pgfpathlineto{\pgfqpoint{5.654412in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{5.630825in}{1.815111in}}%
\pgfpathlineto{\pgfqpoint{5.618442in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{5.605578in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{5.593675in}{1.844484in}}%
\pgfpathlineto{\pgfqpoint{5.585061in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{5.578347in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{5.571325in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{5.568352in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.568352in}{1.899565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812087in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.808970in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.808767in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.811469in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.814999in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.820096in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.827109in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.574612in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.582492in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.587936in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.591309in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.592812in}}%
\pgfpathlineto{\pgfqpoint{4.913622in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.590408in}}%
\pgfpathlineto{\pgfqpoint{4.937721in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{4.949940in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{4.981718in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{4.988749in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{4.993903in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.998719in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{5.000484in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{1.468796in}}%
\pgfpathlineto{\pgfqpoint{4.995276in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.990687in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{4.984325in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{1.412733in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.391627in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.385485in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.381506in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.379448in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.379196in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.380739in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{4.863010in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.850665in}{1.397579in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.408705in}}%
\pgfpathlineto{\pgfqpoint{4.828837in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.436078in}}%
\pgfpathlineto{\pgfqpoint{4.813810in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.812087in}{1.457224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874389in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.872510in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.872552in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.874516in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.878457in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{0.887288in}}%
\pgfpathlineto{\pgfqpoint{4.904901in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{4.914916in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.927380in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.956375in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.961246in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.963341in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.959470in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.953321in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{5.099014in}{0.935015in}}%
\pgfpathlineto{\pgfqpoint{5.113109in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.124272in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{5.137231in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.146825in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{0.854136in}}%
\pgfpathlineto{\pgfqpoint{5.158455in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.161802in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.160252in}{0.778898in}}%
\pgfpathlineto{\pgfqpoint{5.157462in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.152219in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.144634in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.134238in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.692651in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.679484in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.669018in}}%
\pgfpathlineto{\pgfqpoint{5.082272in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.651306in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.645201in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.643562in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.648478in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.656453in}}%
\pgfpathlineto{\pgfqpoint{4.942111in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{4.926352in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{4.914124in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.904273in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{4.892754in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.884260in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.878240in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.874389in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.874389in}{0.775281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642930in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.927707in}}%
\pgfpathlineto{\pgfqpoint{5.643454in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.645203in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.648127in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.944482in}}%
\pgfpathlineto{\pgfqpoint{5.653089in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.950949in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.954749in}}%
\pgfpathlineto{\pgfqpoint{5.662107in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.956488in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.956795in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.955693in}}%
\pgfpathlineto{\pgfqpoint{5.682417in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.952822in}}%
\pgfpathlineto{\pgfqpoint{5.691872in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.947851in}}%
\pgfpathlineto{\pgfqpoint{5.696668in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{5.699718in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{5.701273in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{5.701794in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{5.701285in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.699743in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.698934in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{5.696715in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{1.900348in}}%
\pgfpathlineto{\pgfqpoint{5.691956in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.686551in}{1.895382in}}%
\pgfpathlineto{\pgfqpoint{5.682580in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.680359in}{1.892519in}}%
\pgfpathlineto{\pgfqpoint{5.674167in}{1.891415in}}%
\pgfpathlineto{\pgfqpoint{5.667976in}{1.891724in}}%
\pgfpathlineto{\pgfqpoint{5.661876in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.661784in}{1.893453in}}%
\pgfpathlineto{\pgfqpoint{5.655592in}{1.897264in}}%
\pgfpathlineto{\pgfqpoint{5.653020in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.649400in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{5.648087in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{5.645177in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{5.643442in}{1.917996in}}%
\pgfpathlineto{\pgfqpoint{5.643209in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{5.642930in}{1.924140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862371in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.862237in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.862792in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.495353in}}%
\pgfpathlineto{\pgfqpoint{4.864178in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.866400in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.512118in}}%
\pgfpathlineto{\pgfqpoint{4.869473in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.874021in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{4.880509in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.525662in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.529286in}}%
\pgfpathlineto{\pgfqpoint{4.891981in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.531660in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.532840in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.533023in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.532213in}}%
\pgfpathlineto{\pgfqpoint{4.916917in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.530333in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.527148in}}%
\pgfpathlineto{\pgfqpoint{4.928314in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.522480in}}%
\pgfpathlineto{\pgfqpoint{4.934858in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{4.942606in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{4.944789in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{4.946115in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{4.946714in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{4.946590in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{4.945743in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.944165in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{1.467851in}}%
\pgfpathlineto{\pgfqpoint{4.941589in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.938046in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{4.932892in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{1.449396in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{1.441661in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{1.439733in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{1.438883in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{1.439102in}}%
\pgfpathlineto{\pgfqpoint{4.894007in}{1.440394in}}%
\pgfpathlineto{\pgfqpoint{4.887816in}{1.442767in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.446430in}}%
\pgfpathlineto{\pgfqpoint{4.876152in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{4.875432in}{1.451809in}}%
\pgfpathlineto{\pgfqpoint{4.871102in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.460120in}}%
\pgfpathlineto{\pgfqpoint{4.867476in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.864944in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.863215in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.863049in}{1.476741in}}%
\pgfpathlineto{\pgfqpoint{4.862371in}{1.481798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906304in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.902305in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.900777in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.901622in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.904895in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.910824in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.918774in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{4.928150in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.938793in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.953039in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{4.962287in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.931146in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.931537in}}%
\pgfpathlineto{\pgfqpoint{5.041319in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.926825in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.922047in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{5.088582in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{5.100832in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.110718in}{0.878965in}}%
\pgfpathlineto{\pgfqpoint{5.120545in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.127483in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.131641in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.133314in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.132613in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.129294in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{5.123102in}{0.749164in}}%
\pgfpathlineto{\pgfqpoint{5.114873in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.717016in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.703481in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.685656in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.676101in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.673785in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{4.972080in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.960693in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.696938in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{0.723474in}}%
\pgfpathlineto{\pgfqpoint{4.916016in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.908231in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{0.762993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930976in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.929957in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.929290in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.928971in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.928997in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.929368in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.930088in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.824417in}}%
\pgfpathlineto{\pgfqpoint{4.931160in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.932639in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.934500in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.936759in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.844237in}}%
\pgfpathlineto{\pgfqpoint{4.939514in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.942744in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.856493in}}%
\pgfpathlineto{\pgfqpoint{4.946594in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{4.951092in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.873062in}}%
\pgfpathlineto{\pgfqpoint{4.956414in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.879095in}}%
\pgfpathlineto{\pgfqpoint{4.962845in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.884093in}}%
\pgfpathlineto{\pgfqpoint{4.970845in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.888263in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.891732in}}%
\pgfpathlineto{\pgfqpoint{4.981281in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.894518in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.896744in}}%
\pgfpathlineto{\pgfqpoint{4.998215in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.898431in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.899580in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.900411in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{5.035773in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.898015in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.893797in}}%
\pgfpathlineto{\pgfqpoint{5.052600in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.890825in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{5.063130in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.882790in}}%
\pgfpathlineto{\pgfqpoint{5.071095in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{5.077538in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{5.082892in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{5.087428in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.091275in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{5.094518in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.097276in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.101420in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.102896in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.104004in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{5.104744in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.104854in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.104527in}{0.790617in}}%
\pgfpathlineto{\pgfqpoint{5.104193in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.103162in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.099988in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{5.097803in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.095132in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{0.750945in}}%
\pgfpathlineto{\pgfqpoint{5.092014in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.088266in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.085951in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{5.083889in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.733415in}}%
\pgfpathlineto{\pgfqpoint{5.078726in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{5.072522in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{5.064860in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.717463in}}%
\pgfpathlineto{\pgfqpoint{5.055047in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.713814in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.710878in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{5.039929in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.706692in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.705412in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.704627in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.704518in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.705192in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.708039in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.710291in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{4.979301in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.716573in}}%
\pgfpathlineto{\pgfqpoint{4.969371in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.720742in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{4.961708in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{4.955925in}{0.731811in}}%
\pgfpathlineto{\pgfqpoint{4.955497in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{4.950315in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.739182in}}%
\pgfpathlineto{\pgfqpoint{4.945954in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.943541in}{0.748427in}}%
\pgfpathlineto{\pgfqpoint{4.942214in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.939059in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.937350in}{0.760702in}}%
\pgfpathlineto{\pgfqpoint{4.936388in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.934193in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.932391in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.931158in}{0.780606in}}%
\pgfpathlineto{\pgfqpoint{4.930976in}{0.781424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.708255in}{0.597115in}}{\pgfqpoint{1.541745in}{1.529765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961775in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.809191in}}%
\pgfpathlineto{\pgfqpoint{4.962419in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{4.963632in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.965440in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{4.967855in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.831498in}}%
\pgfpathlineto{\pgfqpoint{4.971179in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{4.975374in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.848818in}}%
\pgfpathlineto{\pgfqpoint{4.980889in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.853976in}}%
\pgfpathlineto{\pgfqpoint{4.988629in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{5.001179in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.862554in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.863883in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{5.032797in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.859991in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.856906in}}%
\pgfpathlineto{\pgfqpoint{5.045365in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{5.053054in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{5.058621in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{5.062893in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.066180in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.827778in}}%
\pgfpathlineto{\pgfqpoint{5.068661in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{5.070437in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{5.071633in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.072258in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.072315in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{5.071805in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{5.070724in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.069064in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{5.067376in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{5.066754in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{5.063599in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{0.765264in}}%
\pgfpathlineto{\pgfqpoint{5.059567in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{5.054993in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{5.054325in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{5.047099in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{5.042609in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{0.744666in}}%
\pgfpathlineto{\pgfqpoint{5.036133in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{5.030226in}{0.742599in}}%
\pgfpathlineto{\pgfqpoint{5.024034in}{0.741336in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.740855in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{0.742230in}}%
\pgfpathlineto{\pgfqpoint{4.999267in}{0.744098in}}%
\pgfpathlineto{\pgfqpoint{4.998183in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{0.746967in}}%
\pgfpathlineto{\pgfqpoint{4.987001in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{4.980692in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{4.979878in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{4.974546in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{4.974500in}{0.763055in}}%
\pgfpathlineto{\pgfqpoint{4.970575in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{4.968308in}{0.773401in}}%
\pgfpathlineto{\pgfqpoint{4.967418in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{4.965105in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{4.963395in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.962277in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.962117in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{4.961775in}{0.799855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{4.708255in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.597115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708255in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.126880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479127in,y=2.210213in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration 13}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> PFD_mmd_convergence.tikz <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{tikzpicture}[]%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.500000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696342in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{4.737657in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{4.737657in}{4.141697in}}%
\pgfpathlineto{\pgfqpoint{0.696342in}{4.141697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696342in}{0.559740in}}{\pgfqpoint{4.041315in}{3.581957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.880038in}{0.478926in}}{\pgfqpoint{4.553961in}{2.098437in}}{%
\pgfpathmoveto{\pgfqpoint{0.880038in}{2.098437in}}%
\pgfpathlineto{\pgfqpoint{0.880038in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.898500in}{0.575293in}}%
\pgfpathlineto{\pgfqpoint{0.916962in}{0.572847in}}%
\pgfpathlineto{\pgfqpoint{0.935424in}{0.570444in}}%
\pgfpathlineto{\pgfqpoint{0.953886in}{0.568000in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.566485in}}%
\pgfpathlineto{\pgfqpoint{0.990810in}{0.564500in}}%
\pgfpathlineto{\pgfqpoint{1.009272in}{0.562434in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{0.560493in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{0.558903in}}%
\pgfpathlineto{\pgfqpoint{1.064657in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{1.083119in}{0.556036in}}%
\pgfpathlineto{\pgfqpoint{1.101581in}{0.554552in}}%
\pgfpathlineto{\pgfqpoint{1.120043in}{0.553255in}}%
\pgfpathlineto{\pgfqpoint{1.138505in}{0.552036in}}%
\pgfpathlineto{\pgfqpoint{1.156967in}{0.550836in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{0.549723in}}%
\pgfpathlineto{\pgfqpoint{1.193891in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{1.212353in}{0.547648in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{0.545722in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.544802in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{0.543901in}}%
\pgfpathlineto{\pgfqpoint{1.304662in}{0.543018in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{0.542171in}}%
\pgfpathlineto{\pgfqpoint{1.341586in}{0.541357in}}%
\pgfpathlineto{\pgfqpoint{1.360048in}{0.540544in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.539768in}}%
\pgfpathlineto{\pgfqpoint{1.396972in}{0.539014in}}%
\pgfpathlineto{\pgfqpoint{1.415434in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{1.452358in}{0.536950in}}%
\pgfpathlineto{\pgfqpoint{1.470820in}{0.536292in}}%
\pgfpathlineto{\pgfqpoint{1.489282in}{0.535642in}}%
\pgfpathlineto{\pgfqpoint{1.507744in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.526205in}{0.534402in}}%
\pgfpathlineto{\pgfqpoint{1.544667in}{0.533796in}}%
\pgfpathlineto{\pgfqpoint{1.563129in}{0.533200in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{0.532611in}}%
\pgfpathlineto{\pgfqpoint{1.600053in}{0.532048in}}%
\pgfpathlineto{\pgfqpoint{1.618515in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.636977in}{0.530934in}}%
\pgfpathlineto{\pgfqpoint{1.655439in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{0.529845in}}%
\pgfpathlineto{\pgfqpoint{1.692363in}{0.529303in}}%
\pgfpathlineto{\pgfqpoint{1.710825in}{0.528759in}}%
\pgfpathlineto{\pgfqpoint{1.729287in}{0.528228in}}%
\pgfpathlineto{\pgfqpoint{1.747748in}{0.527706in}}%
\pgfpathlineto{\pgfqpoint{1.766210in}{0.527183in}}%
\pgfpathlineto{\pgfqpoint{1.784672in}{0.526662in}}%
\pgfpathlineto{\pgfqpoint{1.803134in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.821596in}{0.525669in}}%
\pgfpathlineto{\pgfqpoint{1.840058in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{1.858520in}{0.524687in}}%
\pgfpathlineto{\pgfqpoint{1.876982in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{0.523705in}}%
\pgfpathlineto{\pgfqpoint{1.913906in}{0.523217in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{0.522730in}}%
\pgfpathlineto{\pgfqpoint{1.950830in}{0.522253in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.987754in}{0.521288in}}%
\pgfpathlineto{\pgfqpoint{2.006216in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{2.043139in}{0.519861in}}%
\pgfpathlineto{\pgfqpoint{2.061601in}{0.519389in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.518917in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{0.518447in}}%
\pgfpathlineto{\pgfqpoint{2.116987in}{0.517983in}}%
\pgfpathlineto{\pgfqpoint{2.135449in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{2.153911in}{0.517066in}}%
\pgfpathlineto{\pgfqpoint{2.172373in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{0.516164in}}%
\pgfpathlineto{\pgfqpoint{2.209297in}{0.515718in}}%
\pgfpathlineto{\pgfqpoint{2.227759in}{0.515273in}}%
\pgfpathlineto{\pgfqpoint{2.246220in}{0.514831in}}%
\pgfpathlineto{\pgfqpoint{2.264682in}{0.514397in}}%
\pgfpathlineto{\pgfqpoint{2.283144in}{0.513967in}}%
\pgfpathlineto{\pgfqpoint{2.301606in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{2.320068in}{0.513120in}}%
\pgfpathlineto{\pgfqpoint{2.338530in}{0.512712in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{0.512302in}}%
\pgfpathlineto{\pgfqpoint{2.375454in}{0.511897in}}%
\pgfpathlineto{\pgfqpoint{2.393916in}{0.511495in}}%
\pgfpathlineto{\pgfqpoint{2.412378in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{2.430840in}{0.510688in}}%
\pgfpathlineto{\pgfqpoint{2.449302in}{0.510284in}}%
\pgfpathlineto{\pgfqpoint{2.467764in}{0.509884in}}%
\pgfpathlineto{\pgfqpoint{2.486225in}{0.509488in}}%
\pgfpathlineto{\pgfqpoint{2.504687in}{0.509094in}}%
\pgfpathlineto{\pgfqpoint{2.523149in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{2.541611in}{0.508320in}}%
\pgfpathlineto{\pgfqpoint{2.560073in}{0.507935in}}%
\pgfpathlineto{\pgfqpoint{2.578535in}{0.507546in}}%
\pgfpathlineto{\pgfqpoint{2.596997in}{0.507160in}}%
\pgfpathlineto{\pgfqpoint{2.615459in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{2.633921in}{0.506399in}}%
\pgfpathlineto{\pgfqpoint{2.652383in}{0.506019in}}%
\pgfpathlineto{\pgfqpoint{2.670845in}{0.505644in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{0.505272in}}%
\pgfpathlineto{\pgfqpoint{2.707769in}{0.504900in}}%
\pgfpathlineto{\pgfqpoint{2.726231in}{0.504524in}}%
\pgfpathlineto{\pgfqpoint{2.744693in}{0.504145in}}%
\pgfpathlineto{\pgfqpoint{2.763154in}{0.503765in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{0.503382in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{0.503011in}}%
\pgfpathlineto{\pgfqpoint{2.818540in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{2.837002in}{0.502290in}}%
\pgfpathlineto{\pgfqpoint{2.855464in}{0.501931in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{0.501580in}}%
\pgfpathlineto{\pgfqpoint{2.892388in}{0.501227in}}%
\pgfpathlineto{\pgfqpoint{2.910850in}{0.500873in}}%
\pgfpathlineto{\pgfqpoint{2.929312in}{0.500520in}}%
\pgfpathlineto{\pgfqpoint{2.947774in}{0.500171in}}%
\pgfpathlineto{\pgfqpoint{2.966235in}{0.499822in}}%
\pgfpathlineto{\pgfqpoint{2.984697in}{0.499474in}}%
\pgfpathlineto{\pgfqpoint{3.003159in}{0.499139in}}%
\pgfpathlineto{\pgfqpoint{3.021621in}{0.498806in}}%
\pgfpathlineto{\pgfqpoint{3.040083in}{0.498474in}}%
\pgfpathlineto{\pgfqpoint{3.058545in}{0.498154in}}%
\pgfpathlineto{\pgfqpoint{3.077007in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{3.095469in}{0.497519in}}%
\pgfpathlineto{\pgfqpoint{3.113931in}{0.497196in}}%
\pgfpathlineto{\pgfqpoint{3.132393in}{0.496875in}}%
\pgfpathlineto{\pgfqpoint{3.150855in}{0.496552in}}%
\pgfpathlineto{\pgfqpoint{3.169317in}{0.496227in}}%
\pgfpathlineto{\pgfqpoint{3.187779in}{0.495902in}}%
\pgfpathlineto{\pgfqpoint{3.206241in}{0.495586in}}%
\pgfpathlineto{\pgfqpoint{3.224703in}{0.495281in}}%
\pgfpathlineto{\pgfqpoint{3.243164in}{0.494980in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{0.494679in}}%
\pgfpathlineto{\pgfqpoint{3.280088in}{0.494377in}}%
\pgfpathlineto{\pgfqpoint{3.298550in}{0.494076in}}%
\pgfpathlineto{\pgfqpoint{3.317012in}{0.493777in}}%
\pgfpathlineto{\pgfqpoint{3.335474in}{0.493486in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{0.493195in}}%
\pgfpathlineto{\pgfqpoint{3.372398in}{0.492903in}}%
\pgfpathlineto{\pgfqpoint{3.390860in}{0.492616in}}%
\pgfpathlineto{\pgfqpoint{3.409322in}{0.492333in}}%
\pgfpathlineto{\pgfqpoint{3.427784in}{0.492053in}}%
\pgfpathlineto{\pgfqpoint{3.446245in}{0.491775in}}%
\pgfpathlineto{\pgfqpoint{3.464708in}{0.491497in}}%
\pgfpathlineto{\pgfqpoint{3.483169in}{0.491223in}}%
\pgfpathlineto{\pgfqpoint{3.501631in}{0.490951in}}%
\pgfpathlineto{\pgfqpoint{3.520093in}{0.490681in}}%
\pgfpathlineto{\pgfqpoint{3.538555in}{0.490418in}}%
\pgfpathlineto{\pgfqpoint{3.557017in}{0.490155in}}%
\pgfpathlineto{\pgfqpoint{3.575479in}{0.489895in}}%
\pgfpathlineto{\pgfqpoint{3.593941in}{0.489638in}}%
\pgfpathlineto{\pgfqpoint{3.612403in}{0.489381in}}%
\pgfpathlineto{\pgfqpoint{3.630865in}{0.489126in}}%
\pgfpathlineto{\pgfqpoint{3.649327in}{0.488884in}}%
\pgfpathlineto{\pgfqpoint{3.667789in}{0.488641in}}%
\pgfpathlineto{\pgfqpoint{3.686251in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{3.704713in}{0.488161in}}%
\pgfpathlineto{\pgfqpoint{3.723174in}{0.487925in}}%
\pgfpathlineto{\pgfqpoint{3.741637in}{0.487686in}}%
\pgfpathlineto{\pgfqpoint{3.760098in}{0.487447in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{0.487212in}}%
\pgfpathlineto{\pgfqpoint{3.797022in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{3.815484in}{0.486740in}}%
\pgfpathlineto{\pgfqpoint{3.833946in}{0.486507in}}%
\pgfpathlineto{\pgfqpoint{3.852408in}{0.486281in}}%
\pgfpathlineto{\pgfqpoint{3.870870in}{0.486055in}}%
\pgfpathlineto{\pgfqpoint{3.889332in}{0.485833in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{3.926256in}{0.485399in}}%
\pgfpathlineto{\pgfqpoint{3.944717in}{0.485187in}}%
\pgfpathlineto{\pgfqpoint{3.963179in}{0.484977in}}%
\pgfpathlineto{\pgfqpoint{3.981641in}{0.484767in}}%
\pgfpathlineto{\pgfqpoint{4.000103in}{0.484557in}}%
\pgfpathlineto{\pgfqpoint{4.018565in}{0.484346in}}%
\pgfpathlineto{\pgfqpoint{4.037027in}{0.484135in}}%
\pgfpathlineto{\pgfqpoint{4.055489in}{0.483927in}}%
\pgfpathlineto{\pgfqpoint{4.073951in}{0.483722in}}%
\pgfpathlineto{\pgfqpoint{4.092413in}{0.483519in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{4.147799in}{0.482925in}}%
\pgfpathlineto{\pgfqpoint{4.166261in}{0.482734in}}%
\pgfpathlineto{\pgfqpoint{4.184723in}{0.482546in}}%
\pgfpathlineto{\pgfqpoint{4.203185in}{0.482351in}}%
\pgfpathlineto{\pgfqpoint{4.221647in}{0.482150in}}%
\pgfpathlineto{\pgfqpoint{4.240108in}{0.481954in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{0.481761in}}%
\pgfpathlineto{\pgfqpoint{4.277032in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{4.295494in}{0.481378in}}%
\pgfpathlineto{\pgfqpoint{4.313956in}{0.481197in}}%
\pgfpathlineto{\pgfqpoint{4.332418in}{0.481016in}}%
\pgfpathlineto{\pgfqpoint{4.350880in}{0.480833in}}%
\pgfpathlineto{\pgfqpoint{4.369342in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{4.387803in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{4.406266in}{0.480292in}}%
\pgfpathlineto{\pgfqpoint{4.424728in}{0.480118in}}%
\pgfpathlineto{\pgfqpoint{4.443190in}{0.479944in}}%
\pgfpathlineto{\pgfqpoint{4.461651in}{0.479772in}}%
\pgfpathlineto{\pgfqpoint{4.480113in}{0.479600in}}%
\pgfpathlineto{\pgfqpoint{4.498575in}{0.479429in}}%
\pgfpathlineto{\pgfqpoint{4.517037in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{4.535499in}{0.479095in}}%
\pgfpathlineto{\pgfqpoint{4.553961in}{0.478926in}}%
\pgfpathlineto{\pgfqpoint{4.553961in}{1.590795in}}%
\pgfpathlineto{\pgfqpoint{4.553961in}{1.590795in}}%
\pgfpathlineto{\pgfqpoint{4.535499in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{4.517037in}{1.591502in}}%
\pgfpathlineto{\pgfqpoint{4.498575in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{4.480113in}{1.592208in}}%
\pgfpathlineto{\pgfqpoint{4.461651in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{4.443190in}{1.592920in}}%
\pgfpathlineto{\pgfqpoint{4.424728in}{1.593289in}}%
\pgfpathlineto{\pgfqpoint{4.406266in}{1.593664in}}%
\pgfpathlineto{\pgfqpoint{4.387803in}{1.594042in}}%
\pgfpathlineto{\pgfqpoint{4.369342in}{1.594420in}}%
\pgfpathlineto{\pgfqpoint{4.350880in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{4.332418in}{1.595186in}}%
\pgfpathlineto{\pgfqpoint{4.313956in}{1.595577in}}%
\pgfpathlineto{\pgfqpoint{4.295494in}{1.595979in}}%
\pgfpathlineto{\pgfqpoint{4.277032in}{1.596380in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{1.596788in}}%
\pgfpathlineto{\pgfqpoint{4.240108in}{1.597205in}}%
\pgfpathlineto{\pgfqpoint{4.221647in}{1.597629in}}%
\pgfpathlineto{\pgfqpoint{4.203185in}{1.598058in}}%
\pgfpathlineto{\pgfqpoint{4.184723in}{1.598483in}}%
\pgfpathlineto{\pgfqpoint{4.166261in}{1.598918in}}%
\pgfpathlineto{\pgfqpoint{4.147799in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{1.599809in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{1.600256in}}%
\pgfpathlineto{\pgfqpoint{4.092413in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{4.073951in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{4.055489in}{1.601589in}}%
\pgfpathlineto{\pgfqpoint{4.037027in}{1.602039in}}%
\pgfpathlineto{\pgfqpoint{4.018565in}{1.602496in}}%
\pgfpathlineto{\pgfqpoint{4.000103in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{3.981641in}{1.603427in}}%
\pgfpathlineto{\pgfqpoint{3.963179in}{1.603903in}}%
\pgfpathlineto{\pgfqpoint{3.944717in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{3.926256in}{1.604879in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{1.605379in}}%
\pgfpathlineto{\pgfqpoint{3.889332in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{3.870870in}{1.606412in}}%
\pgfpathlineto{\pgfqpoint{3.852408in}{1.606935in}}%
\pgfpathlineto{\pgfqpoint{3.833946in}{1.607464in}}%
\pgfpathlineto{\pgfqpoint{3.815484in}{1.607993in}}%
\pgfpathlineto{\pgfqpoint{3.797022in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{3.778560in}{1.609079in}}%
\pgfpathlineto{\pgfqpoint{3.760098in}{1.609626in}}%
\pgfpathlineto{\pgfqpoint{3.741637in}{1.610175in}}%
\pgfpathlineto{\pgfqpoint{3.723174in}{1.610729in}}%
\pgfpathlineto{\pgfqpoint{3.704713in}{1.611288in}}%
\pgfpathlineto{\pgfqpoint{3.686251in}{1.611847in}}%
\pgfpathlineto{\pgfqpoint{3.667789in}{1.612412in}}%
\pgfpathlineto{\pgfqpoint{3.649327in}{1.612985in}}%
\pgfpathlineto{\pgfqpoint{3.630865in}{1.613559in}}%
\pgfpathlineto{\pgfqpoint{3.612403in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{3.593941in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{3.575479in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{3.557017in}{1.615832in}}%
\pgfpathlineto{\pgfqpoint{3.538555in}{1.616443in}}%
\pgfpathlineto{\pgfqpoint{3.520093in}{1.617056in}}%
\pgfpathlineto{\pgfqpoint{3.501631in}{1.617674in}}%
\pgfpathlineto{\pgfqpoint{3.483169in}{1.618290in}}%
\pgfpathlineto{\pgfqpoint{3.464708in}{1.618906in}}%
\pgfpathlineto{\pgfqpoint{3.446245in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{3.427784in}{1.620170in}}%
\pgfpathlineto{\pgfqpoint{3.409322in}{1.620824in}}%
\pgfpathlineto{\pgfqpoint{3.390860in}{1.621480in}}%
\pgfpathlineto{\pgfqpoint{3.372398in}{1.622151in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{3.335474in}{1.623515in}}%
\pgfpathlineto{\pgfqpoint{3.317012in}{1.624206in}}%
\pgfpathlineto{\pgfqpoint{3.298550in}{1.624916in}}%
\pgfpathlineto{\pgfqpoint{3.280088in}{1.625626in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{1.626345in}}%
\pgfpathlineto{\pgfqpoint{3.243164in}{1.627075in}}%
\pgfpathlineto{\pgfqpoint{3.224703in}{1.627808in}}%
\pgfpathlineto{\pgfqpoint{3.206241in}{1.628545in}}%
\pgfpathlineto{\pgfqpoint{3.187779in}{1.629283in}}%
\pgfpathlineto{\pgfqpoint{3.169317in}{1.630022in}}%
\pgfpathlineto{\pgfqpoint{3.150855in}{1.630762in}}%
\pgfpathlineto{\pgfqpoint{3.132393in}{1.631517in}}%
\pgfpathlineto{\pgfqpoint{3.113931in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{3.095469in}{1.633111in}}%
\pgfpathlineto{\pgfqpoint{3.077007in}{1.633934in}}%
\pgfpathlineto{\pgfqpoint{3.058545in}{1.634776in}}%
\pgfpathlineto{\pgfqpoint{3.040083in}{1.635620in}}%
\pgfpathlineto{\pgfqpoint{3.021621in}{1.636469in}}%
\pgfpathlineto{\pgfqpoint{3.003159in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.984697in}{1.638207in}}%
\pgfpathlineto{\pgfqpoint{2.966235in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{2.947774in}{1.639983in}}%
\pgfpathlineto{\pgfqpoint{2.929312in}{1.640898in}}%
\pgfpathlineto{\pgfqpoint{2.910850in}{1.641816in}}%
\pgfpathlineto{\pgfqpoint{2.892388in}{1.642742in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{1.643685in}}%
\pgfpathlineto{\pgfqpoint{2.855464in}{1.644642in}}%
\pgfpathlineto{\pgfqpoint{2.837002in}{1.645606in}}%
\pgfpathlineto{\pgfqpoint{2.818540in}{1.646599in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{1.647603in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{1.648622in}}%
\pgfpathlineto{\pgfqpoint{2.763154in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{2.744693in}{1.650779in}}%
\pgfpathlineto{\pgfqpoint{2.726231in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.707769in}{1.653024in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{2.670845in}{1.655322in}}%
\pgfpathlineto{\pgfqpoint{2.652383in}{1.656487in}}%
\pgfpathlineto{\pgfqpoint{2.633921in}{1.657680in}}%
\pgfpathlineto{\pgfqpoint{2.615459in}{1.658902in}}%
\pgfpathlineto{\pgfqpoint{2.596997in}{1.660151in}}%
\pgfpathlineto{\pgfqpoint{2.578535in}{1.661412in}}%
\pgfpathlineto{\pgfqpoint{2.560073in}{1.662696in}}%
\pgfpathlineto{\pgfqpoint{2.541611in}{1.663987in}}%
\pgfpathlineto{\pgfqpoint{2.523149in}{1.665290in}}%
\pgfpathlineto{\pgfqpoint{2.504687in}{1.666622in}}%
\pgfpathlineto{\pgfqpoint{2.486225in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.467764in}{1.669422in}}%
\pgfpathlineto{\pgfqpoint{2.449302in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{2.430840in}{1.672346in}}%
\pgfpathlineto{\pgfqpoint{2.412378in}{1.673867in}}%
\pgfpathlineto{\pgfqpoint{2.393916in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{2.375454in}{1.676913in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.678468in}}%
\pgfpathlineto{\pgfqpoint{2.338530in}{1.680116in}}%
\pgfpathlineto{\pgfqpoint{2.320068in}{1.681781in}}%
\pgfpathlineto{\pgfqpoint{2.301606in}{1.683486in}}%
\pgfpathlineto{\pgfqpoint{2.283144in}{1.685223in}}%
\pgfpathlineto{\pgfqpoint{2.264682in}{1.686999in}}%
\pgfpathlineto{\pgfqpoint{2.246220in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{2.227759in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{2.209297in}{1.692374in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{1.694232in}}%
\pgfpathlineto{\pgfqpoint{2.172373in}{1.696105in}}%
\pgfpathlineto{\pgfqpoint{2.153911in}{1.697995in}}%
\pgfpathlineto{\pgfqpoint{2.135449in}{1.699949in}}%
\pgfpathlineto{\pgfqpoint{2.116987in}{1.701921in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{1.703904in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.705900in}}%
\pgfpathlineto{\pgfqpoint{2.061601in}{1.707988in}}%
\pgfpathlineto{\pgfqpoint{2.043139in}{1.710095in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{2.006216in}{1.714353in}}%
\pgfpathlineto{\pgfqpoint{1.987754in}{1.716588in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.950830in}{1.721167in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{1.723495in}}%
\pgfpathlineto{\pgfqpoint{1.913906in}{1.725907in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{1.876982in}{1.730841in}}%
\pgfpathlineto{\pgfqpoint{1.858520in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{1.840058in}{1.735964in}}%
\pgfpathlineto{\pgfqpoint{1.821596in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{1.803134in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{1.784672in}{1.744193in}}%
\pgfpathlineto{\pgfqpoint{1.766210in}{1.747056in}}%
\pgfpathlineto{\pgfqpoint{1.747748in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{1.729287in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{1.710825in}{1.756075in}}%
\pgfpathlineto{\pgfqpoint{1.692363in}{1.759229in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{1.655439in}{1.765808in}}%
\pgfpathlineto{\pgfqpoint{1.636977in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{1.618515in}{1.772815in}}%
\pgfpathlineto{\pgfqpoint{1.600053in}{1.776391in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{1.780053in}}%
\pgfpathlineto{\pgfqpoint{1.563129in}{1.783818in}}%
\pgfpathlineto{\pgfqpoint{1.544667in}{1.787691in}}%
\pgfpathlineto{\pgfqpoint{1.526205in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{1.507744in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{1.489282in}{1.799687in}}%
\pgfpathlineto{\pgfqpoint{1.470820in}{1.803992in}}%
\pgfpathlineto{\pgfqpoint{1.452358in}{1.808304in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{1.415434in}{1.817198in}}%
\pgfpathlineto{\pgfqpoint{1.396972in}{1.822140in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{1.827148in}}%
\pgfpathlineto{\pgfqpoint{1.360048in}{1.832156in}}%
\pgfpathlineto{\pgfqpoint{1.341586in}{1.837171in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.842485in}}%
\pgfpathlineto{\pgfqpoint{1.304662in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{1.853570in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{1.864961in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.871404in}}%
\pgfpathlineto{\pgfqpoint{1.212353in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{1.193891in}{1.884710in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{1.891373in}}%
\pgfpathlineto{\pgfqpoint{1.156967in}{1.898667in}}%
\pgfpathlineto{\pgfqpoint{1.138505in}{1.906774in}}%
\pgfpathlineto{\pgfqpoint{1.120043in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{1.101581in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{1.083119in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{1.064657in}{1.941452in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{1.952108in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{1.963182in}}%
\pgfpathlineto{\pgfqpoint{1.009272in}{1.974275in}}%
\pgfpathlineto{\pgfqpoint{0.990810in}{1.985373in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.997370in}}%
\pgfpathlineto{\pgfqpoint{0.953886in}{2.016553in}}%
\pgfpathlineto{\pgfqpoint{0.935424in}{2.036524in}}%
\pgfpathlineto{\pgfqpoint{0.916962in}{2.057113in}}%
\pgfpathlineto{\pgfqpoint{0.898500in}{2.077761in}}%
\pgfpathlineto{\pgfqpoint{0.880038in}{2.098437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709378in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709378in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {50000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755757in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755757in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {100000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802137in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802137in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {150000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717000in,y=0.284307in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Gradient evaluations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696342in}{0.897661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339863in, y=0.849833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.05} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696342in}{1.573502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339863in, y=1.525674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.10} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696342in}{2.249343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339863in, y=2.201515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.15} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696342in}{2.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339863in, y=2.877356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.20} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696342in}{3.601024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339863in, y=3.553197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.25} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284307in,y=2.350719in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696342in}{0.559740in}}{\pgfqpoint{4.041315in}{3.581957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880038in}{1.338194in}}%
\pgfpathlineto{\pgfqpoint{0.953886in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{1.064657in}{1.249464in}}%
\pgfpathlineto{\pgfqpoint{1.120043in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{1.220548in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.201962in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{1.470820in}{1.170142in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{1.710825in}{1.142417in}}%
\pgfpathlineto{\pgfqpoint{1.858520in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{2.043139in}{1.114978in}}%
\pgfpathlineto{\pgfqpoint{2.246220in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{2.467764in}{1.089653in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.947774in}{1.070077in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{1.060512in}}%
\pgfpathlineto{\pgfqpoint{3.630865in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{4.553961in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{4.553961in}{1.034861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696342in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{0.696342in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737657in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{4.737657in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696342in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{4.737657in}{0.559740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696342in}{4.141697in}}%
\pgfpathlineto{\pgfqpoint{4.737657in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717000in,y=4.225031in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Frank-Wolfe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971752in}{3.628620in}}%
\pgfpathlineto{\pgfqpoint{4.640435in}{3.628620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.668213in}{3.628620in}}{\pgfqpoint{4.668213in}{3.656398in}}%
\pgfpathlineto{\pgfqpoint{4.668213in}{4.044475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.668213in}{4.072253in}}{\pgfqpoint{4.640435in}{4.072253in}}%
\pgfpathlineto{\pgfqpoint{2.971752in}{4.072253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.943975in}{4.072253in}}{\pgfqpoint{2.943975in}{4.044475in}}%
\pgfpathlineto{\pgfqpoint{2.943975in}{3.656398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.943975in}{3.628620in}}{\pgfqpoint{2.971752in}{3.628620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999530in}{3.961167in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{3.961167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388419in,y=3.912556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mean (over 10 runs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999530in}{3.711176in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{3.711176in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{3.808398in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{3.808398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388419in,y=3.711176in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont standard deviation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502513in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{9.543829in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{9.543829in}{4.141697in}}%
\pgfpathlineto{\pgfqpoint{5.502513in}{4.141697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.502513in}{0.559740in}}{\pgfqpoint{4.041315in}{3.581957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.686209in}{1.960229in}}{\pgfqpoint{9.360132in}{5.780410in}}{%
\pgfpathmoveto{\pgfqpoint{5.686209in}{5.780410in}}%
\pgfpathlineto{\pgfqpoint{5.686209in}{3.903675in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{3.867507in}}%
\pgfpathlineto{\pgfqpoint{5.723133in}{3.831222in}}%
\pgfpathlineto{\pgfqpoint{5.741595in}{3.806182in}}%
\pgfpathlineto{\pgfqpoint{5.760057in}{3.777041in}}%
\pgfpathlineto{\pgfqpoint{5.778519in}{3.745510in}}%
\pgfpathlineto{\pgfqpoint{5.796981in}{3.676686in}}%
\pgfpathlineto{\pgfqpoint{5.815443in}{3.603240in}}%
\pgfpathlineto{\pgfqpoint{5.833905in}{3.536005in}}%
\pgfpathlineto{\pgfqpoint{5.852367in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{5.870829in}{3.428382in}}%
\pgfpathlineto{\pgfqpoint{5.889291in}{3.377508in}}%
\pgfpathlineto{\pgfqpoint{5.907753in}{3.339966in}}%
\pgfpathlineto{\pgfqpoint{5.926214in}{3.301638in}}%
\pgfpathlineto{\pgfqpoint{5.944676in}{3.260212in}}%
\pgfpathlineto{\pgfqpoint{5.963138in}{3.227669in}}%
\pgfpathlineto{\pgfqpoint{5.981600in}{3.183322in}}%
\pgfpathlineto{\pgfqpoint{6.000062in}{3.138508in}}%
\pgfpathlineto{\pgfqpoint{6.018524in}{3.097202in}}%
\pgfpathlineto{\pgfqpoint{6.036986in}{3.054880in}}%
\pgfpathlineto{\pgfqpoint{6.055448in}{3.017390in}}%
\pgfpathlineto{\pgfqpoint{6.073910in}{2.983144in}}%
\pgfpathlineto{\pgfqpoint{6.092372in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{6.110834in}{2.915890in}}%
\pgfpathlineto{\pgfqpoint{6.129296in}{2.884907in}}%
\pgfpathlineto{\pgfqpoint{6.147758in}{2.851769in}}%
\pgfpathlineto{\pgfqpoint{6.166220in}{2.825415in}}%
\pgfpathlineto{\pgfqpoint{6.184681in}{2.799158in}}%
\pgfpathlineto{\pgfqpoint{6.203143in}{2.774634in}}%
\pgfpathlineto{\pgfqpoint{6.221605in}{2.750171in}}%
\pgfpathlineto{\pgfqpoint{6.240067in}{2.725353in}}%
\pgfpathlineto{\pgfqpoint{6.258529in}{2.702278in}}%
\pgfpathlineto{\pgfqpoint{6.276991in}{2.681835in}}%
\pgfpathlineto{\pgfqpoint{6.295453in}{2.658841in}}%
\pgfpathlineto{\pgfqpoint{6.313915in}{2.638929in}}%
\pgfpathlineto{\pgfqpoint{6.332377in}{2.617551in}}%
\pgfpathlineto{\pgfqpoint{6.350839in}{2.598911in}}%
\pgfpathlineto{\pgfqpoint{6.369301in}{2.581351in}}%
\pgfpathlineto{\pgfqpoint{6.387763in}{2.563712in}}%
\pgfpathlineto{\pgfqpoint{6.406225in}{2.547365in}}%
\pgfpathlineto{\pgfqpoint{6.424686in}{2.531074in}}%
\pgfpathlineto{\pgfqpoint{6.443148in}{2.515601in}}%
\pgfpathlineto{\pgfqpoint{6.461610in}{2.500724in}}%
\pgfpathlineto{\pgfqpoint{6.480072in}{2.487813in}}%
\pgfpathlineto{\pgfqpoint{6.498534in}{2.474606in}}%
\pgfpathlineto{\pgfqpoint{6.516996in}{2.461380in}}%
\pgfpathlineto{\pgfqpoint{6.535458in}{2.448580in}}%
\pgfpathlineto{\pgfqpoint{6.553920in}{2.437223in}}%
\pgfpathlineto{\pgfqpoint{6.572382in}{2.425982in}}%
\pgfpathlineto{\pgfqpoint{6.590844in}{2.415164in}}%
\pgfpathlineto{\pgfqpoint{6.609306in}{2.405037in}}%
\pgfpathlineto{\pgfqpoint{6.627768in}{2.394991in}}%
\pgfpathlineto{\pgfqpoint{6.646230in}{2.385597in}}%
\pgfpathlineto{\pgfqpoint{6.664692in}{2.376664in}}%
\pgfpathlineto{\pgfqpoint{6.683153in}{2.367554in}}%
\pgfpathlineto{\pgfqpoint{6.701615in}{2.359072in}}%
\pgfpathlineto{\pgfqpoint{6.720077in}{2.350685in}}%
\pgfpathlineto{\pgfqpoint{6.738539in}{2.342576in}}%
\pgfpathlineto{\pgfqpoint{6.757001in}{2.334956in}}%
\pgfpathlineto{\pgfqpoint{6.775463in}{2.327437in}}%
\pgfpathlineto{\pgfqpoint{6.793925in}{2.320018in}}%
\pgfpathlineto{\pgfqpoint{6.812387in}{2.312852in}}%
\pgfpathlineto{\pgfqpoint{6.830849in}{2.305845in}}%
\pgfpathlineto{\pgfqpoint{6.849311in}{2.299155in}}%
\pgfpathlineto{\pgfqpoint{6.867773in}{2.292619in}}%
\pgfpathlineto{\pgfqpoint{6.886235in}{2.286397in}}%
\pgfpathlineto{\pgfqpoint{6.904696in}{2.279988in}}%
\pgfpathlineto{\pgfqpoint{6.923158in}{2.273909in}}%
\pgfpathlineto{\pgfqpoint{6.941620in}{2.267906in}}%
\pgfpathlineto{\pgfqpoint{6.960082in}{2.262209in}}%
\pgfpathlineto{\pgfqpoint{6.978544in}{2.256579in}}%
\pgfpathlineto{\pgfqpoint{6.997006in}{2.251047in}}%
\pgfpathlineto{\pgfqpoint{7.015468in}{2.245590in}}%
\pgfpathlineto{\pgfqpoint{7.033930in}{2.240279in}}%
\pgfpathlineto{\pgfqpoint{7.052392in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{7.070854in}{2.229977in}}%
\pgfpathlineto{\pgfqpoint{7.089316in}{2.224962in}}%
\pgfpathlineto{\pgfqpoint{7.107778in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{7.126240in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{7.144702in}{2.210581in}}%
\pgfpathlineto{\pgfqpoint{7.163163in}{2.206015in}}%
\pgfpathlineto{\pgfqpoint{7.181625in}{2.201544in}}%
\pgfpathlineto{\pgfqpoint{7.200087in}{2.197168in}}%
\pgfpathlineto{\pgfqpoint{7.218549in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{7.237011in}{2.188720in}}%
\pgfpathlineto{\pgfqpoint{7.255473in}{2.184600in}}%
\pgfpathlineto{\pgfqpoint{7.273935in}{2.180578in}}%
\pgfpathlineto{\pgfqpoint{7.292397in}{2.176633in}}%
\pgfpathlineto{\pgfqpoint{7.310859in}{2.172767in}}%
\pgfpathlineto{\pgfqpoint{7.329321in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{7.347783in}{2.165276in}}%
\pgfpathlineto{\pgfqpoint{7.366245in}{2.161634in}}%
\pgfpathlineto{\pgfqpoint{7.384707in}{2.158036in}}%
\pgfpathlineto{\pgfqpoint{7.403169in}{2.154542in}}%
\pgfpathlineto{\pgfqpoint{7.421630in}{2.151071in}}%
\pgfpathlineto{\pgfqpoint{7.440092in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{7.458554in}{2.144301in}}%
\pgfpathlineto{\pgfqpoint{7.477016in}{2.141016in}}%
\pgfpathlineto{\pgfqpoint{7.495478in}{2.137760in}}%
\pgfpathlineto{\pgfqpoint{7.513940in}{2.134571in}}%
\pgfpathlineto{\pgfqpoint{7.532402in}{2.131414in}}%
\pgfpathlineto{\pgfqpoint{7.550864in}{2.128303in}}%
\pgfpathlineto{\pgfqpoint{7.569326in}{2.125249in}}%
\pgfpathlineto{\pgfqpoint{7.587788in}{2.122227in}}%
\pgfpathlineto{\pgfqpoint{7.606250in}{2.119248in}}%
\pgfpathlineto{\pgfqpoint{7.624712in}{2.116290in}}%
\pgfpathlineto{\pgfqpoint{7.643173in}{2.113381in}}%
\pgfpathlineto{\pgfqpoint{7.661635in}{2.110516in}}%
\pgfpathlineto{\pgfqpoint{7.680097in}{2.107681in}}%
\pgfpathlineto{\pgfqpoint{7.698559in}{2.104894in}}%
\pgfpathlineto{\pgfqpoint{7.717021in}{2.102150in}}%
\pgfpathlineto{\pgfqpoint{7.735483in}{2.099453in}}%
\pgfpathlineto{\pgfqpoint{7.753945in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{7.772407in}{2.094205in}}%
\pgfpathlineto{\pgfqpoint{7.790869in}{2.091654in}}%
\pgfpathlineto{\pgfqpoint{7.809331in}{2.089152in}}%
\pgfpathlineto{\pgfqpoint{7.827793in}{2.086702in}}%
\pgfpathlineto{\pgfqpoint{7.846255in}{2.084292in}}%
\pgfpathlineto{\pgfqpoint{7.864717in}{2.081923in}}%
\pgfpathlineto{\pgfqpoint{7.883179in}{2.079590in}}%
\pgfpathlineto{\pgfqpoint{7.901640in}{2.077295in}}%
\pgfpathlineto{\pgfqpoint{7.920102in}{2.075031in}}%
\pgfpathlineto{\pgfqpoint{7.938564in}{2.072800in}}%
\pgfpathlineto{\pgfqpoint{7.957026in}{2.070604in}}%
\pgfpathlineto{\pgfqpoint{7.975488in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{7.993950in}{2.066306in}}%
\pgfpathlineto{\pgfqpoint{8.012412in}{2.064197in}}%
\pgfpathlineto{\pgfqpoint{8.030874in}{2.062118in}}%
\pgfpathlineto{\pgfqpoint{8.049336in}{2.060067in}}%
\pgfpathlineto{\pgfqpoint{8.067798in}{2.058043in}}%
\pgfpathlineto{\pgfqpoint{8.086260in}{2.056050in}}%
\pgfpathlineto{\pgfqpoint{8.104722in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{8.123183in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{8.141646in}{2.050217in}}%
\pgfpathlineto{\pgfqpoint{8.160107in}{2.048320in}}%
\pgfpathlineto{\pgfqpoint{8.178569in}{2.046442in}}%
\pgfpathlineto{\pgfqpoint{8.197031in}{2.044589in}}%
\pgfpathlineto{\pgfqpoint{8.215493in}{2.042759in}}%
\pgfpathlineto{\pgfqpoint{8.233955in}{2.040948in}}%
\pgfpathlineto{\pgfqpoint{8.252417in}{2.039160in}}%
\pgfpathlineto{\pgfqpoint{8.270879in}{2.037391in}}%
\pgfpathlineto{\pgfqpoint{8.289341in}{2.035643in}}%
\pgfpathlineto{\pgfqpoint{8.307803in}{2.033913in}}%
\pgfpathlineto{\pgfqpoint{8.326265in}{2.032205in}}%
\pgfpathlineto{\pgfqpoint{8.344727in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{8.363189in}{2.028846in}}%
\pgfpathlineto{\pgfqpoint{8.381651in}{2.027199in}}%
\pgfpathlineto{\pgfqpoint{8.400112in}{2.025573in}}%
\pgfpathlineto{\pgfqpoint{8.418574in}{2.023965in}}%
\pgfpathlineto{\pgfqpoint{8.437036in}{2.022378in}}%
\pgfpathlineto{\pgfqpoint{8.455498in}{2.020810in}}%
\pgfpathlineto{\pgfqpoint{8.473960in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{8.492422in}{2.017730in}}%
\pgfpathlineto{\pgfqpoint{8.510884in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{8.529346in}{2.014716in}}%
\pgfpathlineto{\pgfqpoint{8.547808in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{8.566269in}{2.011756in}}%
\pgfpathlineto{\pgfqpoint{8.584732in}{2.010298in}}%
\pgfpathlineto{\pgfqpoint{8.603193in}{2.008854in}}%
\pgfpathlineto{\pgfqpoint{8.621655in}{2.007425in}}%
\pgfpathlineto{\pgfqpoint{8.640117in}{2.006009in}}%
\pgfpathlineto{\pgfqpoint{8.658579in}{2.004606in}}%
\pgfpathlineto{\pgfqpoint{8.677041in}{2.003215in}}%
\pgfpathlineto{\pgfqpoint{8.695503in}{2.001838in}}%
\pgfpathlineto{\pgfqpoint{8.713965in}{2.000473in}}%
\pgfpathlineto{\pgfqpoint{8.732427in}{1.999119in}}%
\pgfpathlineto{\pgfqpoint{8.750889in}{1.997776in}}%
\pgfpathlineto{\pgfqpoint{8.769351in}{1.996446in}}%
\pgfpathlineto{\pgfqpoint{8.787813in}{1.995125in}}%
\pgfpathlineto{\pgfqpoint{8.806275in}{1.993815in}}%
\pgfpathlineto{\pgfqpoint{8.824737in}{1.992514in}}%
\pgfpathlineto{\pgfqpoint{8.843199in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{8.861660in}{1.989944in}}%
\pgfpathlineto{\pgfqpoint{8.880122in}{1.988674in}}%
\pgfpathlineto{\pgfqpoint{8.898584in}{1.987415in}}%
\pgfpathlineto{\pgfqpoint{8.917046in}{1.986167in}}%
\pgfpathlineto{\pgfqpoint{8.935508in}{1.984930in}}%
\pgfpathlineto{\pgfqpoint{8.953970in}{1.983705in}}%
\pgfpathlineto{\pgfqpoint{8.972432in}{1.982489in}}%
\pgfpathlineto{\pgfqpoint{8.990894in}{1.981287in}}%
\pgfpathlineto{\pgfqpoint{9.009356in}{1.980099in}}%
\pgfpathlineto{\pgfqpoint{9.027818in}{1.978927in}}%
\pgfpathlineto{\pgfqpoint{9.046280in}{1.977769in}}%
\pgfpathlineto{\pgfqpoint{9.064742in}{1.976628in}}%
\pgfpathlineto{\pgfqpoint{9.083204in}{1.975502in}}%
\pgfpathlineto{\pgfqpoint{9.101665in}{1.974393in}}%
\pgfpathlineto{\pgfqpoint{9.120128in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{9.138589in}{1.972219in}}%
\pgfpathlineto{\pgfqpoint{9.157051in}{1.971153in}}%
\pgfpathlineto{\pgfqpoint{9.175513in}{1.970101in}}%
\pgfpathlineto{\pgfqpoint{9.193975in}{1.969063in}}%
\pgfpathlineto{\pgfqpoint{9.212437in}{1.968039in}}%
\pgfpathlineto{\pgfqpoint{9.230899in}{1.967026in}}%
\pgfpathlineto{\pgfqpoint{9.249361in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{9.267823in}{1.965035in}}%
\pgfpathlineto{\pgfqpoint{9.286285in}{1.964057in}}%
\pgfpathlineto{\pgfqpoint{9.304747in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{9.323209in}{1.962125in}}%
\pgfpathlineto{\pgfqpoint{9.341671in}{1.961173in}}%
\pgfpathlineto{\pgfqpoint{9.360132in}{1.960229in}}%
\pgfpathlineto{\pgfqpoint{9.360132in}{2.713744in}}%
\pgfpathlineto{\pgfqpoint{9.360132in}{2.713744in}}%
\pgfpathlineto{\pgfqpoint{9.341671in}{2.714061in}}%
\pgfpathlineto{\pgfqpoint{9.323209in}{2.714383in}}%
\pgfpathlineto{\pgfqpoint{9.304747in}{2.714708in}}%
\pgfpathlineto{\pgfqpoint{9.286285in}{2.715036in}}%
\pgfpathlineto{\pgfqpoint{9.267823in}{2.715365in}}%
\pgfpathlineto{\pgfqpoint{9.249361in}{2.715696in}}%
\pgfpathlineto{\pgfqpoint{9.230899in}{2.716029in}}%
\pgfpathlineto{\pgfqpoint{9.212437in}{2.716364in}}%
\pgfpathlineto{\pgfqpoint{9.193975in}{2.716701in}}%
\pgfpathlineto{\pgfqpoint{9.175513in}{2.717039in}}%
\pgfpathlineto{\pgfqpoint{9.157051in}{2.717379in}}%
\pgfpathlineto{\pgfqpoint{9.138589in}{2.717720in}}%
\pgfpathlineto{\pgfqpoint{9.120128in}{2.718060in}}%
\pgfpathlineto{\pgfqpoint{9.101665in}{2.718400in}}%
\pgfpathlineto{\pgfqpoint{9.083204in}{2.718742in}}%
\pgfpathlineto{\pgfqpoint{9.064742in}{2.719085in}}%
\pgfpathlineto{\pgfqpoint{9.046280in}{2.719429in}}%
\pgfpathlineto{\pgfqpoint{9.027818in}{2.719776in}}%
\pgfpathlineto{\pgfqpoint{9.009356in}{2.720124in}}%
\pgfpathlineto{\pgfqpoint{8.990894in}{2.720473in}}%
\pgfpathlineto{\pgfqpoint{8.972432in}{2.720825in}}%
\pgfpathlineto{\pgfqpoint{8.953970in}{2.721179in}}%
\pgfpathlineto{\pgfqpoint{8.935508in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{8.917046in}{2.721900in}}%
\pgfpathlineto{\pgfqpoint{8.898584in}{2.722266in}}%
\pgfpathlineto{\pgfqpoint{8.880122in}{2.722638in}}%
\pgfpathlineto{\pgfqpoint{8.861660in}{2.723014in}}%
\pgfpathlineto{\pgfqpoint{8.843199in}{2.723393in}}%
\pgfpathlineto{\pgfqpoint{8.824737in}{2.723778in}}%
\pgfpathlineto{\pgfqpoint{8.806275in}{2.724168in}}%
\pgfpathlineto{\pgfqpoint{8.787813in}{2.724565in}}%
\pgfpathlineto{\pgfqpoint{8.769351in}{2.724966in}}%
\pgfpathlineto{\pgfqpoint{8.750889in}{2.725374in}}%
\pgfpathlineto{\pgfqpoint{8.732427in}{2.725785in}}%
\pgfpathlineto{\pgfqpoint{8.713965in}{2.726201in}}%
\pgfpathlineto{\pgfqpoint{8.695503in}{2.726623in}}%
\pgfpathlineto{\pgfqpoint{8.677041in}{2.727052in}}%
\pgfpathlineto{\pgfqpoint{8.658579in}{2.727486in}}%
\pgfpathlineto{\pgfqpoint{8.640117in}{2.727926in}}%
\pgfpathlineto{\pgfqpoint{8.621655in}{2.728374in}}%
\pgfpathlineto{\pgfqpoint{8.603193in}{2.728827in}}%
\pgfpathlineto{\pgfqpoint{8.584732in}{2.729286in}}%
\pgfpathlineto{\pgfqpoint{8.566269in}{2.729754in}}%
\pgfpathlineto{\pgfqpoint{8.547808in}{2.730227in}}%
\pgfpathlineto{\pgfqpoint{8.529346in}{2.730709in}}%
\pgfpathlineto{\pgfqpoint{8.510884in}{2.731204in}}%
\pgfpathlineto{\pgfqpoint{8.492422in}{2.731707in}}%
\pgfpathlineto{\pgfqpoint{8.473960in}{2.732218in}}%
\pgfpathlineto{\pgfqpoint{8.455498in}{2.732737in}}%
\pgfpathlineto{\pgfqpoint{8.437036in}{2.733265in}}%
\pgfpathlineto{\pgfqpoint{8.418574in}{2.733801in}}%
\pgfpathlineto{\pgfqpoint{8.400112in}{2.734346in}}%
\pgfpathlineto{\pgfqpoint{8.381651in}{2.734901in}}%
\pgfpathlineto{\pgfqpoint{8.363189in}{2.735463in}}%
\pgfpathlineto{\pgfqpoint{8.344727in}{2.736034in}}%
\pgfpathlineto{\pgfqpoint{8.326265in}{2.736612in}}%
\pgfpathlineto{\pgfqpoint{8.307803in}{2.737201in}}%
\pgfpathlineto{\pgfqpoint{8.289341in}{2.737798in}}%
\pgfpathlineto{\pgfqpoint{8.270879in}{2.738403in}}%
\pgfpathlineto{\pgfqpoint{8.252417in}{2.739018in}}%
\pgfpathlineto{\pgfqpoint{8.233955in}{2.739641in}}%
\pgfpathlineto{\pgfqpoint{8.215493in}{2.740271in}}%
\pgfpathlineto{\pgfqpoint{8.197031in}{2.740907in}}%
\pgfpathlineto{\pgfqpoint{8.178569in}{2.741549in}}%
\pgfpathlineto{\pgfqpoint{8.160107in}{2.742197in}}%
\pgfpathlineto{\pgfqpoint{8.141646in}{2.742847in}}%
\pgfpathlineto{\pgfqpoint{8.123183in}{2.743497in}}%
\pgfpathlineto{\pgfqpoint{8.104722in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{8.086260in}{2.744811in}}%
\pgfpathlineto{\pgfqpoint{8.067798in}{2.745476in}}%
\pgfpathlineto{\pgfqpoint{8.049336in}{2.746145in}}%
\pgfpathlineto{\pgfqpoint{8.030874in}{2.746819in}}%
\pgfpathlineto{\pgfqpoint{8.012412in}{2.747504in}}%
\pgfpathlineto{\pgfqpoint{7.993950in}{2.748202in}}%
\pgfpathlineto{\pgfqpoint{7.975488in}{2.748925in}}%
\pgfpathlineto{\pgfqpoint{7.957026in}{2.749666in}}%
\pgfpathlineto{\pgfqpoint{7.938564in}{2.750424in}}%
\pgfpathlineto{\pgfqpoint{7.920102in}{2.751203in}}%
\pgfpathlineto{\pgfqpoint{7.901640in}{2.751996in}}%
\pgfpathlineto{\pgfqpoint{7.883179in}{2.752804in}}%
\pgfpathlineto{\pgfqpoint{7.864717in}{2.753627in}}%
\pgfpathlineto{\pgfqpoint{7.846255in}{2.754470in}}%
\pgfpathlineto{\pgfqpoint{7.827793in}{2.755332in}}%
\pgfpathlineto{\pgfqpoint{7.809331in}{2.756215in}}%
\pgfpathlineto{\pgfqpoint{7.790869in}{2.757103in}}%
\pgfpathlineto{\pgfqpoint{7.772407in}{2.758011in}}%
\pgfpathlineto{\pgfqpoint{7.753945in}{2.758941in}}%
\pgfpathlineto{\pgfqpoint{7.735483in}{2.759885in}}%
\pgfpathlineto{\pgfqpoint{7.717021in}{2.760845in}}%
\pgfpathlineto{\pgfqpoint{7.698559in}{2.761826in}}%
\pgfpathlineto{\pgfqpoint{7.680097in}{2.762821in}}%
\pgfpathlineto{\pgfqpoint{7.661635in}{2.763835in}}%
\pgfpathlineto{\pgfqpoint{7.643173in}{2.764869in}}%
\pgfpathlineto{\pgfqpoint{7.624712in}{2.765935in}}%
\pgfpathlineto{\pgfqpoint{7.606250in}{2.767033in}}%
\pgfpathlineto{\pgfqpoint{7.587788in}{2.768146in}}%
\pgfpathlineto{\pgfqpoint{7.569326in}{2.769287in}}%
\pgfpathlineto{\pgfqpoint{7.550864in}{2.770458in}}%
\pgfpathlineto{\pgfqpoint{7.532402in}{2.771662in}}%
\pgfpathlineto{\pgfqpoint{7.513940in}{2.772900in}}%
\pgfpathlineto{\pgfqpoint{7.495478in}{2.774151in}}%
\pgfpathlineto{\pgfqpoint{7.477016in}{2.775409in}}%
\pgfpathlineto{\pgfqpoint{7.458554in}{2.776710in}}%
\pgfpathlineto{\pgfqpoint{7.440092in}{2.778063in}}%
\pgfpathlineto{\pgfqpoint{7.421630in}{2.779432in}}%
\pgfpathlineto{\pgfqpoint{7.403169in}{2.780858in}}%
\pgfpathlineto{\pgfqpoint{7.384707in}{2.782300in}}%
\pgfpathlineto{\pgfqpoint{7.366245in}{2.783789in}}%
\pgfpathlineto{\pgfqpoint{7.347783in}{2.785320in}}%
\pgfpathlineto{\pgfqpoint{7.329321in}{2.786898in}}%
\pgfpathlineto{\pgfqpoint{7.310859in}{2.788497in}}%
\pgfpathlineto{\pgfqpoint{7.292397in}{2.790137in}}%
\pgfpathlineto{\pgfqpoint{7.273935in}{2.791883in}}%
\pgfpathlineto{\pgfqpoint{7.255473in}{2.793651in}}%
\pgfpathlineto{\pgfqpoint{7.237011in}{2.795471in}}%
\pgfpathlineto{\pgfqpoint{7.218549in}{2.797354in}}%
\pgfpathlineto{\pgfqpoint{7.200087in}{2.799264in}}%
\pgfpathlineto{\pgfqpoint{7.181625in}{2.801251in}}%
\pgfpathlineto{\pgfqpoint{7.163163in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{7.144702in}{2.805436in}}%
\pgfpathlineto{\pgfqpoint{7.126240in}{2.807547in}}%
\pgfpathlineto{\pgfqpoint{7.107778in}{2.809751in}}%
\pgfpathlineto{\pgfqpoint{7.089316in}{2.812068in}}%
\pgfpathlineto{\pgfqpoint{7.070854in}{2.814482in}}%
\pgfpathlineto{\pgfqpoint{7.052392in}{2.816914in}}%
\pgfpathlineto{\pgfqpoint{7.033930in}{2.819432in}}%
\pgfpathlineto{\pgfqpoint{7.015468in}{2.821967in}}%
\pgfpathlineto{\pgfqpoint{6.997006in}{2.824526in}}%
\pgfpathlineto{\pgfqpoint{6.978544in}{2.827349in}}%
\pgfpathlineto{\pgfqpoint{6.960082in}{2.830203in}}%
\pgfpathlineto{\pgfqpoint{6.941620in}{2.833095in}}%
\pgfpathlineto{\pgfqpoint{6.923158in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{6.904696in}{2.839482in}}%
\pgfpathlineto{\pgfqpoint{6.886235in}{2.842765in}}%
\pgfpathlineto{\pgfqpoint{6.867773in}{2.846197in}}%
\pgfpathlineto{\pgfqpoint{6.849311in}{2.849880in}}%
\pgfpathlineto{\pgfqpoint{6.830849in}{2.853592in}}%
\pgfpathlineto{\pgfqpoint{6.812387in}{2.857472in}}%
\pgfpathlineto{\pgfqpoint{6.793925in}{2.861482in}}%
\pgfpathlineto{\pgfqpoint{6.775463in}{2.865459in}}%
\pgfpathlineto{\pgfqpoint{6.757001in}{2.869838in}}%
\pgfpathlineto{\pgfqpoint{6.738539in}{2.874382in}}%
\pgfpathlineto{\pgfqpoint{6.720077in}{2.878981in}}%
\pgfpathlineto{\pgfqpoint{6.701615in}{2.884432in}}%
\pgfpathlineto{\pgfqpoint{6.683153in}{2.889337in}}%
\pgfpathlineto{\pgfqpoint{6.664692in}{2.894417in}}%
\pgfpathlineto{\pgfqpoint{6.646230in}{2.900002in}}%
\pgfpathlineto{\pgfqpoint{6.627768in}{2.906586in}}%
\pgfpathlineto{\pgfqpoint{6.609306in}{2.913101in}}%
\pgfpathlineto{\pgfqpoint{6.590844in}{2.919445in}}%
\pgfpathlineto{\pgfqpoint{6.572382in}{2.927142in}}%
\pgfpathlineto{\pgfqpoint{6.553920in}{2.935147in}}%
\pgfpathlineto{\pgfqpoint{6.535458in}{2.943805in}}%
\pgfpathlineto{\pgfqpoint{6.516996in}{2.952170in}}%
\pgfpathlineto{\pgfqpoint{6.498534in}{2.961856in}}%
\pgfpathlineto{\pgfqpoint{6.480072in}{2.972019in}}%
\pgfpathlineto{\pgfqpoint{6.461610in}{2.982851in}}%
\pgfpathlineto{\pgfqpoint{6.443148in}{2.995428in}}%
\pgfpathlineto{\pgfqpoint{6.424686in}{3.009762in}}%
\pgfpathlineto{\pgfqpoint{6.406225in}{3.024559in}}%
\pgfpathlineto{\pgfqpoint{6.387763in}{3.040626in}}%
\pgfpathlineto{\pgfqpoint{6.369301in}{3.058399in}}%
\pgfpathlineto{\pgfqpoint{6.350839in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{6.332377in}{3.101148in}}%
\pgfpathlineto{\pgfqpoint{6.313915in}{3.128226in}}%
\pgfpathlineto{\pgfqpoint{6.295453in}{3.156191in}}%
\pgfpathlineto{\pgfqpoint{6.276991in}{3.188269in}}%
\pgfpathlineto{\pgfqpoint{6.258529in}{3.223159in}}%
\pgfpathlineto{\pgfqpoint{6.240067in}{3.264063in}}%
\pgfpathlineto{\pgfqpoint{6.221605in}{3.307418in}}%
\pgfpathlineto{\pgfqpoint{6.203143in}{3.359067in}}%
\pgfpathlineto{\pgfqpoint{6.184681in}{3.416435in}}%
\pgfpathlineto{\pgfqpoint{6.166220in}{3.480027in}}%
\pgfpathlineto{\pgfqpoint{6.147758in}{3.550609in}}%
\pgfpathlineto{\pgfqpoint{6.129296in}{3.614204in}}%
\pgfpathlineto{\pgfqpoint{6.110834in}{3.685580in}}%
\pgfpathlineto{\pgfqpoint{6.092372in}{3.760286in}}%
\pgfpathlineto{\pgfqpoint{6.073910in}{3.847345in}}%
\pgfpathlineto{\pgfqpoint{6.055448in}{3.938423in}}%
\pgfpathlineto{\pgfqpoint{6.036986in}{4.037903in}}%
\pgfpathlineto{\pgfqpoint{6.018524in}{4.146948in}}%
\pgfpathlineto{\pgfqpoint{6.000062in}{4.255165in}}%
\pgfpathlineto{\pgfqpoint{5.981600in}{4.379775in}}%
\pgfpathlineto{\pgfqpoint{5.963138in}{4.493956in}}%
\pgfpathlineto{\pgfqpoint{5.944676in}{4.571017in}}%
\pgfpathlineto{\pgfqpoint{5.926214in}{4.648506in}}%
\pgfpathlineto{\pgfqpoint{5.907753in}{4.725743in}}%
\pgfpathlineto{\pgfqpoint{5.889291in}{4.811193in}}%
\pgfpathlineto{\pgfqpoint{5.870829in}{4.898680in}}%
\pgfpathlineto{\pgfqpoint{5.852367in}{4.993361in}}%
\pgfpathlineto{\pgfqpoint{5.833905in}{5.088097in}}%
\pgfpathlineto{\pgfqpoint{5.815443in}{5.192538in}}%
\pgfpathlineto{\pgfqpoint{5.796981in}{5.314159in}}%
\pgfpathlineto{\pgfqpoint{5.778519in}{5.453807in}}%
\pgfpathlineto{\pgfqpoint{5.760057in}{5.506253in}}%
\pgfpathlineto{\pgfqpoint{5.741595in}{5.563417in}}%
\pgfpathlineto{\pgfqpoint{5.723133in}{5.626250in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{5.695762in}}%
\pgfpathlineto{\pgfqpoint{5.686209in}{5.780410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591813in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591813in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533893in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.533893in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {100000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.475973in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475973in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {200000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.418053in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.418053in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {300000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.360132in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.360132in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {400000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.523171in,y=0.284307in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Gradient evaluations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502513in}{0.897661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146034in, y=0.849833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.05} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502513in}{1.573502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146034in, y=1.525674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.10} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502513in}{2.249343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146034in, y=2.201515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.15} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502513in}{2.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146034in, y=2.877356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.20} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502513in}{3.601024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146034in, y=3.553197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.25} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090479in,y=2.350719in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.502513in}{0.559740in}}{\pgfqpoint{4.041315in}{3.581957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873987in}{4.151697in}}%
\pgfpathlineto{\pgfqpoint{5.889291in}{4.094350in}}%
\pgfpathlineto{\pgfqpoint{5.926214in}{3.975072in}}%
\pgfpathlineto{\pgfqpoint{5.944676in}{3.915615in}}%
\pgfpathlineto{\pgfqpoint{5.963138in}{3.860813in}}%
\pgfpathlineto{\pgfqpoint{5.981600in}{3.781549in}}%
\pgfpathlineto{\pgfqpoint{6.000062in}{3.696836in}}%
\pgfpathlineto{\pgfqpoint{6.036986in}{3.546391in}}%
\pgfpathlineto{\pgfqpoint{6.055448in}{3.477907in}}%
\pgfpathlineto{\pgfqpoint{6.092372in}{3.354273in}}%
\pgfpathlineto{\pgfqpoint{6.129296in}{3.249555in}}%
\pgfpathlineto{\pgfqpoint{6.166220in}{3.152721in}}%
\pgfpathlineto{\pgfqpoint{6.184681in}{3.107796in}}%
\pgfpathlineto{\pgfqpoint{6.203143in}{3.066850in}}%
\pgfpathlineto{\pgfqpoint{6.221605in}{3.028794in}}%
\pgfpathlineto{\pgfqpoint{6.258529in}{2.962718in}}%
\pgfpathlineto{\pgfqpoint{6.295453in}{2.907516in}}%
\pgfpathlineto{\pgfqpoint{6.332377in}{2.859350in}}%
\pgfpathlineto{\pgfqpoint{6.369301in}{2.819875in}}%
\pgfpathlineto{\pgfqpoint{6.406225in}{2.785962in}}%
\pgfpathlineto{\pgfqpoint{6.443148in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{6.461610in}{2.741787in}}%
\pgfpathlineto{\pgfqpoint{6.516996in}{2.706775in}}%
\pgfpathlineto{\pgfqpoint{6.553920in}{2.686185in}}%
\pgfpathlineto{\pgfqpoint{6.590844in}{2.667305in}}%
\pgfpathlineto{\pgfqpoint{6.664692in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{6.720077in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{6.775463in}{2.596448in}}%
\pgfpathlineto{\pgfqpoint{6.849311in}{2.574518in}}%
\pgfpathlineto{\pgfqpoint{6.923158in}{2.555079in}}%
\pgfpathlineto{\pgfqpoint{6.997006in}{2.537786in}}%
\pgfpathlineto{\pgfqpoint{7.089316in}{2.518515in}}%
\pgfpathlineto{\pgfqpoint{7.181625in}{2.501397in}}%
\pgfpathlineto{\pgfqpoint{7.292397in}{2.483385in}}%
\pgfpathlineto{\pgfqpoint{7.403169in}{2.467700in}}%
\pgfpathlineto{\pgfqpoint{7.532402in}{2.451538in}}%
\pgfpathlineto{\pgfqpoint{7.680097in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{7.827793in}{2.421017in}}%
\pgfpathlineto{\pgfqpoint{7.993950in}{2.407254in}}%
\pgfpathlineto{\pgfqpoint{8.215493in}{2.391515in}}%
\pgfpathlineto{\pgfqpoint{8.437036in}{2.377821in}}%
\pgfpathlineto{\pgfqpoint{8.695503in}{2.364230in}}%
\pgfpathlineto{\pgfqpoint{9.009356in}{2.350111in}}%
\pgfpathlineto{\pgfqpoint{9.323209in}{2.338254in}}%
\pgfpathlineto{\pgfqpoint{9.360132in}{2.336987in}}%
\pgfpathlineto{\pgfqpoint{9.360132in}{2.336987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502513in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{5.502513in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.543829in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{9.543829in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502513in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{9.543829in}{0.559740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502513in}{4.141697in}}%
\pgfpathlineto{\pgfqpoint{9.543829in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.523171in,y=4.225031in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MMD Flow (with noise injection)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777924in}{3.628620in}}%
\pgfpathlineto{\pgfqpoint{9.446606in}{3.628620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.474384in}{3.628620in}}{\pgfqpoint{9.474384in}{3.656398in}}%
\pgfpathlineto{\pgfqpoint{9.474384in}{4.044475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.474384in}{4.072253in}}{\pgfqpoint{9.446606in}{4.072253in}}%
\pgfpathlineto{\pgfqpoint{7.777924in}{4.072253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750146in}{4.072253in}}{\pgfqpoint{7.750146in}{4.044475in}}%
\pgfpathlineto{\pgfqpoint{7.750146in}{3.656398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750146in}{3.628620in}}{\pgfqpoint{7.777924in}{3.628620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805702in}{3.961167in}}%
\pgfpathlineto{\pgfqpoint{8.083479in}{3.961167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.194591in,y=3.912556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mean (over 10 runs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805702in}{3.711176in}}%
\pgfpathlineto{\pgfqpoint{8.083479in}{3.711176in}}%
\pgfpathlineto{\pgfqpoint{8.083479in}{3.808398in}}%
\pgfpathlineto{\pgfqpoint{7.805702in}{3.808398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.194591in,y=3.711176in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont standard deviation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308685in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{14.350000in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{14.350000in}{4.141697in}}%
\pgfpathlineto{\pgfqpoint{10.308685in}{4.141697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.308685in}{0.559740in}}{\pgfqpoint{4.041315in}{3.581957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.492381in}{1.863525in}}{\pgfqpoint{14.166304in}{3.678343in}}{%
\pgfpathmoveto{\pgfqpoint{10.492381in}{3.678343in}}%
\pgfpathlineto{\pgfqpoint{10.492381in}{2.930719in}}%
\pgfpathlineto{\pgfqpoint{10.510843in}{2.814729in}}%
\pgfpathlineto{\pgfqpoint{10.529305in}{2.699779in}}%
\pgfpathlineto{\pgfqpoint{10.547767in}{2.593922in}}%
\pgfpathlineto{\pgfqpoint{10.566229in}{2.504645in}}%
\pgfpathlineto{\pgfqpoint{10.584691in}{2.417049in}}%
\pgfpathlineto{\pgfqpoint{10.603152in}{2.339640in}}%
\pgfpathlineto{\pgfqpoint{10.621614in}{2.285209in}}%
\pgfpathlineto{\pgfqpoint{10.640076in}{2.235187in}}%
\pgfpathlineto{\pgfqpoint{10.658538in}{2.183881in}}%
\pgfpathlineto{\pgfqpoint{10.677000in}{2.142092in}}%
\pgfpathlineto{\pgfqpoint{10.695462in}{2.112021in}}%
\pgfpathlineto{\pgfqpoint{10.713924in}{2.076538in}}%
\pgfpathlineto{\pgfqpoint{10.732386in}{2.052693in}}%
\pgfpathlineto{\pgfqpoint{10.750848in}{2.034818in}}%
\pgfpathlineto{\pgfqpoint{10.769310in}{2.023047in}}%
\pgfpathlineto{\pgfqpoint{10.787772in}{2.010125in}}%
\pgfpathlineto{\pgfqpoint{10.806234in}{1.997405in}}%
\pgfpathlineto{\pgfqpoint{10.824696in}{1.986472in}}%
\pgfpathlineto{\pgfqpoint{10.843157in}{1.976005in}}%
\pgfpathlineto{\pgfqpoint{10.861619in}{1.964889in}}%
\pgfpathlineto{\pgfqpoint{10.880081in}{1.962483in}}%
\pgfpathlineto{\pgfqpoint{10.898543in}{1.957670in}}%
\pgfpathlineto{\pgfqpoint{10.917005in}{1.957690in}}%
\pgfpathlineto{\pgfqpoint{10.935467in}{1.956290in}}%
\pgfpathlineto{\pgfqpoint{10.953929in}{1.953405in}}%
\pgfpathlineto{\pgfqpoint{10.972391in}{1.949271in}}%
\pgfpathlineto{\pgfqpoint{10.990853in}{1.944480in}}%
\pgfpathlineto{\pgfqpoint{11.009315in}{1.942994in}}%
\pgfpathlineto{\pgfqpoint{11.027777in}{1.945372in}}%
\pgfpathlineto{\pgfqpoint{11.046239in}{1.945605in}}%
\pgfpathlineto{\pgfqpoint{11.064701in}{1.942721in}}%
\pgfpathlineto{\pgfqpoint{11.083162in}{1.939496in}}%
\pgfpathlineto{\pgfqpoint{11.101624in}{1.937840in}}%
\pgfpathlineto{\pgfqpoint{11.120086in}{1.932115in}}%
\pgfpathlineto{\pgfqpoint{11.138548in}{1.929844in}}%
\pgfpathlineto{\pgfqpoint{11.157010in}{1.932240in}}%
\pgfpathlineto{\pgfqpoint{11.175472in}{1.928918in}}%
\pgfpathlineto{\pgfqpoint{11.193934in}{1.929942in}}%
\pgfpathlineto{\pgfqpoint{11.212396in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{11.230858in}{1.925768in}}%
\pgfpathlineto{\pgfqpoint{11.249320in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{11.267782in}{1.927512in}}%
\pgfpathlineto{\pgfqpoint{11.286244in}{1.924446in}}%
\pgfpathlineto{\pgfqpoint{11.304706in}{1.922130in}}%
\pgfpathlineto{\pgfqpoint{11.323167in}{1.919563in}}%
\pgfpathlineto{\pgfqpoint{11.341629in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{11.360091in}{1.921568in}}%
\pgfpathlineto{\pgfqpoint{11.378553in}{1.919325in}}%
\pgfpathlineto{\pgfqpoint{11.397015in}{1.918589in}}%
\pgfpathlineto{\pgfqpoint{11.415477in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{11.433939in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{11.452401in}{1.917930in}}%
\pgfpathlineto{\pgfqpoint{11.470863in}{1.914953in}}%
\pgfpathlineto{\pgfqpoint{11.489325in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{11.507787in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{11.526249in}{1.911433in}}%
\pgfpathlineto{\pgfqpoint{11.544711in}{1.910283in}}%
\pgfpathlineto{\pgfqpoint{11.563173in}{1.908791in}}%
\pgfpathlineto{\pgfqpoint{11.581634in}{1.908139in}}%
\pgfpathlineto{\pgfqpoint{11.600096in}{1.905348in}}%
\pgfpathlineto{\pgfqpoint{11.618558in}{1.903174in}}%
\pgfpathlineto{\pgfqpoint{11.637020in}{1.905619in}}%
\pgfpathlineto{\pgfqpoint{11.655482in}{1.903924in}}%
\pgfpathlineto{\pgfqpoint{11.673944in}{1.904029in}}%
\pgfpathlineto{\pgfqpoint{11.692406in}{1.907335in}}%
\pgfpathlineto{\pgfqpoint{11.710868in}{1.902835in}}%
\pgfpathlineto{\pgfqpoint{11.729330in}{1.903039in}}%
\pgfpathlineto{\pgfqpoint{11.747792in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{11.766254in}{1.899299in}}%
\pgfpathlineto{\pgfqpoint{11.784716in}{1.898940in}}%
\pgfpathlineto{\pgfqpoint{11.803178in}{1.895893in}}%
\pgfpathlineto{\pgfqpoint{11.821640in}{1.897267in}}%
\pgfpathlineto{\pgfqpoint{11.840101in}{1.899620in}}%
\pgfpathlineto{\pgfqpoint{11.858563in}{1.896069in}}%
\pgfpathlineto{\pgfqpoint{11.877025in}{1.898923in}}%
\pgfpathlineto{\pgfqpoint{11.895487in}{1.894771in}}%
\pgfpathlineto{\pgfqpoint{11.913949in}{1.895371in}}%
\pgfpathlineto{\pgfqpoint{11.932411in}{1.894320in}}%
\pgfpathlineto{\pgfqpoint{11.950873in}{1.896471in}}%
\pgfpathlineto{\pgfqpoint{11.969335in}{1.893501in}}%
\pgfpathlineto{\pgfqpoint{11.987797in}{1.894204in}}%
\pgfpathlineto{\pgfqpoint{12.006259in}{1.893491in}}%
\pgfpathlineto{\pgfqpoint{12.024721in}{1.893240in}}%
\pgfpathlineto{\pgfqpoint{12.043183in}{1.892453in}}%
\pgfpathlineto{\pgfqpoint{12.061644in}{1.892852in}}%
\pgfpathlineto{\pgfqpoint{12.080106in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{12.098568in}{1.891789in}}%
\pgfpathlineto{\pgfqpoint{12.117030in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{12.135492in}{1.893265in}}%
\pgfpathlineto{\pgfqpoint{12.153954in}{1.891484in}}%
\pgfpathlineto{\pgfqpoint{12.172416in}{1.892269in}}%
\pgfpathlineto{\pgfqpoint{12.190878in}{1.893521in}}%
\pgfpathlineto{\pgfqpoint{12.209340in}{1.892528in}}%
\pgfpathlineto{\pgfqpoint{12.227802in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{12.246264in}{1.893488in}}%
\pgfpathlineto{\pgfqpoint{12.264726in}{1.892776in}}%
\pgfpathlineto{\pgfqpoint{12.283187in}{1.890479in}}%
\pgfpathlineto{\pgfqpoint{12.301649in}{1.891155in}}%
\pgfpathlineto{\pgfqpoint{12.320111in}{1.890660in}}%
\pgfpathlineto{\pgfqpoint{12.338573in}{1.891103in}}%
\pgfpathlineto{\pgfqpoint{12.357035in}{1.892019in}}%
\pgfpathlineto{\pgfqpoint{12.375497in}{1.890532in}}%
\pgfpathlineto{\pgfqpoint{12.393959in}{1.892069in}}%
\pgfpathlineto{\pgfqpoint{12.412421in}{1.890960in}}%
\pgfpathlineto{\pgfqpoint{12.430883in}{1.889406in}}%
\pgfpathlineto{\pgfqpoint{12.449345in}{1.888434in}}%
\pgfpathlineto{\pgfqpoint{12.467807in}{1.888489in}}%
\pgfpathlineto{\pgfqpoint{12.486269in}{1.888864in}}%
\pgfpathlineto{\pgfqpoint{12.504731in}{1.888514in}}%
\pgfpathlineto{\pgfqpoint{12.523193in}{1.888094in}}%
\pgfpathlineto{\pgfqpoint{12.541654in}{1.886404in}}%
\pgfpathlineto{\pgfqpoint{12.560116in}{1.885806in}}%
\pgfpathlineto{\pgfqpoint{12.578578in}{1.884759in}}%
\pgfpathlineto{\pgfqpoint{12.597040in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{12.615502in}{1.884544in}}%
\pgfpathlineto{\pgfqpoint{12.633964in}{1.886206in}}%
\pgfpathlineto{\pgfqpoint{12.652426in}{1.884876in}}%
\pgfpathlineto{\pgfqpoint{12.670888in}{1.886526in}}%
\pgfpathlineto{\pgfqpoint{12.689350in}{1.886085in}}%
\pgfpathlineto{\pgfqpoint{12.707812in}{1.885683in}}%
\pgfpathlineto{\pgfqpoint{12.726274in}{1.884678in}}%
\pgfpathlineto{\pgfqpoint{12.744736in}{1.883799in}}%
\pgfpathlineto{\pgfqpoint{12.763197in}{1.886675in}}%
\pgfpathlineto{\pgfqpoint{12.781659in}{1.884057in}}%
\pgfpathlineto{\pgfqpoint{12.800121in}{1.885646in}}%
\pgfpathlineto{\pgfqpoint{12.818583in}{1.884526in}}%
\pgfpathlineto{\pgfqpoint{12.837045in}{1.884171in}}%
\pgfpathlineto{\pgfqpoint{12.855507in}{1.884843in}}%
\pgfpathlineto{\pgfqpoint{12.873969in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{12.892431in}{1.884261in}}%
\pgfpathlineto{\pgfqpoint{12.910893in}{1.882899in}}%
\pgfpathlineto{\pgfqpoint{12.929355in}{1.883890in}}%
\pgfpathlineto{\pgfqpoint{12.947817in}{1.882886in}}%
\pgfpathlineto{\pgfqpoint{12.966279in}{1.881580in}}%
\pgfpathlineto{\pgfqpoint{12.984741in}{1.881206in}}%
\pgfpathlineto{\pgfqpoint{13.003203in}{1.880094in}}%
\pgfpathlineto{\pgfqpoint{13.021664in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{13.040126in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{13.058588in}{1.881106in}}%
\pgfpathlineto{\pgfqpoint{13.077050in}{1.878512in}}%
\pgfpathlineto{\pgfqpoint{13.095512in}{1.876913in}}%
\pgfpathlineto{\pgfqpoint{13.113974in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{13.132436in}{1.877930in}}%
\pgfpathlineto{\pgfqpoint{13.150898in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{13.169360in}{1.878470in}}%
\pgfpathlineto{\pgfqpoint{13.187822in}{1.877265in}}%
\pgfpathlineto{\pgfqpoint{13.206284in}{1.877901in}}%
\pgfpathlineto{\pgfqpoint{13.224746in}{1.877278in}}%
\pgfpathlineto{\pgfqpoint{13.243208in}{1.876798in}}%
\pgfpathlineto{\pgfqpoint{13.261669in}{1.876136in}}%
\pgfpathlineto{\pgfqpoint{13.280131in}{1.875801in}}%
\pgfpathlineto{\pgfqpoint{13.298593in}{1.876007in}}%
\pgfpathlineto{\pgfqpoint{13.317055in}{1.877666in}}%
\pgfpathlineto{\pgfqpoint{13.335517in}{1.876701in}}%
\pgfpathlineto{\pgfqpoint{13.353979in}{1.876243in}}%
\pgfpathlineto{\pgfqpoint{13.372441in}{1.877455in}}%
\pgfpathlineto{\pgfqpoint{13.390903in}{1.873404in}}%
\pgfpathlineto{\pgfqpoint{13.409365in}{1.874835in}}%
\pgfpathlineto{\pgfqpoint{13.427827in}{1.876833in}}%
\pgfpathlineto{\pgfqpoint{13.446289in}{1.875352in}}%
\pgfpathlineto{\pgfqpoint{13.464751in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{13.483213in}{1.875268in}}%
\pgfpathlineto{\pgfqpoint{13.501675in}{1.876118in}}%
\pgfpathlineto{\pgfqpoint{13.520137in}{1.875918in}}%
\pgfpathlineto{\pgfqpoint{13.538599in}{1.874393in}}%
\pgfpathlineto{\pgfqpoint{13.557060in}{1.876009in}}%
\pgfpathlineto{\pgfqpoint{13.575522in}{1.876560in}}%
\pgfpathlineto{\pgfqpoint{13.593984in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{13.612446in}{1.876137in}}%
\pgfpathlineto{\pgfqpoint{13.630908in}{1.874188in}}%
\pgfpathlineto{\pgfqpoint{13.649370in}{1.874950in}}%
\pgfpathlineto{\pgfqpoint{13.667832in}{1.875904in}}%
\pgfpathlineto{\pgfqpoint{13.686294in}{1.879276in}}%
\pgfpathlineto{\pgfqpoint{13.704756in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{13.723218in}{1.872722in}}%
\pgfpathlineto{\pgfqpoint{13.741679in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{13.760141in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{13.778603in}{1.870872in}}%
\pgfpathlineto{\pgfqpoint{13.797065in}{1.870100in}}%
\pgfpathlineto{\pgfqpoint{13.815527in}{1.867520in}}%
\pgfpathlineto{\pgfqpoint{13.833989in}{1.866329in}}%
\pgfpathlineto{\pgfqpoint{13.852451in}{1.866615in}}%
\pgfpathlineto{\pgfqpoint{13.870913in}{1.865142in}}%
\pgfpathlineto{\pgfqpoint{13.889375in}{1.865253in}}%
\pgfpathlineto{\pgfqpoint{13.907837in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{13.926299in}{1.864936in}}%
\pgfpathlineto{\pgfqpoint{13.944761in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{13.963223in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{13.981685in}{1.865095in}}%
\pgfpathlineto{\pgfqpoint{14.000146in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{14.018608in}{1.865927in}}%
\pgfpathlineto{\pgfqpoint{14.037070in}{1.865473in}}%
\pgfpathlineto{\pgfqpoint{14.055532in}{1.863525in}}%
\pgfpathlineto{\pgfqpoint{14.073994in}{1.865581in}}%
\pgfpathlineto{\pgfqpoint{14.092456in}{1.866123in}}%
\pgfpathlineto{\pgfqpoint{14.110918in}{1.865690in}}%
\pgfpathlineto{\pgfqpoint{14.129380in}{1.865087in}}%
\pgfpathlineto{\pgfqpoint{14.147842in}{1.867157in}}%
\pgfpathlineto{\pgfqpoint{14.166304in}{1.868068in}}%
\pgfpathlineto{\pgfqpoint{14.166304in}{2.553780in}}%
\pgfpathlineto{\pgfqpoint{14.166304in}{2.553780in}}%
\pgfpathlineto{\pgfqpoint{14.147842in}{2.550843in}}%
\pgfpathlineto{\pgfqpoint{14.129380in}{2.555929in}}%
\pgfpathlineto{\pgfqpoint{14.110918in}{2.554446in}}%
\pgfpathlineto{\pgfqpoint{14.092456in}{2.555303in}}%
\pgfpathlineto{\pgfqpoint{14.073994in}{2.555701in}}%
\pgfpathlineto{\pgfqpoint{14.055532in}{2.557407in}}%
\pgfpathlineto{\pgfqpoint{14.037070in}{2.557136in}}%
\pgfpathlineto{\pgfqpoint{14.018608in}{2.558443in}}%
\pgfpathlineto{\pgfqpoint{14.000146in}{2.555816in}}%
\pgfpathlineto{\pgfqpoint{13.981685in}{2.556312in}}%
\pgfpathlineto{\pgfqpoint{13.963223in}{2.557167in}}%
\pgfpathlineto{\pgfqpoint{13.944761in}{2.555765in}}%
\pgfpathlineto{\pgfqpoint{13.926299in}{2.559308in}}%
\pgfpathlineto{\pgfqpoint{13.907837in}{2.557139in}}%
\pgfpathlineto{\pgfqpoint{13.889375in}{2.557047in}}%
\pgfpathlineto{\pgfqpoint{13.870913in}{2.559548in}}%
\pgfpathlineto{\pgfqpoint{13.852451in}{2.556280in}}%
\pgfpathlineto{\pgfqpoint{13.833989in}{2.561429in}}%
\pgfpathlineto{\pgfqpoint{13.815527in}{2.562152in}}%
\pgfpathlineto{\pgfqpoint{13.797065in}{2.557390in}}%
\pgfpathlineto{\pgfqpoint{13.778603in}{2.556574in}}%
\pgfpathlineto{\pgfqpoint{13.760141in}{2.557142in}}%
\pgfpathlineto{\pgfqpoint{13.741679in}{2.558873in}}%
\pgfpathlineto{\pgfqpoint{13.723218in}{2.556159in}}%
\pgfpathlineto{\pgfqpoint{13.704756in}{2.557217in}}%
\pgfpathlineto{\pgfqpoint{13.686294in}{2.556391in}}%
\pgfpathlineto{\pgfqpoint{13.667832in}{2.553357in}}%
\pgfpathlineto{\pgfqpoint{13.649370in}{2.559733in}}%
\pgfpathlineto{\pgfqpoint{13.630908in}{2.561024in}}%
\pgfpathlineto{\pgfqpoint{13.612446in}{2.558073in}}%
\pgfpathlineto{\pgfqpoint{13.593984in}{2.559176in}}%
\pgfpathlineto{\pgfqpoint{13.575522in}{2.559800in}}%
\pgfpathlineto{\pgfqpoint{13.557060in}{2.561895in}}%
\pgfpathlineto{\pgfqpoint{13.538599in}{2.562821in}}%
\pgfpathlineto{\pgfqpoint{13.520137in}{2.562515in}}%
\pgfpathlineto{\pgfqpoint{13.501675in}{2.561453in}}%
\pgfpathlineto{\pgfqpoint{13.483213in}{2.566191in}}%
\pgfpathlineto{\pgfqpoint{13.464751in}{2.566909in}}%
\pgfpathlineto{\pgfqpoint{13.446289in}{2.565642in}}%
\pgfpathlineto{\pgfqpoint{13.427827in}{2.567153in}}%
\pgfpathlineto{\pgfqpoint{13.409365in}{2.567548in}}%
\pgfpathlineto{\pgfqpoint{13.390903in}{2.564850in}}%
\pgfpathlineto{\pgfqpoint{13.372441in}{2.568617in}}%
\pgfpathlineto{\pgfqpoint{13.353979in}{2.569497in}}%
\pgfpathlineto{\pgfqpoint{13.335517in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{13.317055in}{2.571334in}}%
\pgfpathlineto{\pgfqpoint{13.298593in}{2.572192in}}%
\pgfpathlineto{\pgfqpoint{13.280131in}{2.569762in}}%
\pgfpathlineto{\pgfqpoint{13.261669in}{2.572345in}}%
\pgfpathlineto{\pgfqpoint{13.243208in}{2.572298in}}%
\pgfpathlineto{\pgfqpoint{13.224746in}{2.574766in}}%
\pgfpathlineto{\pgfqpoint{13.206284in}{2.572265in}}%
\pgfpathlineto{\pgfqpoint{13.187822in}{2.575726in}}%
\pgfpathlineto{\pgfqpoint{13.169360in}{2.573814in}}%
\pgfpathlineto{\pgfqpoint{13.150898in}{2.573422in}}%
\pgfpathlineto{\pgfqpoint{13.132436in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{13.113974in}{2.576911in}}%
\pgfpathlineto{\pgfqpoint{13.095512in}{2.576515in}}%
\pgfpathlineto{\pgfqpoint{13.077050in}{2.574885in}}%
\pgfpathlineto{\pgfqpoint{13.058588in}{2.577694in}}%
\pgfpathlineto{\pgfqpoint{13.040126in}{2.576645in}}%
\pgfpathlineto{\pgfqpoint{13.021664in}{2.576189in}}%
\pgfpathlineto{\pgfqpoint{13.003203in}{2.579175in}}%
\pgfpathlineto{\pgfqpoint{12.984741in}{2.578529in}}%
\pgfpathlineto{\pgfqpoint{12.966279in}{2.580677in}}%
\pgfpathlineto{\pgfqpoint{12.947817in}{2.581587in}}%
\pgfpathlineto{\pgfqpoint{12.929355in}{2.582167in}}%
\pgfpathlineto{\pgfqpoint{12.910893in}{2.585597in}}%
\pgfpathlineto{\pgfqpoint{12.892431in}{2.580920in}}%
\pgfpathlineto{\pgfqpoint{12.873969in}{2.580004in}}%
\pgfpathlineto{\pgfqpoint{12.855507in}{2.581746in}}%
\pgfpathlineto{\pgfqpoint{12.837045in}{2.580935in}}%
\pgfpathlineto{\pgfqpoint{12.818583in}{2.579886in}}%
\pgfpathlineto{\pgfqpoint{12.800121in}{2.586554in}}%
\pgfpathlineto{\pgfqpoint{12.781659in}{2.589838in}}%
\pgfpathlineto{\pgfqpoint{12.763197in}{2.586837in}}%
\pgfpathlineto{\pgfqpoint{12.744736in}{2.589481in}}%
\pgfpathlineto{\pgfqpoint{12.726274in}{2.587307in}}%
\pgfpathlineto{\pgfqpoint{12.707812in}{2.586261in}}%
\pgfpathlineto{\pgfqpoint{12.689350in}{2.589232in}}%
\pgfpathlineto{\pgfqpoint{12.670888in}{2.587819in}}%
\pgfpathlineto{\pgfqpoint{12.652426in}{2.588316in}}%
\pgfpathlineto{\pgfqpoint{12.633964in}{2.590773in}}%
\pgfpathlineto{\pgfqpoint{12.615502in}{2.593903in}}%
\pgfpathlineto{\pgfqpoint{12.597040in}{2.591124in}}%
\pgfpathlineto{\pgfqpoint{12.578578in}{2.593817in}}%
\pgfpathlineto{\pgfqpoint{12.560116in}{2.592898in}}%
\pgfpathlineto{\pgfqpoint{12.541654in}{2.590172in}}%
\pgfpathlineto{\pgfqpoint{12.523193in}{2.589849in}}%
\pgfpathlineto{\pgfqpoint{12.504731in}{2.590656in}}%
\pgfpathlineto{\pgfqpoint{12.486269in}{2.592440in}}%
\pgfpathlineto{\pgfqpoint{12.467807in}{2.592412in}}%
\pgfpathlineto{\pgfqpoint{12.449345in}{2.591995in}}%
\pgfpathlineto{\pgfqpoint{12.430883in}{2.590863in}}%
\pgfpathlineto{\pgfqpoint{12.412421in}{2.592069in}}%
\pgfpathlineto{\pgfqpoint{12.393959in}{2.589459in}}%
\pgfpathlineto{\pgfqpoint{12.375497in}{2.594789in}}%
\pgfpathlineto{\pgfqpoint{12.357035in}{2.593910in}}%
\pgfpathlineto{\pgfqpoint{12.338573in}{2.594649in}}%
\pgfpathlineto{\pgfqpoint{12.320111in}{2.600418in}}%
\pgfpathlineto{\pgfqpoint{12.301649in}{2.595516in}}%
\pgfpathlineto{\pgfqpoint{12.283187in}{2.596766in}}%
\pgfpathlineto{\pgfqpoint{12.264726in}{2.597539in}}%
\pgfpathlineto{\pgfqpoint{12.246264in}{2.598226in}}%
\pgfpathlineto{\pgfqpoint{12.227802in}{2.599922in}}%
\pgfpathlineto{\pgfqpoint{12.209340in}{2.596152in}}%
\pgfpathlineto{\pgfqpoint{12.190878in}{2.597457in}}%
\pgfpathlineto{\pgfqpoint{12.172416in}{2.600102in}}%
\pgfpathlineto{\pgfqpoint{12.153954in}{2.601134in}}%
\pgfpathlineto{\pgfqpoint{12.135492in}{2.599322in}}%
\pgfpathlineto{\pgfqpoint{12.117030in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{12.098568in}{2.601858in}}%
\pgfpathlineto{\pgfqpoint{12.080106in}{2.601804in}}%
\pgfpathlineto{\pgfqpoint{12.061644in}{2.600054in}}%
\pgfpathlineto{\pgfqpoint{12.043183in}{2.600701in}}%
\pgfpathlineto{\pgfqpoint{12.024721in}{2.598279in}}%
\pgfpathlineto{\pgfqpoint{12.006259in}{2.603045in}}%
\pgfpathlineto{\pgfqpoint{11.987797in}{2.600600in}}%
\pgfpathlineto{\pgfqpoint{11.969335in}{2.602101in}}%
\pgfpathlineto{\pgfqpoint{11.950873in}{2.600166in}}%
\pgfpathlineto{\pgfqpoint{11.932411in}{2.600311in}}%
\pgfpathlineto{\pgfqpoint{11.913949in}{2.599391in}}%
\pgfpathlineto{\pgfqpoint{11.895487in}{2.596234in}}%
\pgfpathlineto{\pgfqpoint{11.877025in}{2.599089in}}%
\pgfpathlineto{\pgfqpoint{11.858563in}{2.602827in}}%
\pgfpathlineto{\pgfqpoint{11.840101in}{2.598641in}}%
\pgfpathlineto{\pgfqpoint{11.821640in}{2.598592in}}%
\pgfpathlineto{\pgfqpoint{11.803178in}{2.600616in}}%
\pgfpathlineto{\pgfqpoint{11.784716in}{2.603516in}}%
\pgfpathlineto{\pgfqpoint{11.766254in}{2.601565in}}%
\pgfpathlineto{\pgfqpoint{11.747792in}{2.604421in}}%
\pgfpathlineto{\pgfqpoint{11.729330in}{2.602974in}}%
\pgfpathlineto{\pgfqpoint{11.710868in}{2.607354in}}%
\pgfpathlineto{\pgfqpoint{11.692406in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{11.673944in}{2.607060in}}%
\pgfpathlineto{\pgfqpoint{11.655482in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{11.637020in}{2.607653in}}%
\pgfpathlineto{\pgfqpoint{11.618558in}{2.610122in}}%
\pgfpathlineto{\pgfqpoint{11.600096in}{2.607047in}}%
\pgfpathlineto{\pgfqpoint{11.581634in}{2.608399in}}%
\pgfpathlineto{\pgfqpoint{11.563173in}{2.609219in}}%
\pgfpathlineto{\pgfqpoint{11.544711in}{2.607966in}}%
\pgfpathlineto{\pgfqpoint{11.526249in}{2.615718in}}%
\pgfpathlineto{\pgfqpoint{11.507787in}{2.619211in}}%
\pgfpathlineto{\pgfqpoint{11.489325in}{2.619836in}}%
\pgfpathlineto{\pgfqpoint{11.470863in}{2.625004in}}%
\pgfpathlineto{\pgfqpoint{11.452401in}{2.623960in}}%
\pgfpathlineto{\pgfqpoint{11.433939in}{2.627943in}}%
\pgfpathlineto{\pgfqpoint{11.415477in}{2.630225in}}%
\pgfpathlineto{\pgfqpoint{11.397015in}{2.632000in}}%
\pgfpathlineto{\pgfqpoint{11.378553in}{2.636027in}}%
\pgfpathlineto{\pgfqpoint{11.360091in}{2.643047in}}%
\pgfpathlineto{\pgfqpoint{11.341629in}{2.645523in}}%
\pgfpathlineto{\pgfqpoint{11.323167in}{2.643192in}}%
\pgfpathlineto{\pgfqpoint{11.304706in}{2.648376in}}%
\pgfpathlineto{\pgfqpoint{11.286244in}{2.650576in}}%
\pgfpathlineto{\pgfqpoint{11.267782in}{2.650536in}}%
\pgfpathlineto{\pgfqpoint{11.249320in}{2.658391in}}%
\pgfpathlineto{\pgfqpoint{11.230858in}{2.664795in}}%
\pgfpathlineto{\pgfqpoint{11.212396in}{2.662171in}}%
\pgfpathlineto{\pgfqpoint{11.193934in}{2.667576in}}%
\pgfpathlineto{\pgfqpoint{11.175472in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{11.157010in}{2.666764in}}%
\pgfpathlineto{\pgfqpoint{11.138548in}{2.675694in}}%
\pgfpathlineto{\pgfqpoint{11.120086in}{2.677485in}}%
\pgfpathlineto{\pgfqpoint{11.101624in}{2.676429in}}%
\pgfpathlineto{\pgfqpoint{11.083162in}{2.678526in}}%
\pgfpathlineto{\pgfqpoint{11.064701in}{2.683557in}}%
\pgfpathlineto{\pgfqpoint{11.046239in}{2.681631in}}%
\pgfpathlineto{\pgfqpoint{11.027777in}{2.684519in}}%
\pgfpathlineto{\pgfqpoint{11.009315in}{2.683915in}}%
\pgfpathlineto{\pgfqpoint{10.990853in}{2.690694in}}%
\pgfpathlineto{\pgfqpoint{10.972391in}{2.688930in}}%
\pgfpathlineto{\pgfqpoint{10.953929in}{2.694101in}}%
\pgfpathlineto{\pgfqpoint{10.935467in}{2.712175in}}%
\pgfpathlineto{\pgfqpoint{10.917005in}{2.719969in}}%
\pgfpathlineto{\pgfqpoint{10.898543in}{2.727432in}}%
\pgfpathlineto{\pgfqpoint{10.880081in}{2.734172in}}%
\pgfpathlineto{\pgfqpoint{10.861619in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{10.843157in}{2.752378in}}%
\pgfpathlineto{\pgfqpoint{10.824696in}{2.767013in}}%
\pgfpathlineto{\pgfqpoint{10.806234in}{2.778175in}}%
\pgfpathlineto{\pgfqpoint{10.787772in}{2.784953in}}%
\pgfpathlineto{\pgfqpoint{10.769310in}{2.810108in}}%
\pgfpathlineto{\pgfqpoint{10.750848in}{2.820387in}}%
\pgfpathlineto{\pgfqpoint{10.732386in}{2.831453in}}%
\pgfpathlineto{\pgfqpoint{10.713924in}{2.855264in}}%
\pgfpathlineto{\pgfqpoint{10.695462in}{2.877662in}}%
\pgfpathlineto{\pgfqpoint{10.677000in}{2.900410in}}%
\pgfpathlineto{\pgfqpoint{10.658538in}{2.930791in}}%
\pgfpathlineto{\pgfqpoint{10.640076in}{2.941697in}}%
\pgfpathlineto{\pgfqpoint{10.621614in}{2.972897in}}%
\pgfpathlineto{\pgfqpoint{10.603152in}{3.011074in}}%
\pgfpathlineto{\pgfqpoint{10.584691in}{3.054119in}}%
\pgfpathlineto{\pgfqpoint{10.566229in}{3.113965in}}%
\pgfpathlineto{\pgfqpoint{10.547767in}{3.201776in}}%
\pgfpathlineto{\pgfqpoint{10.529305in}{3.324574in}}%
\pgfpathlineto{\pgfqpoint{10.510843in}{3.497040in}}%
\pgfpathlineto{\pgfqpoint{10.492381in}{3.678343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.409068in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.409068in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.225859in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.225859in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {10000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.042649in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.042649in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {20000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.859439in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.859439in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {30000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.676230in}{0.559740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.676230in,y=0.462518in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {40000} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.329342in,y=0.284307in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Gradient evaluations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.308685in}{0.897661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952206in, y=0.849833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.05} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.308685in}{1.573502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952206in, y=1.525674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.10} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.308685in}{2.249343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952206in, y=2.201515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.15} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.308685in}{2.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952206in, y=2.877356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.20} $}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.308685in}{3.601024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952206in, y=3.553197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ \displaystyle {0.25} $}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.896650in,y=2.350719in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.308685in}{0.559740in}}{\pgfqpoint{4.041315in}{3.581957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.492381in}{3.304531in}}%
\pgfpathlineto{\pgfqpoint{10.529305in}{3.012176in}}%
\pgfpathlineto{\pgfqpoint{10.547767in}{2.897849in}}%
\pgfpathlineto{\pgfqpoint{10.566229in}{2.809305in}}%
\pgfpathlineto{\pgfqpoint{10.584691in}{2.735584in}}%
\pgfpathlineto{\pgfqpoint{10.603152in}{2.675357in}}%
\pgfpathlineto{\pgfqpoint{10.621614in}{2.629053in}}%
\pgfpathlineto{\pgfqpoint{10.640076in}{2.588442in}}%
\pgfpathlineto{\pgfqpoint{10.658538in}{2.557336in}}%
\pgfpathlineto{\pgfqpoint{10.677000in}{2.521251in}}%
\pgfpathlineto{\pgfqpoint{10.695462in}{2.494842in}}%
\pgfpathlineto{\pgfqpoint{10.713924in}{2.465901in}}%
\pgfpathlineto{\pgfqpoint{10.732386in}{2.442073in}}%
\pgfpathlineto{\pgfqpoint{10.750848in}{2.427602in}}%
\pgfpathlineto{\pgfqpoint{10.769310in}{2.416577in}}%
\pgfpathlineto{\pgfqpoint{10.787772in}{2.397539in}}%
\pgfpathlineto{\pgfqpoint{10.806234in}{2.387790in}}%
\pgfpathlineto{\pgfqpoint{10.824696in}{2.376742in}}%
\pgfpathlineto{\pgfqpoint{10.843157in}{2.364191in}}%
\pgfpathlineto{\pgfqpoint{10.861619in}{2.357858in}}%
\pgfpathlineto{\pgfqpoint{10.880081in}{2.348328in}}%
\pgfpathlineto{\pgfqpoint{10.898543in}{2.342551in}}%
\pgfpathlineto{\pgfqpoint{10.935467in}{2.334233in}}%
\pgfpathlineto{\pgfqpoint{10.953929in}{2.323753in}}%
\pgfpathlineto{\pgfqpoint{10.972391in}{2.319100in}}%
\pgfpathlineto{\pgfqpoint{10.990853in}{2.317587in}}%
\pgfpathlineto{\pgfqpoint{11.009315in}{2.313454in}}%
\pgfpathlineto{\pgfqpoint{11.027777in}{2.314946in}}%
\pgfpathlineto{\pgfqpoint{11.064701in}{2.313139in}}%
\pgfpathlineto{\pgfqpoint{11.083162in}{2.309011in}}%
\pgfpathlineto{\pgfqpoint{11.138548in}{2.302769in}}%
\pgfpathlineto{\pgfqpoint{11.157010in}{2.299502in}}%
\pgfpathlineto{\pgfqpoint{11.193934in}{2.298759in}}%
\pgfpathlineto{\pgfqpoint{11.212396in}{2.295448in}}%
\pgfpathlineto{\pgfqpoint{11.230858in}{2.295282in}}%
\pgfpathlineto{\pgfqpoint{11.249320in}{2.292827in}}%
\pgfpathlineto{\pgfqpoint{11.267782in}{2.289024in}}%
\pgfpathlineto{\pgfqpoint{11.304706in}{2.285253in}}%
\pgfpathlineto{\pgfqpoint{11.323167in}{2.281377in}}%
\pgfpathlineto{\pgfqpoint{11.341629in}{2.283314in}}%
\pgfpathlineto{\pgfqpoint{11.360091in}{2.282308in}}%
\pgfpathlineto{\pgfqpoint{11.378553in}{2.277676in}}%
\pgfpathlineto{\pgfqpoint{11.397015in}{2.275294in}}%
\pgfpathlineto{\pgfqpoint{11.433939in}{2.273421in}}%
\pgfpathlineto{\pgfqpoint{11.452401in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{11.470863in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{11.489325in}{2.266106in}}%
\pgfpathlineto{\pgfqpoint{11.507787in}{2.265424in}}%
\pgfpathlineto{\pgfqpoint{11.526249in}{2.263575in}}%
\pgfpathlineto{\pgfqpoint{11.544711in}{2.259124in}}%
\pgfpathlineto{\pgfqpoint{11.581634in}{2.258269in}}%
\pgfpathlineto{\pgfqpoint{11.600096in}{2.256197in}}%
\pgfpathlineto{\pgfqpoint{11.655482in}{2.257684in}}%
\pgfpathlineto{\pgfqpoint{11.673944in}{2.255544in}}%
\pgfpathlineto{\pgfqpoint{11.692406in}{2.256773in}}%
\pgfpathlineto{\pgfqpoint{11.729330in}{2.253007in}}%
\pgfpathlineto{\pgfqpoint{11.747792in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{11.766254in}{2.250432in}}%
\pgfpathlineto{\pgfqpoint{11.784716in}{2.251228in}}%
\pgfpathlineto{\pgfqpoint{11.803178in}{2.248254in}}%
\pgfpathlineto{\pgfqpoint{11.821640in}{2.247930in}}%
\pgfpathlineto{\pgfqpoint{11.858563in}{2.249448in}}%
\pgfpathlineto{\pgfqpoint{11.877025in}{2.249006in}}%
\pgfpathlineto{\pgfqpoint{11.895487in}{2.245503in}}%
\pgfpathlineto{\pgfqpoint{11.913949in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{11.987797in}{2.247402in}}%
\pgfpathlineto{\pgfqpoint{12.006259in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{12.024721in}{2.245760in}}%
\pgfpathlineto{\pgfqpoint{12.061644in}{2.246453in}}%
\pgfpathlineto{\pgfqpoint{12.098568in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{12.153954in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{12.190878in}{2.245489in}}%
\pgfpathlineto{\pgfqpoint{12.209340in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{12.227802in}{2.246731in}}%
\pgfpathlineto{\pgfqpoint{12.301649in}{2.243336in}}%
\pgfpathlineto{\pgfqpoint{12.320111in}{2.245539in}}%
\pgfpathlineto{\pgfqpoint{12.338573in}{2.242876in}}%
\pgfpathlineto{\pgfqpoint{12.375497in}{2.242661in}}%
\pgfpathlineto{\pgfqpoint{12.393959in}{2.240764in}}%
\pgfpathlineto{\pgfqpoint{12.412421in}{2.241514in}}%
\pgfpathlineto{\pgfqpoint{12.430883in}{2.240134in}}%
\pgfpathlineto{\pgfqpoint{12.504731in}{2.239585in}}%
\pgfpathlineto{\pgfqpoint{12.541654in}{2.238288in}}%
\pgfpathlineto{\pgfqpoint{12.560116in}{2.239352in}}%
\pgfpathlineto{\pgfqpoint{12.633964in}{2.238490in}}%
\pgfpathlineto{\pgfqpoint{12.652426in}{2.236596in}}%
\pgfpathlineto{\pgfqpoint{12.689350in}{2.237658in}}%
\pgfpathlineto{\pgfqpoint{12.707812in}{2.235972in}}%
\pgfpathlineto{\pgfqpoint{12.800121in}{2.236100in}}%
\pgfpathlineto{\pgfqpoint{12.818583in}{2.232206in}}%
\pgfpathlineto{\pgfqpoint{12.855507in}{2.233294in}}%
\pgfpathlineto{\pgfqpoint{12.873969in}{2.231875in}}%
\pgfpathlineto{\pgfqpoint{12.929355in}{2.233029in}}%
\pgfpathlineto{\pgfqpoint{13.040126in}{2.227894in}}%
\pgfpathlineto{\pgfqpoint{13.058588in}{2.229400in}}%
\pgfpathlineto{\pgfqpoint{13.077050in}{2.226699in}}%
\pgfpathlineto{\pgfqpoint{13.187822in}{2.226496in}}%
\pgfpathlineto{\pgfqpoint{13.206284in}{2.225083in}}%
\pgfpathlineto{\pgfqpoint{13.224746in}{2.226022in}}%
\pgfpathlineto{\pgfqpoint{13.243208in}{2.224548in}}%
\pgfpathlineto{\pgfqpoint{13.261669in}{2.224240in}}%
\pgfpathlineto{\pgfqpoint{13.280131in}{2.222782in}}%
\pgfpathlineto{\pgfqpoint{13.317055in}{2.224500in}}%
\pgfpathlineto{\pgfqpoint{13.353979in}{2.222870in}}%
\pgfpathlineto{\pgfqpoint{13.372441in}{2.223036in}}%
\pgfpathlineto{\pgfqpoint{13.390903in}{2.219127in}}%
\pgfpathlineto{\pgfqpoint{13.409365in}{2.221191in}}%
\pgfpathlineto{\pgfqpoint{13.427827in}{2.221993in}}%
\pgfpathlineto{\pgfqpoint{13.446289in}{2.220497in}}%
\pgfpathlineto{\pgfqpoint{13.464751in}{2.221401in}}%
\pgfpathlineto{\pgfqpoint{13.483213in}{2.220730in}}%
\pgfpathlineto{\pgfqpoint{13.501675in}{2.218786in}}%
\pgfpathlineto{\pgfqpoint{13.538599in}{2.218607in}}%
\pgfpathlineto{\pgfqpoint{13.557060in}{2.218952in}}%
\pgfpathlineto{\pgfqpoint{13.612446in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{13.649370in}{2.217341in}}%
\pgfpathlineto{\pgfqpoint{13.667832in}{2.214631in}}%
\pgfpathlineto{\pgfqpoint{13.686294in}{2.217834in}}%
\pgfpathlineto{\pgfqpoint{13.723218in}{2.214440in}}%
\pgfpathlineto{\pgfqpoint{13.760141in}{2.214881in}}%
\pgfpathlineto{\pgfqpoint{13.778603in}{2.213723in}}%
\pgfpathlineto{\pgfqpoint{13.833989in}{2.213879in}}%
\pgfpathlineto{\pgfqpoint{13.852451in}{2.211447in}}%
\pgfpathlineto{\pgfqpoint{13.870913in}{2.212345in}}%
\pgfpathlineto{\pgfqpoint{13.889375in}{2.211150in}}%
\pgfpathlineto{\pgfqpoint{13.926299in}{2.212122in}}%
\pgfpathlineto{\pgfqpoint{13.944761in}{2.210679in}}%
\pgfpathlineto{\pgfqpoint{13.963223in}{2.211424in}}%
\pgfpathlineto{\pgfqpoint{14.000146in}{2.210785in}}%
\pgfpathlineto{\pgfqpoint{14.018608in}{2.212185in}}%
\pgfpathlineto{\pgfqpoint{14.073994in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{14.129380in}{2.210508in}}%
\pgfpathlineto{\pgfqpoint{14.147842in}{2.209000in}}%
\pgfpathlineto{\pgfqpoint{14.166304in}{2.210924in}}%
\pgfpathlineto{\pgfqpoint{14.166304in}{2.210924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308685in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{10.308685in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.350000in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{14.350000in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308685in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{14.350000in}{0.559740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308685in}{4.141697in}}%
\pgfpathlineto{\pgfqpoint{14.350000in}{4.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.329342in,y=4.225031in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Kernel Sobolev Descent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.584095in}{3.628620in}}%
\pgfpathlineto{\pgfqpoint{14.252778in}{3.628620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.280556in}{3.628620in}}{\pgfqpoint{14.280556in}{3.656398in}}%
\pgfpathlineto{\pgfqpoint{14.280556in}{4.044475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.280556in}{4.072253in}}{\pgfqpoint{14.252778in}{4.072253in}}%
\pgfpathlineto{\pgfqpoint{12.584095in}{4.072253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.556318in}{4.072253in}}{\pgfqpoint{12.556318in}{4.044475in}}%
\pgfpathlineto{\pgfqpoint{12.556318in}{3.656398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.556318in}{3.628620in}}{\pgfqpoint{12.584095in}{3.628620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611873in}{3.961167in}}%
\pgfpathlineto{\pgfqpoint{12.889651in}{3.961167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.000762in,y=3.912556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mean (over 10 runs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611873in}{3.711176in}}%
\pgfpathlineto{\pgfqpoint{12.889651in}{3.711176in}}%
\pgfpathlineto{\pgfqpoint{12.889651in}{3.808398in}}%
\pgfpathlineto{\pgfqpoint{12.611873in}{3.808398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.000762in,y=3.711176in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont standard deviation}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%

